Dependent Microstructure Noise and Integrated Volatility Estimation from High-Frequency Data

In this paper, we develop econometric tools to analyze the integrated volatility of the efficient price and the dynamic properties of microstructure noise in high-frequency data under general dependent noise. We first develop consistent estimators of the variance and autocovariances of noise using a variant of realized volatility. Next, we employ these estimators to adapt the pre-averaging method and derive a consistent estimator of the integrated volatility, which converges stably to a mixed Gaussian distribution at the optimal rate $n^{1/4}$. To refine the finite sample performance, we propose a two-step approach that corrects the finite sample bias, which turns out to be crucial in applications. Our extensive simulation studies demonstrate the excellent performance of our two-step estimators. In an empirical study, we characterize the dependence structures of microstructure noise in several popular sampling schemes and provide intuitive economic interpretations; we also illustrate the importance of accounting for both the serial dependence in noise and the finite sample bias when estimating integrated volatility.

==> CitiIVsFullData.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
xlabel = Trading days,
ylabel = Integrated volatility,
at={(0.758333in,3.5in)},
scale only axis,
xmin=1,
xmax=20,
ymin=0,
ymax=0.0006,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000342767981136732\\
2	0.000309675679890533\\
3	0.000299212452920407\\
4	0.000344871940393436\\
5	0.000338792285141596\\
6	0.000237835791172763\\
7	0.000152344087130008\\
8	0.000226413186665286\\
9	0.000270142242472326\\
10	0.000345705476926557\\
11	0.000538226113225456\\
12	0.000325325376132046\\
13	0.000481535797607275\\
14	0.000260852267434378\\
15	0.000184487508247319\\
16	0.000239417822974756\\
17	0.000270647034327211\\
18	0.000205342327605504\\
19	0.000346136133818423\\
20	0.000217904032329449\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step1}$};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.000272949614582903\\
2	0.000230320804729469\\
3	0.000204901174361047\\
4	0.000258177723748505\\
5	0.000268301331027874\\
6	0.000174573819309173\\
7	0.000106520956869723\\
8	0.000162092054262352\\
9	0.000199463086212309\\
10	0.000283237810869355\\
11	0.000445853822902882\\
12	0.00024090452797241\\
13	0.000370020218163353\\
14	0.000195756872467129\\
15	0.000121813964805414\\
16	0.000183616867148079\\
17	0.000204696580135662\\
18	0.000131471243268043\\
19	0.000258132418652664\\
20	0.000143186259430568\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step2}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000240523891071523\\
2	0.000197636360486083\\
3	0.000173276170669884\\
4	0.000224686046059788\\
5	0.000236909338330909\\
6	0.000139737187571973\\
7	7.8153197820909e-05\\
8	0.000139358056457569\\
9	0.000168918185474758\\
10	0.000254225906025469\\
11	0.000419765455741406\\
12	0.000216334857656741\\
13	0.000324637180357734\\
14	0.000168809233821773\\
15	9.88021803705711e-05\\
16	0.000149247747801338\\
17	0.000167122881317485\\
18	9.60130896422436e-05\\
19	0.000221530064665038\\
20	0.0001036564137206\\
};
\addlegendentry{$\widehat{{\rm IV}}_n$};

\end{axis}

\begin{axis}[%
width=5in,
height=2in,
xlabel = Trading days,
ylabel = Integrated volatility,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=1,
xmax=20,
ymin=0,
ymax=0.0006,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000342767981136732\\
2	0.000309675679890533\\
3	0.000299212452920407\\
4	0.000344871940393436\\
5	0.000338792285141596\\
6	0.000237835791172763\\
7	0.000152344087130008\\
8	0.000226413186665286\\
9	0.000270142242472326\\
10	0.000345705476926557\\
11	0.000538226113225456\\
12	0.000325325376132046\\
13	0.000481535797607275\\
14	0.000260852267434378\\
15	0.000184487508247319\\
16	0.000239417822974756\\
17	0.000270647034327211\\
18	0.000205342327605504\\
19	0.000346136133818423\\
20	0.000217904032329449\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step1}$};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.000272949614582903\\
2	0.000230320804729469\\
3	0.000204901174361047\\
4	0.000258177723748505\\
5	0.000268301331027874\\
6	0.000174573819309173\\
7	0.000106520956869723\\
8	0.000162092054262352\\
9	0.000199463086212309\\
10	0.000283237810869355\\
11	0.000445853822902882\\
12	0.00024090452797241\\
13	0.000370020218163353\\
14	0.000195756872467129\\
15	0.000121813964805414\\
16	0.000183616867148079\\
17	0.000204696580135662\\
18	0.000131471243268043\\
19	0.000258132418652664\\
20	0.000143186259430568\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step2}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	0.000307856508318686\\
2	0.000266556966325669\\
3	0.000239028728983702\\
4	0.00029654008140327\\
5	0.00030648667638126\\
6	0.000205360794189778\\
7	0.00012865479993235\\
8	0.000188340323699273\\
9	0.00022970083996152\\
10	0.000319356680117591\\
11	0.000496248629172458\\
12	0.000276886338536168\\
13	0.000509112434830414\\
14	0.000227586685774148\\
15	0.000148535260737221\\
16	0.000216078513009179\\
17	0.000238131946311743\\
18	0.000161193533601001\\
19	0.000295839064978034\\
20	0.000172783551928873\\
};
\addlegendentry{95\% CIs};

\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	0.00023804272084712\\
2	0.000194084643133269\\
3	0.000170773619738392\\
4	0.00021981536609374\\
5	0.000230115985674488\\
6	0.000143786844428567\\
7	8.43871138070971e-05\\
8	0.000135843784825432\\
9	0.000169225332463098\\
10	0.000247118941621119\\
11	0.000395459016633306\\
12	0.000204922717408651\\
13	0.000230928001496292\\
14	0.00016392705916011\\
15	9.50926688736078e-05\\
16	0.000151155221286979\\
17	0.000171261213959582\\
18	0.000101748952935084\\
19	0.000220425772327293\\
20	0.000113588966932263\\
};
\end{axis}
\end{tikzpicture}%

==> CitiIVsSecondData.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.1in,
xlabel = Trading days,
ylabel = Integrated volatility,
at={(0.758333in,3.554288in)},
scale only axis,
xmin=1,
xmax=20,
ymin=0,
ymax=0.0006,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000160120165164057\\
2	0.000205373194846904\\
3	0.000175072389027763\\
4	0.000222301085472496\\
5	0.000301984694486438\\
6	0.000185994454191223\\
7	0.000104691265705434\\
8	9.77547647194857e-05\\
9	0.000143065602508955\\
10	0.000282717029152941\\
11	0.000441851062923783\\
12	0.000140104058892604\\
13	0.000257314798244661\\
14	0.000198668174497754\\
15	0.000114907797822648\\
16	0.000219555104341305\\
17	0.000147693898899805\\
18	3.33944290737129e-05\\
19	0.000351012216825006\\
20	0.000144734139445378\\
};
\addlegendentry{$\widehat{\rm IV}_{\rm step1}$};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.000133173292108777\\
2	0.000200177522224605\\
3	0.000174065515000371\\
4	0.000223467253813652\\
5	0.000308888956314976\\
6	0.000184100640717711\\
7	0.000105639868050627\\
8	9.34671822336794e-05\\
9	0.00012302889790761\\
10	0.000268792738451024\\
11	0.00043601365768514\\
12	0.000141469449278672\\
13	0.000240363451263943\\
14	0.000203764305264761\\
15	0.000118762253101443\\
16	0.000243866081462708\\
17	0.000146869409637058\\
18	2.71063843871769e-05\\
19	0.000382926132593878\\
20	0.000138117189103881\\
};
\addlegendentry{$\widehat{\rm IV}_{\rm step2}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	5.04110030343137e-05\\
2	9.56482839451254e-05\\
3	8.35581452521043e-05\\
4	0.000109683865312266\\
5	0.000156633703088783\\
6	8.13355729923034e-05\\
7	4.83030537443079e-05\\
8	4.47076247458429e-05\\
9	4.90170966197249e-05\\
10	0.000127159581859553\\
11	0.000222162971756412\\
12	7.26241103372983e-05\\
13	0.000110204129839455\\
14	9.91696666391215e-05\\
15	5.73518024747446e-05\\
16	0.000122109706534132\\
17	6.72562385781986e-05\\
18	1.01486769378988e-05\\
19	0.000197518169781938\\
20	5.74958183892419e-05\\
};
\addlegendentry{$\widehat{{\rm IV}}_n$};

\end{axis}

\begin{axis}[%
width=5in,
height=2.2in,
xlabel = Trading days,
ylabel = Integrated volatility,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=1,
xmax=20,
ymin=-0.0001,
ymax=0.0006,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000160120165164057\\
2	0.000205373194846904\\
3	0.000175072389027763\\
4	0.000222301085472496\\
5	0.000301984694486438\\
6	0.000185994454191223\\
7	0.000104691265705434\\
8	9.77547647194857e-05\\
9	0.000143065602508955\\
10	0.000282717029152941\\
11	0.000441851062923783\\
12	0.000140104058892604\\
13	0.000257314798244661\\
14	0.000198668174497754\\
15	0.000114907797822648\\
16	0.000219555104341305\\
17	0.000147693898899805\\
18	3.33944290737129e-05\\
19	0.000351012216825006\\
20	0.000144734139445378\\
};
\addlegendentry{$\widehat{\rm IV}_{\rm step1}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	5.04110030343137e-05\\
2	9.56482839451254e-05\\
3	8.35581452521043e-05\\
4	0.000109683865312266\\
5	0.000156633703088783\\
6	8.13355729923034e-05\\
7	4.83030537443079e-05\\
8	4.47076247458429e-05\\
9	4.90170966197249e-05\\
10	0.000127159581859553\\
11	0.000222162971756412\\
12	7.26241103372983e-05\\
13	0.000110204129839455\\
14	9.91696666391215e-05\\
15	5.73518024747446e-05\\
16	0.000122109706534132\\
17	6.72562385781986e-05\\
18	1.01486769378988e-05\\
19	0.000197518169781938\\
20	5.74958183892419e-05\\
};
\addlegendentry{$\widehat{\rm IV}_{n}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	0.000112106298011992\\
2	0.000152995154132794\\
3	0.000162590032908091\\
4	0.000192527380446363\\
5	0.000241486853869392\\
6	0.000137913215551924\\
7	8.56562816214041e-05\\
8	7.46561000534136e-05\\
9	9.19826888270062e-05\\
10	0.000193478393253096\\
11	0.000346535865982098\\
12	0.000113831012920566\\
13	0.00019733099853325\\
14	0.000162734337394795\\
15	0.000106579221390722\\
16	0.000212589430217391\\
17	0.000109082942782461\\
18	2.32679307722068e-05\\
19	0.000302266971003457\\
20	0.000107308842038\\
};
\addlegendentry{95\% CIs};

\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	-1.12842919433641e-05\\
2	3.83014137574572e-05\\
3	4.52625759611725e-06\\
4	2.68403501781684e-05\\
5	7.17805523081742e-05\\
6	2.47579304326827e-05\\
7	1.09498258672116e-05\\
8	1.47591494382722e-05\\
9	6.05150441244355e-06\\
10	6.0840770466009e-05\\
11	9.77900775307258e-05\\
12	3.14172077540309e-05\\
13	2.30772611456602e-05\\
14	3.56049958834479e-05\\
15	8.12438355876763e-06\\
16	3.16299828508734e-05\\
17	2.54295343739362e-05\\
18	-2.97057689640912e-06\\
19	9.27693685604179e-05\\
20	7.68279474048343e-06\\
};
\end{axis}
\end{tikzpicture}%

==> CitiIVsTickData.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
xlabel = Trading days,
ylabel = Integrated volatility,
at={(0.758333in,3.554288in)},
scale only axis,
xmin=1,
xmax=20,
ymax=0.0006,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000179305118053875\\
2	0.000204381293891562\\
3	0.00013053835534511\\
4	0.000156768730509865\\
5	0.000255698919789147\\
6	0.000144341143105837\\
7	8.27167429620677e-05\\
8	0.000101176733991231\\
9	0.000192809423877079\\
10	0.000353012707681033\\
11	0.000374909052321031\\
12	0.000124694714529091\\
13	0.000364501061655364\\
14	0.000182404030452263\\
15	6.5387418475669e-05\\
16	0.000117032439053008\\
17	0.000120853323959626\\
18	3.09996737087025e-05\\
19	0.000241258245412906\\
20	0.000102701226353366\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step1}$};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.00018223313211677\\
2	0.000204613016446565\\
3	0.000128929278009242\\
4	0.000156023545299798\\
5	0.000267278689664566\\
6	0.000143838801392631\\
7	8.83201662558958e-05\\
8	0.000100103382780624\\
9	0.000197286813290372\\
10	0.000370808592033311\\
11	0.000378302217800778\\
12	0.000131342304694089\\
13	0.000343188187529943\\
14	0.000193792918183755\\
15	6.72660911169053e-05\\
16	0.000118262498919433\\
17	0.000128158981978209\\
18	3.12484759050565e-05\\
19	0.000253636472400188\\
20	8.77199927649441e-05\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step2}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000136108951524483\\
2	0.000149408599252215\\
3	9.43714749838871e-05\\
4	0.000118830324837183\\
5	0.000210053119630892\\
6	8.76885315044032e-05\\
7	5.36482606977297e-05\\
8	7.5370178892563e-05\\
9	0.00014185005784352\\
10	0.000291489158984523\\
11	0.000335666401724383\\
12	0.000107532586153212\\
13	0.000254970855275166\\
14	0.000145729677886864\\
15	4.71195900707798e-05\\
16	7.19427806864547e-05\\
17	8.39966642842e-05\\
18	1.86839499083425e-05\\
19	0.000180658487342312\\
20	4.6927466000763e-05\\
};
\addlegendentry{$\widehat{\rm IV}_{n}$};

\end{axis}

\begin{axis}[%
width=5in,
height=2in,
at={(0.758333in,0.48125in)},
scale only axis,
xlabel = Trading days,
ylabel = Integrated volatility,
xmin=1,
xmax=20,
ymin=0,
ymax=0.0006,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000179305118053875\\
2	0.000204381293891562\\
3	0.00013053835534511\\
4	0.000156768730509865\\
5	0.000255698919789147\\
6	0.000144341143105837\\
7	8.27167429620677e-05\\
8	0.000101176733991231\\
9	0.000192809423877079\\
10	0.000353012707681033\\
11	0.000374909052321031\\
12	0.000124694714529091\\
13	0.000364501061655364\\
14	0.000182404030452263\\
15	6.5387418475669e-05\\
16	0.000117032439053008\\
17	0.000120853323959626\\
18	3.09996737087025e-05\\
19	0.000241258245412906\\
20	0.000102701226353366\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step1}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.000136108951524483\\
2	0.000149408599252215\\
3	9.43714749838871e-05\\
4	0.000118830324837183\\
5	0.000210053119630892\\
6	8.76885315044032e-05\\
7	5.36482606977297e-05\\
8	7.5370178892563e-05\\
9	0.00014185005784352\\
10	0.000291489158984523\\
11	0.000335666401724383\\
12	0.000107532586153212\\
13	0.000254970855275166\\
14	0.000145729677886864\\
15	4.71195900707798e-05\\
16	7.19427806864547e-05\\
17	8.39966642842e-05\\
18	1.86839499083425e-05\\
19	0.000180658487342312\\
20	4.6927466000763e-05\\
};
\addlegendentry{$\widehat{\rm IV}_{n}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	0.000184283989285277\\
2	0.000198642820023909\\
3	0.000128509273474775\\
4	0.000155001443417079\\
5	0.000268157019871519\\
6	0.000125405827772324\\
7	8.53416259257125e-05\\
8	0.000105003007073494\\
9	0.000187636210576267\\
10	0.000355968196561921\\
11	0.000403220243158482\\
12	0.000146690209007868\\
13	0.000388374268301363\\
14	0.000189756177857323\\
15	7.33763752287332e-05\\
16	0.000103787256837474\\
17	0.000121748231690376\\
18	3.9481784882493e-05\\
19	0.000232253872440713\\
20	8.08211614853254e-05\\
};
\addlegendentry{95\% CIs};

\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	8.79339137636883e-05\\
2	0.000100174378480521\\
3	6.02336764929991e-05\\
4	8.2659206257288e-05\\
5	0.000151949219390264\\
6	4.99712352364822e-05\\
7	2.19548954697468e-05\\
8	4.5737350711632e-05\\
9	9.60639051107733e-05\\
10	0.000227010121407126\\
11	0.000268112560290284\\
12	6.83749632985558e-05\\
13	0.000121567442248969\\
14	0.000101703177916405\\
15	2.08628049128264e-05\\
16	4.00983045354356e-05\\
17	4.62450968780244e-05\\
18	-2.11388506580795e-06\\
19	0.000129063102243911\\
20	1.30337705162006e-05\\
};
\end{axis}
\end{tikzpicture}%

==> CitiLogCors.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=1,
xmax=15,
xlabel = Lags,
ymin=-4,
ymax=-1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	-1.18818482093158\\
2	-1.53406736671439\\
3	-1.75641106778875\\
4	-1.93162058452708\\
5	-2.09180026521976\\
6	-2.24352799397982\\
7	-2.39189923801886\\
8	-2.515729117924\\
9	-2.6335101543223\\
10	-2.75174409365748\\
11	-2.98829113500288\\
12	-3.11974257743096\\
13	-3.24215868790745\\
14	-3.41755150231149\\
15	-3.54122748807961\\
};
\addlegendentry{Mean log autocorrelation};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
15	-3.58735470494199\\
14.9531772575251	-3.58001340974453\\
14.9063545150502	-3.57267211454706\\
14.8595317725753	-3.5653308193496\\
14.8127090301003	-3.55798952415214\\
14.7658862876254	-3.55064822895467\\
14.7190635451505	-3.54330693375721\\
14.6722408026756	-3.53596563855974\\
14.6254180602007	-3.52862434336228\\
14.5785953177258	-3.52128304816482\\
14.5317725752508	-3.51394175296735\\
14.4849498327759	-3.50660045776989\\
14.438127090301	-3.49925916257242\\
14.3913043478261	-3.49191786737496\\
14.3444816053512	-3.48457657217749\\
14.2976588628763	-3.47723527698003\\
14.2508361204013	-3.46989398178257\\
14.2040133779264	-3.4625526865851\\
14.1571906354515	-3.45521139138764\\
14.1103678929766	-3.44787009619017\\
14.0635451505017	-3.44052880099271\\
14.0167224080268	-3.43318750579524\\
13.9698996655518	-3.42584621059778\\
13.9230769230769	-3.41850491540032\\
13.876254180602	-3.41116362020285\\
13.8294314381271	-3.40382232500539\\
13.7826086956522	-3.39648102980792\\
13.7357859531773	-3.38913973461046\\
13.6889632107023	-3.38179843941299\\
13.6421404682274	-3.37445714421553\\
13.5953177257525	-3.36711584901807\\
13.5484949832776	-3.3597745538206\\
13.5016722408027	-3.35243325862314\\
13.4548494983278	-3.34509196342567\\
13.4080267558528	-3.33775066822821\\
13.3612040133779	-3.33040937303075\\
13.314381270903	-3.32306807783328\\
13.2675585284281	-3.31572678263582\\
13.2207357859532	-3.30838548743835\\
13.1739130434783	-3.30104419224089\\
13.1270903010033	-3.29370289704342\\
13.0802675585284	-3.28636160184596\\
13.0334448160535	-3.2790203066485\\
12.9866220735786	-3.27167901145103\\
12.9397993311037	-3.26433771625357\\
12.8929765886288	-3.2569964210561\\
12.8461538461538	-3.24965512585864\\
12.7993311036789	-3.24231383066118\\
12.752508361204	-3.23497253546371\\
12.7056856187291	-3.22763124026625\\
12.6588628762542	-3.22028994506878\\
12.6120401337793	-3.21294864987132\\
12.5652173913043	-3.20560735467385\\
12.5183946488294	-3.19826605947639\\
12.4715719063545	-3.19092476427893\\
12.4247491638796	-3.18358346908146\\
12.3779264214047	-3.176242173884\\
12.3311036789298	-3.16890087868653\\
12.2842809364548	-3.16155958348907\\
12.2374581939799	-3.1542182882916\\
12.190635451505	-3.14687699309414\\
12.1438127090301	-3.13953569789668\\
12.0969899665552	-3.13219440269921\\
12.0501672240803	-3.12485310750175\\
12.0033444816054	-3.11751181230428\\
11.9565217391304	-3.11017051710682\\
11.9096989966555	-3.10282922190936\\
11.8628762541806	-3.09548792671189\\
11.8160535117057	-3.08814663151443\\
11.7692307692308	-3.08080533631696\\
11.7224080267559	-3.0734640411195\\
11.6755852842809	-3.06612274592203\\
11.628762541806	-3.05878145072457\\
11.5819397993311	-3.05144015552711\\
11.5351170568562	-3.04409886032964\\
11.4882943143813	-3.03675756513218\\
11.4414715719064	-3.02941626993471\\
11.3946488294314	-3.02207497473725\\
11.3478260869565	-3.01473367953978\\
11.3010033444816	-3.00739238434232\\
11.2541806020067	-3.00005108914486\\
11.2073578595318	-2.99270979394739\\
11.1605351170569	-2.98536849874993\\
11.1137123745819	-2.97802720355246\\
11.066889632107	-2.970685908355\\
11.0200668896321	-2.96334461315754\\
10.9732441471572	-2.95600331796007\\
10.9264214046823	-2.94866202276261\\
10.8795986622074	-2.94132072756514\\
10.8327759197324	-2.93397943236768\\
10.7859531772575	-2.92663813717021\\
10.7391304347826	-2.91929684197275\\
10.6923076923077	-2.91195554677529\\
10.6454849498328	-2.90461425157782\\
10.5986622073579	-2.89727295638036\\
10.5518394648829	-2.88993166118289\\
10.505016722408	-2.88259036598543\\
10.4581939799331	-2.87524907078797\\
10.4113712374582	-2.8679077755905\\
10.3645484949833	-2.86056648039304\\
10.3177257525084	-2.85322518519557\\
10.2709030100334	-2.84588388999811\\
10.2240802675585	-2.83854259480064\\
10.1772575250836	-2.83120129960318\\
10.1304347826087	-2.82386000440572\\
10.0836120401338	-2.81651870920825\\
10.0367892976589	-2.80917741401079\\
9.98996655518395	-2.80183611881332\\
9.94314381270903	-2.79449482361586\\
9.89632107023411	-2.78715352841839\\
9.8494983277592	-2.77981223322093\\
9.80267558528428	-2.77247093802347\\
9.75585284280936	-2.765129642826\\
9.70903010033445	-2.75778834762854\\
9.66220735785953	-2.75044705243107\\
9.61538461538462	-2.74310575723361\\
9.5685618729097	-2.73576446203615\\
9.52173913043478	-2.72842316683868\\
9.47491638795987	-2.72108187164122\\
9.42809364548495	-2.71374057644375\\
9.38127090301003	-2.70639928124629\\
9.33444816053512	-2.69905798604882\\
9.2876254180602	-2.69171669085136\\
9.24080267558528	-2.6843753956539\\
9.19397993311037	-2.67703410045643\\
9.14715719063545	-2.66969280525897\\
9.10033444816053	-2.6623515100615\\
9.05351170568562	-2.65501021486404\\
9.0066889632107	-2.64766891966657\\
8.95986622073579	-2.64032762446911\\
8.91304347826087	-2.63298632927165\\
8.86622073578595	-2.62564503407418\\
8.81939799331104	-2.61830373887672\\
8.77257525083612	-2.61096244367925\\
8.7257525083612	-2.60362114848179\\
8.67892976588629	-2.59627985328433\\
8.63210702341137	-2.58893855808686\\
8.58528428093646	-2.5815972628894\\
8.53846153846154	-2.57425596769193\\
8.49163879598662	-2.56691467249447\\
8.4448160535117	-2.559573377297\\
8.39799331103679	-2.55223208209954\\
8.35117056856187	-2.54489078690208\\
8.30434782608696	-2.53754949170461\\
8.25752508361204	-2.53020819650715\\
8.21070234113712	-2.52286690130968\\
8.16387959866221	-2.51552560611222\\
8.11705685618729	-2.50818431091475\\
8.07023411371237	-2.50084301571729\\
8.02341137123746	-2.49350172051983\\
7.97658862876254	-2.48616042532236\\
7.92976588628763	-2.4788191301249\\
7.88294314381271	-2.47147783492743\\
7.83612040133779	-2.46413653972997\\
7.78929765886288	-2.45679524453251\\
7.74247491638796	-2.44945394933504\\
7.69565217391304	-2.44211265413758\\
7.64882943143813	-2.43477135894011\\
7.60200668896321	-2.42743006374265\\
7.55518394648829	-2.42008876854518\\
7.50836120401338	-2.41274747334772\\
7.46153846153846	-2.40540617815026\\
7.41471571906354	-2.39806488295279\\
7.36789297658863	-2.39072358775533\\
7.32107023411371	-2.38338229255786\\
7.2742474916388	-2.3760409973604\\
7.22742474916388	-2.36869970216293\\
7.18060200668896	-2.36135840696547\\
7.13377926421405	-2.35401711176801\\
7.08695652173913	-2.34667581657054\\
7.04013377926421	-2.33933452137308\\
6.9933110367893	-2.33199322617561\\
6.94648829431438	-2.32465193097815\\
6.89966555183947	-2.31731063578069\\
6.85284280936455	-2.30996934058322\\
6.80602006688963	-2.30262804538576\\
6.75919732441472	-2.29528675018829\\
6.7123745819398	-2.28794545499083\\
6.66555183946488	-2.28060415979336\\
6.61872909698997	-2.2732628645959\\
6.57190635451505	-2.26592156939844\\
6.52508361204013	-2.25858027420097\\
6.47826086956522	-2.25123897900351\\
6.4314381270903	-2.24389768380604\\
6.38461538461539	-2.23655638860858\\
6.33779264214047	-2.22921509341111\\
6.29096989966555	-2.22187379821365\\
6.24414715719064	-2.21453250301619\\
6.19732441471572	-2.20719120781872\\
6.1505016722408	-2.19984991262126\\
6.10367892976589	-2.19250861742379\\
6.05685618729097	-2.18516732222633\\
6.01003344481605	-2.17782602702887\\
5.96321070234114	-2.1704847318314\\
5.91638795986622	-2.16314343663394\\
5.8695652173913	-2.15580214143647\\
5.82274247491639	-2.14846084623901\\
5.77591973244147	-2.14111955104154\\
5.72909698996656	-2.13377825584408\\
5.68227424749164	-2.12643696064662\\
5.63545150501672	-2.11909566544915\\
5.58862876254181	-2.11175437025169\\
5.54180602006689	-2.10441307505422\\
5.49498327759197	-2.09707177985676\\
5.44816053511706	-2.08973048465929\\
5.40133779264214	-2.08238918946183\\
5.35451505016722	-2.07504789426437\\
5.30769230769231	-2.0677065990669\\
5.26086956521739	-2.06036530386944\\
5.21404682274247	-2.05302400867197\\
5.16722408026756	-2.04568271347451\\
5.12040133779264	-2.03834141827705\\
5.07357859531773	-2.03100012307958\\
5.02675585284281	-2.02365882788212\\
4.97993311036789	-2.01631753268465\\
4.93311036789298	-2.00897623748719\\
4.88628762541806	-2.00163494228972\\
4.83946488294314	-1.99429364709226\\
4.79264214046823	-1.9869523518948\\
4.74581939799331	-1.97961105669733\\
4.69899665551839	-1.97226976149987\\
4.65217391304348	-1.9649284663024\\
4.60535117056856	-1.95758717110494\\
4.55852842809364	-1.95024587590747\\
4.51170568561873	-1.94290458071001\\
4.46488294314381	-1.93556328551255\\
4.4180602006689	-1.92822199031508\\
4.37123745819398	-1.92088069511762\\
4.32441471571906	-1.91353939992015\\
4.27759197324415	-1.90619810472269\\
4.23076923076923	-1.89885680952523\\
4.18394648829431	-1.89151551432776\\
4.1371237458194	-1.8841742191303\\
4.09030100334448	-1.87683292393283\\
4.04347826086956	-1.86949162873537\\
3.99665551839465	-1.8621503335379\\
3.94983277591973	-1.85480903834044\\
3.90301003344482	-1.84746774314298\\
3.8561872909699	-1.84012644794551\\
3.80936454849498	-1.83278515274805\\
3.76254180602007	-1.82544385755058\\
3.71571906354515	-1.81810256235312\\
3.66889632107023	-1.81076126715565\\
3.62207357859532	-1.80341997195819\\
3.5752508361204	-1.79607867676073\\
3.52842809364548	-1.78873738156326\\
3.48160535117057	-1.7813960863658\\
3.43478260869565	-1.77405479116833\\
3.38795986622074	-1.76671349597087\\
3.34113712374582	-1.7593722007734\\
3.2943143812709	-1.75203090557594\\
3.24749163879599	-1.74468961037848\\
3.20066889632107	-1.73734831518101\\
3.15384615384615	-1.73000701998355\\
3.10702341137124	-1.72266572478608\\
3.06020066889632	-1.71532442958862\\
3.01337792642141	-1.70798313439116\\
2.96655518394649	-1.70064183919369\\
2.91973244147157	-1.69330054399623\\
2.87290969899666	-1.68595924879876\\
2.82608695652174	-1.6786179536013\\
2.77926421404682	-1.67127665840383\\
2.73244147157191	-1.66393536320637\\
2.68561872909699	-1.65659406800891\\
2.63879598662207	-1.64925277281144\\
2.59197324414716	-1.64191147761398\\
2.54515050167224	-1.63457018241651\\
2.49832775919733	-1.62722888721905\\
2.45150501672241	-1.61988759202158\\
2.40468227424749	-1.61254629682412\\
2.35785953177258	-1.60520500162666\\
2.31103678929766	-1.59786370642919\\
2.26421404682274	-1.59052241123173\\
2.21739130434783	-1.58318111603426\\
2.17056856187291	-1.5758398208368\\
2.12374581939799	-1.56849852563934\\
2.07692307692308	-1.56115723044187\\
2.03010033444816	-1.55381593524441\\
1.98327759197324	-1.54647464004694\\
1.93645484949833	-1.53913334484948\\
1.88963210702341	-1.53179204965201\\
1.8428093645485	-1.52445075445455\\
1.79598662207358	-1.51710945925709\\
1.74916387959866	-1.50976816405962\\
1.70234113712375	-1.50242686886216\\
1.65551839464883	-1.49508557366469\\
1.60869565217391	-1.48774427846723\\
1.561872909699	-1.48040298326976\\
1.51505016722408	-1.4730616880723\\
1.46822742474916	-1.46572039287484\\
1.42140468227425	-1.45837909767737\\
1.37458193979933	-1.45103780247991\\
1.32775919732441	-1.44369650728244\\
1.2809364548495	-1.43635521208498\\
1.23411371237458	-1.42901391688752\\
1.18729096989967	-1.42167262169005\\
1.14046822742475	-1.41433132649259\\
1.09364548494983	-1.40699003129512\\
1.04682274247492	-1.39964873609766\\
1	-1.39230744090019\\
};
\addlegendentry{Regression line};

\end{axis}

\begin{axis}[%
width=5in,
height=2in,
xlabel = Lags,
ylabel = Log autocorrelation,
at={(0.758333in,3.554288in)},
scale only axis,
xmin=1,
xmax=15,
ymin=-5,
ymax=0,
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-1.15711618199077\\
2	-1.49993723001864\\
3	-1.71768032526639\\
4	-1.90602344084305\\
5	-2.05913930314581\\
6	-2.19851210081215\\
7	-2.30180229486218\\
8	-2.45093171962715\\
9	-2.53981478098274\\
10	-2.63215742942035\\
11	-2.78861506391057\\
12	-2.94380705291123\\
13	-3.02146420172705\\
14	-3.14784187927299\\
15	-3.40516133935226\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-1.06256507071777\\
2	-1.39921258789053\\
3	-1.61474224508028\\
4	-1.78122500058735\\
5	-1.92763276872656\\
6	-2.09615911203186\\
7	-2.24863735036341\\
8	-2.36767355355785\\
9	-2.50719091357633\\
10	-2.685445644831\\
11	-2.93912314963044\\
12	-3.15636655579796\\
13	-3.24116827928894\\
14	-3.41097690705861\\
15	-3.71563097516828\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1.03963534606027\\
2	-1.31675345235375\\
3	-1.50870159247966\\
4	-1.65200632655977\\
5	-1.80686148269928\\
6	-1.9203524773773\\
7	-2.0442981103109\\
8	-2.15788376314091\\
9	-2.27954186420329\\
10	-2.37218457718629\\
11	-2.57167669461255\\
12	-2.72183822721439\\
13	-2.81393383670231\\
14	-2.91597235766336\\
15	-3.02937309010338\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-0.99699475794675\\
2	-1.3311168014588\\
3	-1.55297376527643\\
4	-1.76458077325131\\
5	-1.94819311805738\\
6	-2.11024713593868\\
7	-2.26466812892687\\
8	-2.42333424466896\\
9	-2.59188964738554\\
10	-2.72106888905359\\
11	-2.92977194289268\\
12	-3.04657262202016\\
13	-3.16809605355922\\
14	-3.35644147565551\\
15	-3.36337368558455\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	-1.28005155222668\\
2	-1.62052382303929\\
3	-1.81648646237347\\
4	-1.8340553307024\\
5	-2.09559019136737\\
6	-2.3032123979295\\
7	-2.38591128314205\\
8	-2.38686168613114\\
9	-2.55375659612612\\
10	-2.75490153704446\\
11	-2.83473424959353\\
12	-2.79896186140423\\
13	-3.05488715273216\\
14	-3.37297017042117\\
15	-3.28340923324825\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	-1.19749825429441\\
2	-1.51555811849572\\
3	-1.74601346158185\\
4	-1.93484063798195\\
5	-2.07914271064552\\
6	-2.19882626875922\\
7	-2.34320346602238\\
8	-2.4800982735465\\
9	-2.625831535086\\
10	-2.70470325813157\\
11	-2.98577625455549\\
12	-3.13487722821557\\
13	-3.31087013915481\\
14	-3.41180294752837\\
15	-3.50720908262031\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	-1.40254044019017\\
2	-1.84498569234323\\
3	-2.17028024534584\\
4	-2.3374170271886\\
5	-2.49946669297894\\
6	-2.64612916500298\\
7	-3.02547920255633\\
8	-3.15437294615592\\
9	-3.27961239960065\\
10	-3.29416026584731\\
11	-3.59854350022599\\
12	-3.7511974471304\\
13	-4.08459971339202\\
14	-4.02277754349573\\
15	-4.29699376677279\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-1.24818860168675\\
2	-1.60261441839161\\
3	-1.82511731717213\\
4	-1.97668793135361\\
5	-2.11848423011904\\
6	-2.27542602517978\\
7	-2.40252193953724\\
8	-2.51678706103768\\
9	-2.59420530726069\\
10	-2.64949824584457\\
11	-2.89020490896738\\
12	-3.00011167976968\\
13	-3.19191657654485\\
14	-3.33522195592643\\
15	-3.49334527213489\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-1.1352862289703\\
2	-1.48664011330452\\
3	-1.68165050704314\\
4	-1.85977923408014\\
5	-2.01929956383954\\
6	-2.18638648511516\\
7	-2.33825139237814\\
8	-2.4084771216537\\
9	-2.56190237550737\\
10	-2.69296585358573\\
11	-2.86126863565947\\
12	-2.98841176517886\\
13	-3.03094042987235\\
14	-3.22711237507908\\
15	-3.35478995920944\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1.10624764989427\\
2	-1.45643592345876\\
3	-1.70507955456565\\
4	-1.90523018435755\\
5	-2.0709807654784\\
6	-2.26062165438389\\
7	-2.39494641201573\\
8	-2.55632549443699\\
9	-2.67404467111985\\
10	-2.84888449538218\\
11	-2.97437612160476\\
12	-3.00763336141153\\
13	-3.18945794545978\\
14	-3.28567821182467\\
15	-3.49932803904076\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-1.12451315499974\\
2	-1.49420641033779\\
3	-1.72904076623974\\
4	-1.94817319925408\\
5	-2.12015995465117\\
6	-2.27084633412166\\
7	-2.40323835609399\\
8	-2.51501797262005\\
9	-2.62335266476312\\
10	-2.76947240392505\\
11	-2.85925270012012\\
12	-2.91234177685594\\
13	-3.05744047155464\\
14	-3.24789733937048\\
15	-3.42750818194919\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	-1.19953837079765\\
2	-1.56144390969688\\
3	-1.77442248935342\\
4	-1.97687314054999\\
5	-2.10388728042352\\
6	-2.27405220283606\\
7	-2.35116367184223\\
8	-2.44579247227691\\
9	-2.54608090087117\\
10	-2.64593127585653\\
11	-2.80715757658629\\
12	-2.9479942710005\\
13	-2.99050022079998\\
14	-3.13673164729797\\
15	-3.24437382469062\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	-1.17525279451526\\
2	-1.45102368129528\\
3	-1.63030305967276\\
4	-1.83713197054084\\
5	-1.89673761392629\\
6	-2.05865075090749\\
7	-2.20336256796792\\
8	-2.34585407821714\\
9	-2.45047908375045\\
10	-2.66764172850265\\
11	-3.1104282888479\\
12	-3.15878198852526\\
13	-2.97450350035836\\
14	-3.54556960479658\\
15	-3.32740189100582\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	-1.24947038872717\\
2	-1.58872012090714\\
3	-1.8221910717711\\
4	-1.97488203966879\\
5	-2.17819132386167\\
6	-2.30849844209659\\
7	-2.49977372296146\\
8	-2.61255477965604\\
9	-2.72074944618221\\
10	-2.84623346357264\\
11	-3.05072165803098\\
12	-3.09826367000108\\
13	-3.1814828737718\\
14	-3.31142326631646\\
15	-3.41284342708585\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-1.27548479486081\\
2	-1.60119203761764\\
3	-1.82851323839745\\
4	-2.0383148538336\\
5	-2.16695555374999\\
6	-2.33719793545988\\
7	-2.51967435962637\\
8	-2.65165076854189\\
9	-2.84418457783924\\
10	-2.94726593334069\\
11	-3.25178380900342\\
12	-3.38803661994388\\
13	-3.672872199507\\
14	-4.01434095004535\\
15	-4.16538946635099\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-1.2579935669574\\
2	-1.66389495291239\\
3	-1.90578562107671\\
4	-2.07029808063278\\
5	-2.25912940342557\\
6	-2.3851177042462\\
7	-2.53009657008856\\
8	-2.65367264485903\\
9	-2.7856996749933\\
10	-2.89025400042592\\
11	-3.23503025995\\
12	-3.54518595359333\\
13	-3.68968118275\\
14	-3.79521635636751\\
15	-3.85769279043367\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1.18997241134498\\
2	-1.5180217698162\\
3	-1.75722160176675\\
4	-1.94330295991924\\
5	-2.18129147866422\\
6	-2.34957164829\\
7	-2.48414391132121\\
8	-2.76399618938778\\
9	-2.78675147352318\\
10	-2.96266586474896\\
11	-3.32833950575319\\
12	-3.55844415963136\\
13	-3.60212559773318\\
14	-4.16252792340988\\
15	-4.15457502862641\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-1.36903605193165\\
2	-1.74707889089921\\
3	-1.9502812068157\\
4	-2.10847866935292\\
5	-2.19739663842172\\
6	-2.33338473777832\\
7	-2.46385748510707\\
8	-2.54731810589888\\
9	-2.59518288569174\\
10	-2.68887060061877\\
11	-2.89987806814229\\
12	-3.07658736484751\\
13	-3.20883219692023\\
14	-3.25893022921971\\
15	-3.29405442289991\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	-1.02553808528142\\
2	-1.32161427559796\\
3	-1.53405793226149\\
4	-1.73829771375906\\
5	-1.90237269523574\\
6	-2.0315135052944\\
7	-2.20037567951273\\
8	-2.33598071035833\\
9	-2.46512243382391\\
10	-2.54348184355787\\
11	-2.69465514856496\\
12	-2.8313250399006\\
13	-2.99502378596989\\
14	-3.03651003042414\\
15	-3.17974619135161\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	-1.27077271523739\\
2	-1.66037312445251\\
3	-1.85767889223495\\
4	-2.04481317612456\\
5	-2.2050925349775\\
6	-2.32585379603537\\
7	-2.43257885574037\\
8	-2.53999877270708\\
9	-2.64480985415908\\
10	-2.7170945622734\\
11	-3.15448516340569\\
12	-3.32811290326569\\
13	-3.36337740035041\\
14	-3.35508687505591\\
15	-3.81235009396325\\
};
\end{axis}
\end{tikzpicture}%

==> GE_C_obv_n2s.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
at={(0.758333in,0.48125in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=20,
xlabel={Trading days},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.006,
ylabel={Noise-to-Signal Ratio},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.00248908950516677\\
2	0.0032773856242139\\
3	0.00418468575260701\\
4	0.00314866911451027\\
5	0.00262798526812869\\
6	0.00359756164280749\\
7	0.0050483204015567\\
8	0.00399327400141307\\
9	0.00343237530516356\\
10	0.00215536686392205\\
11	0.00202783589314785\\
12	0.00345773761538953\\
13	0.00290747316022016\\
14	0.00338402035716524\\
15	0.00537975308640994\\
16	0.00319439722858327\\
17	0.00330171297154659\\
18	0.00585847293709716\\
19	0.00315724274331206\\
20	0.00537786102601347\\
};
\addlegendentry{C};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.00139822600872148\\
2	0.000901099570723452\\
3	0.000790332423834797\\
4	0.00097052797397897\\
5	0.000281494787176808\\
6	0.000285376781942547\\
7	0.00062387911889265\\
8	0.000898038832699581\\
9	0.000165151202901355\\
10	0.000425541426877564\\
11	0.000926113906330832\\
12	0.000465284248332994\\
13	0.000263988947673748\\
14	0.000282755205588858\\
15	0.000613705686409644\\
16	0.000332221225044094\\
17	0.000802058406232685\\
18	0.000399774355084484\\
19	0.000115431626977943\\
20	0.000689684924578138\\
};
\addlegendentry{GE};

\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00248908950516677\\
2	0.0032773856242139\\
3	0.00418468575260701\\
4	0.00314866911451027\\
5	0.00262798526812869\\
6	0.00359756164280749\\
7	0.0050483204015567\\
8	0.00399327400141307\\
9	0.00343237530516356\\
10	0.00215536686392205\\
11	0.00202783589314785\\
12	0.00345773761538953\\
13	0.00290747316022016\\
14	0.00338402035716524\\
15	0.00537975308640994\\
16	0.00319439722858327\\
17	0.00330171297154659\\
18	0.00585847293709716\\
19	0.00315724274331206\\
20	0.00537786102601347\\
};
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00139822600872148\\
2	0.000901099570723452\\
3	0.000790332423834797\\
4	0.00097052797397897\\
5	0.000281494787176808\\
6	0.000285376781942547\\
7	0.00062387911889265\\
8	0.000898038832699581\\
9	0.000165151202901355\\
10	0.000425541426877564\\
11	0.000926113906330832\\
12	0.000465284248332994\\
13	0.000263988947673748\\
14	0.000282755205588858\\
15	0.000613705686409644\\
16	0.000332221225044094\\
17	0.000802058406232685\\
18	0.000399774355084484\\
19	0.000115431626977943\\
20	0.000689684924578138\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00248908950516677\\
2	0.0032773856242139\\
3	0.00418468575260701\\
4	0.00314866911451027\\
5	0.00262798526812869\\
6	0.00359756164280749\\
7	0.0050483204015567\\
8	0.00399327400141307\\
9	0.00343237530516356\\
10	0.00215536686392205\\
11	0.00202783589314785\\
12	0.00345773761538953\\
13	0.00290747316022016\\
14	0.00338402035716524\\
15	0.00537975308640994\\
16	0.00319439722858327\\
17	0.00330171297154659\\
18	0.00585847293709716\\
19	0.00315724274331206\\
20	0.00537786102601347\\
};
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00139822600872148\\
2	0.000901099570723452\\
3	0.000790332423834797\\
4	0.00097052797397897\\
5	0.000281494787176808\\
6	0.000285376781942547\\
7	0.00062387911889265\\
8	0.000898038832699581\\
9	0.000165151202901355\\
10	0.000425541426877564\\
11	0.000926113906330832\\
12	0.000465284248332994\\
13	0.000263988947673748\\
14	0.000282755205588858\\
15	0.000613705686409644\\
16	0.000332221225044094\\
17	0.000802058406232685\\
18	0.000399774355084484\\
19	0.000115431626977943\\
20	0.000689684924578138\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=2in,
at={(0.758333in,3.5in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=20,
xlabel={Trading days},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=50000,
ymax=550000,
ylabel={Number of Observations},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,1.0)},legend cell align=left,align=left,anchor=north west,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	273557\\
2	245194\\
3	244846\\
4	266477\\
5	279287\\
6	176689\\
7	138993\\
8	257731\\
9	228877\\
10	308362\\
11	533860\\
12	342645\\
13	274582\\
14	250505\\
15	207478\\
16	180283\\
17	186416\\
18	149881\\
19	244727\\
20	142669\\
};
\addlegendentry{C};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	96369\\
2	127409\\
3	109119\\
4	90890\\
5	100177\\
6	122286\\
7	90394\\
8	96403\\
9	81959\\
10	89181\\
11	116668\\
12	154569\\
13	135325\\
14	342971\\
15	185937\\
16	192489\\
17	133464\\
18	129608\\
19	221653\\
20	104604\\
};
\addlegendentry{GE};

\addplot [color=blue,dashed,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	273557\\
2	245194\\
3	244846\\
4	266477\\
5	279287\\
6	176689\\
7	138993\\
8	257731\\
9	228877\\
10	308362\\
11	533860\\
12	342645\\
13	274582\\
14	250505\\
15	207478\\
16	180283\\
17	186416\\
18	149881\\
19	244727\\
20	142669\\
};
\addplot [color=red,dashed,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	96369\\
2	127409\\
3	109119\\
4	90890\\
5	100177\\
6	122286\\
7	90394\\
8	96403\\
9	81959\\
10	89181\\
11	116668\\
12	154569\\
13	135325\\
14	342971\\
15	185937\\
16	192489\\
17	133464\\
18	129608\\
19	221653\\
20	104604\\
};
\addplot [color=blue,dashed,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	273557\\
2	245194\\
3	244846\\
4	266477\\
5	279287\\
6	176689\\
7	138993\\
8	257731\\
9	228877\\
10	308362\\
11	533860\\
12	342645\\
13	274582\\
14	250505\\
15	207478\\
16	180283\\
17	186416\\
18	149881\\
19	244727\\
20	142669\\
};
\addplot [color=red,dashed,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	96369\\
2	127409\\
3	109119\\
4	90890\\
5	100177\\
6	122286\\
7	90394\\
8	96403\\
9	81959\\
10	89181\\
11	116668\\
12	154569\\
13	135325\\
14	342971\\
15	185937\\
16	192489\\
17	133464\\
18	129608\\
19	221653\\
20	104604\\
};
\end{axis}
\end{tikzpicture}%

==> GE_autocorr_IVs.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.45in,
height=2in,
at={(1in,0.902083in)},
scale only axis,
xmin=1,
xmax=20,
xlabel={Trading days},
ymin=-5e-05,
ymax=0.0004,
ylabel={Integrated volatility},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,1.0)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	5.20381737563175e-05\\
2	7.74062005704807e-05\\
3	8.74534110896688e-05\\
4	7.10523940858128e-05\\
5	0.000129405599592582\\
6	0.000132805144539945\\
7	8.08746026378632e-05\\
8	7.24801876341855e-05\\
9	0.000108907254000067\\
10	9.24037106852139e-05\\
11	8.06022874440175e-05\\
12	0.000143498883646453\\
13	0.0003226588698077\\
14	0.000272101379186534\\
15	0.000111818722322531\\
16	0.000154387149048554\\
17	8.60388781004109e-05\\
18	0.00010449311313648\\
19	0.000229169444189948\\
20	9.20575353969479e-05\\
};
\addlegendentry{$\widehat{{\rm IV}}_{\rm step2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	3.60375090617366e-05\\
2	6.0211537970675e-05\\
3	6.50218557029131e-05\\
4	4.87339386727987e-05\\
5	9.53766784220514e-05\\
6	0.00010404511267986\\
7	5.63701409000719e-05\\
8	5.11772848237587e-05\\
9	7.44595757206191e-05\\
10	6.46957147067126e-05\\
11	6.10382106357975e-05\\
12	0.000118307272113384\\
13	0.000259400284719962\\
14	0.000250956701805301\\
15	9.52315101825479e-05\\
16	0.000132947119121529\\
17	6.78639921502552e-05\\
18	8.28485513710126e-05\\
19	0.000202215943882447\\
20	6.76693030358194e-05\\
};
\addlegendentry{$\widehat{{\rm IV}}_{n}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	4.32465539896034e-05\\
2	6.94936700707247e-05\\
3	7.60235360490644e-05\\
4	5.76904664782226e-05\\
5	0.00010959638840988\\
6	0.000124864131747338\\
7	6.75693688944516e-05\\
8	6.00963151078086e-05\\
9	8.73033939386808e-05\\
10	8.4117372028618e-05\\
11	7.8136180671076e-05\\
12	0.000134643551026857\\
13	0.000370409819002082\\
14	0.000274824241635017\\
15	0.000111710285814357\\
16	0.000148566815032186\\
17	8.02535862614462e-05\\
18	9.40938105685844e-05\\
19	0.000221843461409851\\
20	7.9515477377591e-05\\
};
\addlegendentry{95\% CIs};

\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	2.88284641338698e-05\\
2	5.09294058706254e-05\\
3	5.40201753567618e-05\\
4	3.97774108673748e-05\\
5	8.11569684342224e-05\\
6	8.32260936123815e-05\\
7	4.51709129056923e-05\\
8	4.22582545397088e-05\\
9	6.16157575025575e-05\\
10	4.52740573848072e-05\\
11	4.3940240600519e-05\\
12	0.00010197099319991\\
13	0.000148390750437842\\
14	0.000227089161975585\\
15	7.87527345507389e-05\\
16	0.000117327423210872\\
17	5.54743980390641e-05\\
18	7.16032921734408e-05\\
19	0.000182588426355042\\
20	5.58231286940478e-05\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,3.6in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin = -0.1,
ymax=1,
axis x line*=bottom,
title style={font=\bfseries},
title={LA}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.53510900679599\\
2	0.432248140406025\\
3	0.377209266971716\\
4	0.339819420071644\\
5	0.312381085058646\\
6	0.292271941821619\\
7	0.276180793990564\\
8	0.26408900022265\\
9	0.25518360653588\\
10	0.248030750352917\\
11	0.23907570512259\\
12	0.233446347655147\\
13	0.227840805596166\\
14	0.224129073503932\\
15	0.219076055087972\\
16	0.213869124948443\\
17	0.21171436784081\\
18	0.208668587563748\\
19	0.204969638447591\\
20	0.203287741357854\\
21	0.200731748557626\\
22	0.199024460296026\\
23	0.199648179857598\\
24	0.198435347098432\\
25	0.196189645528207\\
26	0.196176664371715\\
27	0.195798230985188\\
28	0.194807782797211\\
29	0.1931300675884\\
30	0.192362052416259\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.590897036663429\\
2	0.494671875457414\\
3	0.449386851345711\\
4	0.417592724154747\\
5	0.39477286791694\\
6	0.369891370746783\\
7	0.359548174614518\\
8	0.348591841295227\\
9	0.34230582990187\\
10	0.335000042959213\\
11	0.332769312299892\\
12	0.332156480654816\\
13	0.323811975219496\\
14	0.323996165104151\\
15	0.321421566872209\\
16	0.316434988615336\\
17	0.317596993589784\\
18	0.315684359392462\\
19	0.314216195559375\\
20	0.31303132859121\\
21	0.310544889930454\\
22	0.308900805611077\\
23	0.311651489734971\\
24	0.311126329178876\\
25	0.310585691131373\\
26	0.313652818673073\\
27	0.30923000550173\\
28	0.306701285905326\\
29	0.304632493382709\\
30	0.306911533116592\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.47932097692855\\
2	0.369824405354636\\
3	0.305031682597721\\
4	0.262046115988541\\
5	0.229989302200352\\
6	0.214652512896455\\
7	0.19281341336661\\
8	0.179586159150074\\
9	0.16806138316989\\
10	0.161061457746621\\
11	0.145382097945289\\
12	0.134736214655478\\
13	0.131869635972835\\
14	0.124261981903712\\
15	0.116730543303734\\
16	0.11130326128155\\
17	0.105831742091836\\
18	0.101652815735034\\
19	0.0957230813358061\\
20	0.093544154124498\\
21	0.0909186071847982\\
22	0.0891481149809749\\
23	0.0876448699802258\\
24	0.0857443650179886\\
25	0.0817935999250417\\
26	0.0787005100703556\\
27	0.0823664564686463\\
28	0.0829142796890963\\
29	0.0816276417940916\\
30	0.0778125717159259\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,3.6in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.1,
ymax=1,
axis x line*=bottom,
title style={font=\bfseries},
title={BCRV}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.387446375864164\\
2	0.25295746091077\\
3	0.18181111960527\\
4	0.134305815473148\\
5	0.0999673625502598\\
6	0.074474197043302\\
7	0.0548410088767007\\
8	0.0403824645009615\\
9	0.0301229227379795\\
10	0.0220980307188125\\
11	0.011932217169625\\
12	0.00636167333121527\\
13	0.000785208350215032\\
14	-0.00175052426100022\\
15	-0.00583453339340765\\
16	-0.0104448384380292\\
17	-0.0101711375077544\\
18	-0.011300504142169\\
19	-0.013180654275564\\
20	-0.0124002937759636\\
21	-0.0130379817343027\\
22	-0.0123754143050254\\
23	-0.00897405520443197\\
24	-0.0076815421484927\\
25	-0.0079650491404522\\
26	-0.00537420267775496\\
27	-0.0033045726447375\\
28	-0.0018767144432351\\
29	-0.00135934994633958\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.469231312166051\\
2	0.33599010228221\\
3	0.267272614229047\\
4	0.219347358142986\\
5	0.187068908307039\\
6	0.159655962497811\\
7	0.136353794032947\\
8	0.121537595597538\\
9	0.109928692166804\\
10	0.0965102240478012\\
11	0.0814407121704887\\
12	0.0712438207897012\\
13	0.0621196334192575\\
14	0.0559275616436645\\
15	0.0445763212839142\\
16	0.039395322605918\\
17	0.0331403534181532\\
18	0.0295982329397913\\
19	0.023221965733706\\
20	0.0220453019909838\\
21	0.0156006823660314\\
22	0.0122581143369747\\
23	0.0166110645260833\\
24	0.010842046827453\\
25	0.0093440123413189\\
26	0.0120731312482299\\
27	0.00791167142558191\\
28	0.00673988758859718\\
29	0.00770234805822361\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.305661439562277\\
2	0.16992481953933\\
3	0.0963496249814944\\
4	0.0492642728033095\\
5	0.0128658167934806\\
6	-0.0107075684112067\\
7	-0.0266717762795461\\
8	-0.0407726665956149\\
9	-0.0496828466908448\\
10	-0.0523141626101762\\
11	-0.0575762778312387\\
12	-0.0585204741272706\\
13	-0.0605492167188275\\
14	-0.0594286101656649\\
15	-0.0562453880707295\\
16	-0.0602849994819764\\
17	-0.0534826284336621\\
18	-0.0521992412241292\\
19	-0.049583274284834\\
20	-0.0468458895429109\\
21	-0.0416766458346369\\
22	-0.0370089429470256\\
23	-0.0345591749349473\\
24	-0.0262051311244384\\
25	-0.0252741106222233\\
26	-0.0228215366037398\\
27	-0.0145208167150569\\
28	-0.0104933164750674\\
29	-0.0104210479509028\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,3.6in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin = -0.1,
ymax=1,
axis x line*=bottom,
ylabel={Autocorrelation},
title style={font=\bfseries},
title={RV}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.601863402663869\\
2	0.504665672939959\\
3	0.447297373243866\\
4	0.404939866939756\\
5	0.370956106829804\\
6	0.342835019614933\\
7	0.317995929215802\\
8	0.296645869256676\\
9	0.27789090448474\\
10	0.260545216638844\\
11	0.241622391723622\\
12	0.22563719360877\\
13	0.20994250172499\\
14	0.195913252392176\\
15	0.180929936075229\\
16	0.165777661379359\\
17	0.153484935492199\\
18	0.140466432706446\\
19	0.126891862027163\\
20	0.115089938213665\\
21	0.102383010802231\\
22	0.0904976635359177\\
23	0.0803002673690412\\
24	0.0687708973157842\\
25	0.0562475685923195\\
26	0.0454733818046783\\
27	0.034689533558195\\
28	0.0234242946904596\\
29	0.011519928257262\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.663119658510505\\
2	0.574479272918483\\
3	0.525119716643189\\
4	0.485757619485898\\
5	0.452332633743925\\
6	0.417097946137615\\
7	0.393338334924043\\
8	0.368548347851104\\
9	0.347139189394017\\
10	0.325182167869123\\
11	0.307678593356221\\
12	0.291577245485265\\
13	0.269569993938031\\
14	0.254360437459623\\
15	0.237534586510702\\
16	0.218784630348338\\
17	0.204951005656097\\
18	0.188567100084379\\
19	0.17288811076909\\
20	0.15700087199523\\
21	0.140353813635926\\
22	0.124509780611308\\
23	0.112042311313515\\
24	0.0963686479297495\\
25	0.0814879085681292\\
26	0.0686990888853715\\
27	0.0497485045839247\\
28	0.0320598101022943\\
29	0.0170131193803786\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.540607146817232\\
2	0.434852072961436\\
3	0.369475029844543\\
4	0.324122114393613\\
5	0.289579579915683\\
6	0.268572093092252\\
7	0.242653523507562\\
8	0.224743390662249\\
9	0.208642619575464\\
10	0.195908265408566\\
11	0.175566190091024\\
12	0.159697141732274\\
13	0.150315009511949\\
14	0.137466067324729\\
15	0.124325285639756\\
16	0.11277069241038\\
17	0.102018865328301\\
18	0.0923657653285118\\
19	0.0808956132852367\\
20	0.0731790044321\\
21	0.0644122079685364\\
22	0.0564855464605271\\
23	0.0485582234245669\\
24	0.0411731467018188\\
25	0.0310072286165099\\
26	0.0222476747239852\\
27	0.0196305625324653\\
28	0.014788779278625\\
29	0.00602673713414541\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%

==> QQplot.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%ymin=-4 latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(4.5in,2.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.387370929988\\
	3.29052673149193	3.41180564414961\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.684628613182347\\
	0.674490585111509	0.709063327343928\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.77908744433093\\
	-2.96773792534178	-3.50551433588448\\
	-2.8070337683438	-2.98890875840347\\
	-2.69684426087813	-2.9445362844285\\
	-2.61205414122928	-2.74812016525781\\
	-2.54269881939905	-2.73717392199047\\
	-2.48376929325053	-2.72816429928193\\
	-2.43237905858445	-2.69267998296271\\
	-2.38670773449225	-2.60807661319565\\
	-2.34553097080667	-2.4941691802734\\
	-2.30798447494596	-2.45482954005702\\
	-2.27343465094278	-2.39741641006457\\
	-2.24140272760495	-2.39466017526293\\
	-2.21151780918668	-2.2864543638098\\
	-2.18348652800656	-2.28122298719527\\
	-2.15707270447901	-2.21540606305506\\
	-2.1320832908065	-2.16954200554608\\
	-2.10835839916911	-2.15285714394345\\
	-2.08576406509235	-2.13229320588198\\
	-2.0641868904004	-2.12738652798388\\
	-2.04353000743986	-2.11400499506839\\
	-2.02370999093497	-2.10563140083497\\
	-2.0046544617651	-2.08759588111205\\
	-1.98630020412943	-2.06478807816249\\
	-1.96859166918659	-2.06210013957496\\
	-1.95147977347586	-2.05997128570445\\
	-1.93492092488739	-2.05512907945489\\
	-1.91887622621658	-2.0364474940548\\
	-1.903310818709	-2.00280448464331\\
	-1.88819333698851	-1.93194744220483\\
	-1.87349545336949	-1.91359740912399\\
	-1.85919149447187	-1.9055060187591\\
	-1.8452581167555	-1.89404710560776\\
	-1.83167403040018	-1.86728954245772\\
	-1.81841976311127	-1.86720185299941\\
	-1.80547745709715	-1.86531883286631\\
	-1.79283069376375	-1.85039151868793\\
	-1.78046434169203	-1.84444687078703\\
	-1.76836442427216	-1.83439685827317\\
	-1.75651800401192	-1.81378018241711\\
	-1.74491308105249	-1.81005507964418\\
	-1.7335385038418	-1.77193396962854\\
	-1.72238389025269	-1.76615158638645\\
	-1.71143955770936	-1.7642585592008\\
	-1.70069646111091	-1.74686514113264\\
	-1.69014613752747	-1.74256377305055\\
	-1.67978065679813	-1.73246644818\\
	-1.66959257728819	-1.7141089814395\\
	-1.65957490617026	-1.68216974935882\\
	-1.64972106368336	-1.68028320817208\\
	-1.64002485089967	-1.64254026984551\\
	-1.63048042059242	-1.63257931958906\\
	-1.62108225085241	-1.62863425984315\\
	-1.61182512114663	-1.58834846975149\\
	-1.60270409055176	-1.57944368957617\\
	-1.5937144779288	-1.5475006026174\\
	-1.58485184383408	-1.54487586982774\\
	-1.57611197398666	-1.54116524827291\\
	-1.56749086413344	-1.52579705793574\\
	-1.55898470617226	-1.51180783276924\\
	-1.55058987540889	-1.5116077239286\\
	-1.54230291883832	-1.50483358376429\\
	-1.53412054435255	-1.49651250422558\\
	-1.52603961078823	-1.49598322802621\\
	-1.5180571187365	-1.48081466686015\\
	-1.51017020204582	-1.47760890568717\\
	-1.50237611995585	-1.46723631619752\\
	-1.49467224980662	-1.46402448474379\\
	-1.48705608027317	-1.45945027613567\\
	-1.47952520508066	-1.45887072624909\\
	-1.47207731715937	-1.45048632295166\\
	-1.46471020320306	-1.44948261562101\\
	-1.45742173859765	-1.42786010652118\\
	-1.45020988269016	-1.41927552268105\\
	-1.4430726743709	-1.41280103494506\\
	-1.43600822794418	-1.41216179437233\\
	-1.42901472926514	-1.40822346953734\\
	-1.42209043212232	-1.40121800676155\\
	-1.41523365484736	-1.39690776732032\\
	-1.40844277713489	-1.39413941942252\\
	-1.40171623705705	-1.39050201603728\\
	-1.39505252825855	-1.37632755354538\\
	-1.38845019731915	-1.37583682012829\\
	-1.38190784127181	-1.34490044899071\\
	-1.37542410526545	-1.34431087642716\\
	-1.36899768036234	-1.33457397391067\\
	-1.36262730146088	-1.32257119539743\\
	-1.35631174533525	-1.32070675624038\\
	-1.35004982878413	-1.31571548271943\\
	-1.34384040688121	-1.3078916931722\\
	-1.33768237132088	-1.30239575591066\\
	-1.33157464885285	-1.30017778536245\\
	-1.32551619980006	-1.29953997231512\\
	-1.31950601665464	-1.29742608627509\\
	-1.31354312274688	-1.29160983663905\\
	-1.3076265709828	-1.29007782670164\\
	-1.30175544264608	-1.28492980078536\\
	-1.29592884626043	-1.28396907771479\\
	-1.29014591650869	-1.28336581684186\\
	-1.28440581320546	-1.28009863725736\\
	-1.27870772031991	-1.27810590395481\\
	-1.27305084504592	-1.27244609914894\\
	-1.26743441691691	-1.26411469954318\\
	-1.26185768696257	-1.26053045360883\\
	-1.25631992690541	-1.25335939503673\\
	-1.25082042839456	-1.25109656686315\\
	-1.24535850227512	-1.2473889209269\\
	-1.23993347789074	-1.23499393984346\\
	-1.23454470241787	-1.2250436306618\\
	-1.22919154022989	-1.22387309388716\\
	-1.22387337228946	-1.22372102578749\\
	-1.21858959556766	-1.22038497468703\\
	-1.21333962248852	-1.2197738157839\\
	-1.20812288039752	-1.21660356789833\\
	-1.202938811053	-1.21544689846493\\
	-1.19778687013904	-1.20721759933711\\
	-1.19266652679902	-1.20640855920117\\
	-1.18757726318858	-1.19843564201473\\
	-1.18251857404712	-1.19252629170553\\
	-1.17748996628693	-1.19140203010623\\
	-1.17249095859902	-1.18976646251482\\
	-1.16752108107494	-1.17855567193006\\
	-1.16257987484362	-1.17824057977635\\
	-1.15766689172283	-1.17783535300872\\
	-1.15278169388419	-1.17069941857777\\
	-1.14792385353143	-1.17002320455447\\
	-1.14309295259103	-1.16293559528348\\
	-1.1382885824148	-1.15545650201403\\
	-1.13351034349384	-1.15530188891932\\
	-1.1287578451833	-1.1390078736526\\
	-1.1240307054375	-1.13744177849918\\
	-1.11932855055492	-1.13499936809401\\
	-1.11465101493266	-1.13402419432797\\
	-1.10999774082987	-1.12772077153929\\
	-1.10536837813989	-1.12720955422584\\
	-1.10076258417051	-1.12641716822781\\
	-1.09618002343226	-1.12540231532071\\
	-1.09162036743417	-1.1245312047742\\
	-1.08708329448675	-1.11306108012628\\
	-1.08256848951196	-1.1087739483622\\
	-1.07807564385976	-1.10876190763454\\
	-1.073604455131	-1.10365673943886\\
	-1.06915462700647	-1.09911921750489\\
	-1.06472586908175	-1.092151231057\\
	-1.06031789670761	-1.06786532863656\\
	-1.0559304308359	-1.06725885143055\\
	-1.05156319787049	-1.05886693522397\\
	-1.04721592952324	-1.05035144027134\\
	-1.04288836267464	-1.04963487582508\\
	-1.03858023923911	-1.04860154991521\\
	-1.03429130603461	-1.04815543011352\\
	-1.03002131465653	-1.04528640085928\\
	-1.02577002135555	-1.04305341360937\\
	-1.02153718691949	-1.03518779492371\\
	-1.01732257655883	-1.03425315014955\\
	-1.01312595979589	-1.03258154992284\\
	-1.00894711035745	-1.02841557413659\\
	-1.00478580607071	-1.02555293928492\\
	-1.00064182876245	-1.02354959782997\\
	-0.996514964161358	-1.02152714172539\\
	-0.992405001803236	-1.02139714606762\\
	-0.988311734939151	-1.02087333891123\\
	-0.984234960446325	-1.01960259064282\\
	-0.980174478741705	-1.01513713212031\\
	-0.976130093698097	-1.01419128698056\\
	-0.972101612562785	-1.00966202838164\\
	-0.968088845878538	-1.0062460964275\\
	-0.964091607406935	-1.00419345196747\\
	-0.960109714053904	-1.00399507582347\\
	-0.956142985797422	-1.00312786039917\\
	-0.952191245617287	-0.994920431764332\\
	-0.948254319426888	-0.98678647458017\\
	-0.944332036006919	-0.984907949357741\\
	-0.940424226940959	-0.971039347641483\\
	-0.936530726552855	-0.966136214128563\\
	-0.932651371845857	-0.965934094619337\\
	-0.928786002443434	-0.964535955597596\\
	-0.924934460531725	-0.962237771234421\\
	-0.921096590803564	-0.961365334133035\\
	-0.917272240404034	-0.959300822536434\\
	-0.913461258877492	-0.955877195587805\\
	-0.909663498116024	-0.950696087378573\\
	-0.905878812309285	-0.947276805558107\\
	-0.902107057895662	-0.945871126461267\\
	-0.898348093514753	-0.939772902397381\\
	-0.894601779961075	-0.931444509041089\\
	-0.890867980139002	-0.931228216004216\\
	-0.887146559018876	-0.928615954453711\\
	-0.883437383594245	-0.925967963430359\\
	-0.879740322840219	-0.92579252293866\\
	-0.876055247672883	-0.923410636578915\\
	-0.872382030909752	-0.919114251966558\\
	-0.868720547231228	-0.903578399382017\\
	-0.865070673143031	-0.90324034995841\\
	-0.861432286939572	-0.902282228951976\\
	-0.857805268668243	-0.899041921693972\\
	-0.854189500094598	-0.898033038862105\\
	-0.850584864668385	-0.887357504958407\\
	-0.846991247490428	-0.886482377400959\\
	-0.84340853528031	-0.879813112863858\\
	-0.839836616344843	-0.866684116036902\\
	-0.836275380547311	-0.86603870879219\\
	-0.832724719277444	-0.865604262208478\\
	-0.829184525422118	-0.8625421132608\\
	-0.825654693336759	-0.861469224179445\\
	-0.822135118817414	-0.859194040218575\\
	-0.818625699073495	-0.856592507498293\\
	-0.815126332701156	-0.84937701833362\\
	-0.811636919657297	-0.848349657795602\\
	-0.808157361234175	-0.839916043391721\\
	-0.804687560034597	-0.833891477528509\\
	-0.801227419947692	-0.830546762007758\\
	-0.797776846125238	-0.82886324391816\\
	-0.794335744958528	-0.828497412265597\\
	-0.790904024055763	-0.827257047234292\\
	-0.787481592219955	-0.818748657224458\\
	-0.784068359427335	-0.815328288255533\\
	-0.780664236806234	-0.814734216569676\\
	-0.777269136616444	-0.81468527017653\\
	-0.773882972229037	-0.814025381446501\\
	-0.770505658106622	-0.811822781350465\\
	-0.767137109784048	-0.799427118071488\\
	-0.763777243849523	-0.793671371874442\\
	-0.760425977926141	-0.779499313067273\\
	-0.757083230653824	-0.778862263375057\\
	-0.753748921671638	-0.777217468492323\\
	-0.750422971600498	-0.767875194024264\\
	-0.747105302026245	-0.765894511570254\\
	-0.743795835483078	-0.764177297836684\\
	-0.740494495437342	-0.758898963229522\\
	-0.737201206271654	-0.758614761331839\\
	-0.733915893269371	-0.752771261813437\\
	-0.730638482599372	-0.746775113865069\\
	-0.727368901301169	-0.74632977718135\\
	-0.724107077270317	-0.742830034207928\\
	-0.720852939244133	-0.738390275603402\\
	-0.717606416787706	-0.727877626927438\\
	-0.714367440280188	-0.727669789365789\\
	-0.711135940901377	-0.727170069053687\\
	-0.707911850618564	-0.721405014513044\\
	-0.704695102173643	-0.716563409377732\\
	-0.70148562907049	-0.716015198937974\\
	-0.698283365562588	-0.703171627889078\\
	-0.695088246640901	-0.701554433391345\\
	-0.691900208021989	-0.699158992295559\\
	-0.688719186136363	-0.696778957819444\\
	-0.685545118117055	-0.696272344431548\\
	-0.682377941788434	-0.696075125185426\\
	-0.679217595655219	-0.68928778839854\\
	-0.676064018891723	-0.68676380984238\\
	-0.672917151331294	-0.682493416522314\\
	-0.669776933455966	-0.681750233471341\\
	-0.666643306386306	-0.666381039676446\\
	-0.663516211871457	-0.654119195481331\\
	-0.660395592279369	-0.652390330741523\\
	-0.657281390587217	-0.645153398227137\\
	-0.654173550372003	-0.643416806507251\\
	-0.651072015801326	-0.63720486680516\\
	-0.647976731624334	-0.632615644478399\\
	-0.644887643162843	-0.631887915110836\\
	-0.641804696302616	-0.629329510904905\\
	-0.638727837484811	-0.628097270588995\\
	-0.635657013697583	-0.626867896507798\\
	-0.632592172467837	-0.621029936534673\\
	-0.62953326185314	-0.612541050406686\\
	-0.626480230433775	-0.610666613613283\\
	-0.623433027304938	-0.605364114718309\\
	-0.620391602069078	-0.604826736336288\\
	-0.617355904828379	-0.604342906334881\\
	-0.61432588617737	-0.590383803060939\\
	-0.611301497195671	-0.583710714725617\\
	-0.608282689440867	-0.583351697933076\\
	-0.605269414941509	-0.579046435286525\\
	-0.602261626190238	-0.577593474942083\\
	-0.599259276137027	-0.572151737736946\\
	-0.59626231818255	-0.571228080797781\\
	-0.593270706171658	-0.567610149883568\\
	-0.590284394386969	-0.563238517994646\\
	-0.587303337542575	-0.559959420308659\\
	-0.584327490777854	-0.555157996196248\\
	-0.581356809651386	-0.547395851445016\\
	-0.578391250134974	-0.546391500183971\\
	-0.575430768607773	-0.545667702123384\\
	-0.57247532185051	-0.536191140662132\\
	-0.569524867039805	-0.535824040600542\\
	-0.566579361742592	-0.532293598452543\\
	-0.563638763910625	-0.529969872685146\\
	-0.560703031875083	-0.528460492680743\\
	-0.557772124341265	-0.523773209479416\\
	-0.554846000383364	-0.520993084919891\\
	-0.551924619439338	-0.514679972217854\\
	-0.549007941305861	-0.513096417944435\\
	-0.546095926133356	-0.512413161208882\\
	-0.543188534421109	-0.509193683339173\\
	-0.540285727012463	-0.50740101482728\\
	-0.537387465090095	-0.50656082430437\\
	-0.534493710171358	-0.502938910714622\\
	-0.531604424103706	-0.4945741976906\\
	-0.528719569060194	-0.492338990463027\\
	-0.525839107535043	-0.490516488594629\\
	-0.522963002339279	-0.490503198410659\\
	-0.520091216596443	-0.487600023354297\\
	-0.517223713738364	-0.486515541750129\\
	-0.514360457501001	-0.485245711565689\\
	-0.511501411920353	-0.48275079298228\\
	-0.508646541328425	-0.479555833546954\\
	-0.505795810349266	-0.474712144055404\\
	-0.502949183895058	-0.470649830853078\\
	-0.500106627162277	-0.46922664943673\\
	-0.497268105627901	-0.467437349933641\\
	-0.494433585045687	-0.464861771025924\\
	-0.491603031442494	-0.464594870372051\\
	-0.48877641111467	-0.462205466831204\\
	-0.485953690624491	-0.457942370081668\\
	-0.483134836796651	-0.453053927396809\\
	-0.480319816714811	-0.44776409597408\\
	-0.477508597718189	-0.444612953132277\\
	-0.474701147398213	-0.443436721410436\\
	-0.471897433595214	-0.442230569677609\\
	-0.469097424395171	-0.439328532726479\\
	-0.466301088126511	-0.433453183299024\\
	-0.463508393356937	-0.421522498758935\\
	-0.460719308890325	-0.416673352008471\\
	-0.457933803763652	-0.410602466398879\\
	-0.455151847243969	-0.409289402964966\\
	-0.452373408825423	-0.407867185772461\\
	-0.44959845822632	-0.403540661162606\\
	-0.446826965386226	-0.399463592021797\\
	-0.444058900463115	-0.395039379355933\\
	-0.441294233830552	-0.39248917867572\\
	-0.438532936074923	-0.390660444079915\\
	-0.435774977992695	-0.385022304862762\\
	-0.433020330587719	-0.384881737328539\\
	-0.430268965068574	-0.380293791193789\\
	-0.42752085284594	-0.376532177226834\\
	-0.424775965530016	-0.376103741268102\\
	-0.422034274927963	-0.375265321380659\\
	-0.419295753041396	-0.373265536845311\\
	-0.416560372063895	-0.371726411134427\\
	-0.413828104378562	-0.363445218639958\\
	-0.411098922555604	-0.360532053071055\\
	-0.408372799349954	-0.359903060161223\\
	-0.405649707698915	-0.359745218783957\\
	-0.402929620719847	-0.344983938986327\\
	-0.400212511707879	-0.342263322374583\\
	-0.397498354133647	-0.340811981752514\\
	-0.39478712164107	-0.337349822908531\\
	-0.39207878804515	-0.335172685006964\\
	-0.389373327329802	-0.328716336369508\\
	-0.386670713645716	-0.325572412603749\\
	-0.383970921308239	-0.32017162333205\\
	-0.381273924795289	-0.320047365488167\\
	-0.378579698745298	-0.309423487364486\\
	-0.375888217955178	-0.308177986537091\\
	-0.37319945737831	-0.304156279050388\\
	-0.370513392122567	-0.302028588401946\\
	-0.367829997448356	-0.295518528287566\\
	-0.365149248766682	-0.293215599568894\\
	-0.362471121637244	-0.29132360605112\\
	-0.359795591766547	-0.290014787010577\\
	-0.357122635006044	-0.28884054091563\\
	-0.354452227350296	-0.288471687858459\\
	-0.351784344935156	-0.278884036362\\
	-0.349118964035977	-0.277104565881003\\
	-0.346456061065837	-0.274341899361501\\
	-0.343795612573792	-0.270395968034274\\
	-0.341137595243146	-0.261360054907029\\
	-0.33848198588974	-0.260262488930571\\
	-0.335828761460265	-0.25879200625137\\
	-0.333177899030597	-0.258324475440832\\
	-0.33052937580414	-0.257717424379457\\
	-0.327883169110205	-0.253733884795083\\
	-0.325239256402395	-0.252432628503568\\
	-0.322597615257016	-0.250285727113052\\
	-0.319958223371499	-0.247518271264909\\
	-0.317321058562851	-0.246745419625458\\
	-0.31468609876611	-0.243364531987876\\
	-0.312053322032832	-0.241211091977451\\
	-0.309422706529584	-0.234852320250373\\
	-0.306794230536457	-0.23415612681079\\
	-0.304167872445599	-0.232927686648695\\
	-0.30154361075976	-0.232201173696668\\
	-0.298921424090857	-0.230519084313791\\
	-0.296301291158549	-0.23043407559016\\
	-0.293683190788832	-0.225965782323881\\
	-0.291067101912651	-0.224773896587637\\
	-0.288453003564521	-0.220600601022993\\
	-0.285840874881166	-0.216977641974049\\
	-0.283230695100174	-0.21569975817732\\
	-0.280622443558663	-0.209359654342081\\
	-0.278016099691966	-0.209130983923043\\
	-0.275411643032321	-0.208585543462778\\
	-0.272809053207582	-0.208364183132324\\
	-0.270208309939945	-0.208311742839416\\
	-0.267609393044678	-0.208293502862411\\
	-0.265012282428869	-0.20281973702271\\
	-0.262416958090193	-0.202285187745696\\
	-0.259823400115677	-0.19812494266502\\
	-0.257231588680492	-0.187804309752014\\
	-0.254641504046745	-0.187521480429401\\
	-0.252053126562294	-0.186389488902963\\
	-0.249466436659564	-0.185963887087867\\
	-0.246881414854378	-0.185048950329856\\
	-0.244298041744808	-0.169723369191119\\
	-0.241716298010022	-0.164703403707416\\
	-0.23913616440915	-0.164305473148656\\
	-0.236557621780165	-0.163705568019176\\
	-0.233980651038764	-0.160998433591514\\
	-0.231405233177268	-0.160227958598191\\
	-0.228831349263525	-0.159304859376699\\
	-0.226258980439831	-0.157024333206153\\
	-0.223688107921854	-0.155100681842739\\
	-0.221118712997571	-0.149183436225212\\
	-0.218550777026211	-0.143923906602861\\
	-0.215984281437215	-0.142743291086353\\
	-0.213419207729192	-0.142548100065685\\
	-0.210855537468901	-0.142352146462207\\
	-0.208293252290225	-0.14106561634687\\
	-0.205732333893164	-0.137920920379818\\
	-0.203172764042833	-0.137891401582242\\
	-0.200614524568471	-0.137492369345832\\
	-0.198057597362455	-0.136743885029702\\
	-0.195501964379319	-0.131154167168458\\
	-0.192947607634794	-0.130581617454428\\
	-0.190394509204837	-0.130523774695623\\
	-0.187842651224683	-0.128937219911757\\
	-0.1852920158879	-0.128574024007056\\
	-0.182742585445444	-0.128265207600783\\
	-0.180194342204734	-0.128126675326273\\
	-0.177647268528723	-0.127187642808437\\
	-0.175101346834981	-0.125586935478459\\
	-0.172556559594787	-0.122682858247062\\
	-0.170012889332219	-0.120827033724349\\
	-0.167470318623264	-0.118753434719256\\
	-0.164928830094918	-0.117563438358842\\
	-0.162388406424307	-0.116715653705999\\
	-0.159849030337808	-0.116640356343182\\
	-0.157310684610171	-0.114395135010274\\
	-0.154773352063657	-0.111174131104211\\
	-0.152237015567176	-0.110881510511482\\
	-0.149701658035431	-0.110437148841398\\
	-0.147167262428064	-0.103110661405417\\
	-0.144633811748821	-0.101931418628472\\
	-0.142101289044703	-0.100124410602102\\
	-0.139569677405137	-0.0979641037920851\\
	-0.137038959961148	-0.0949440887168269\\
	-0.134509119884533	-0.0938608365953086\\
	-0.131980140387041	-0.09237065842187\\
	-0.129452004719563	-0.0915617666499789\\
	-0.126924696171319	-0.0864445333921954\\
	-0.124398198069055	-0.0859673734738827\\
	-0.12187249377624	-0.0822390342805283\\
	-0.119347566692275	-0.0821302301487369\\
	-0.116823400251696	-0.081742507114039\\
	-0.11429997792339	-0.0718763717544189\\
	-0.111777283209808	-0.0715734495103219\\
	-0.10925529964619	-0.0674972697012265\\
	-0.106734010799786	-0.0640899773277442\\
	-0.104213400269085	-0.0596338954959136\\
	-0.101693451683047	-0.0567885398963819\\
	-0.0991741487003373	-0.055232600712923\\
	-0.0966554750085677	-0.0495593107766119\\
	-0.0941374143235364	-0.048127412271241\\
	-0.0916199503884748	-0.0437619836377782\\
	-0.0891030669732958	-0.0412366015681317\\
	-0.0865867478738459	-0.0410643936360491\\
	-0.0840709769111597	-0.0394217402214532\\
	-0.0815557379307184	-0.0389320695236957\\
	-0.0790410148017098	-0.0337817284397781\\
	-0.0765267914162924	-0.0322103452316296\\
	-0.0740130516888603	-0.0320725894650815\\
	-0.0714997795553136	-0.0314097338119164\\
	-0.0689869589723281	-0.0198534709568185\\
	-0.0664745739166295	-0.0191275137821457\\
	-0.0639626083842693	-0.0189321520764442\\
	-0.0614510463899027	-0.0171783771608663\\
	-0.0589398719660691	-0.0167334142090475\\
	-0.0564290691624741	-0.0165581985495588\\
	-0.053918622045274	-0.0131602481820185\\
	-0.0514085146963621	-0.0101958764569439\\
	-0.0488987312126565	-0.00543893301266396\\
	-0.04638925570539	0.00301944924845808\\
	-0.0438800722994012	0.00381633088508304\\
	-0.0413711651324277	0.0101233432849776\\
	-0.0388625183544005	0.0103521323520321\\
	-0.0363541161267396	0.0104918158391877\\
	-0.0338459426216513	0.010885906120459\\
	-0.0313379820214266	0.0272105804593918\\
	-0.0288302185177405	0.0273319729839922\\
	-0.0263226363109528	0.0291503153328991\\
	-0.0238152196094095	0.02918654804922\\
	-0.0213079526287455	0.0299267068232016\\
	-0.0188008195911877	0.0302701021098729\\
	-0.0162938047248593	0.0380896104937469\\
	-0.0137868922630843	0.0401241907934494\\
	-0.0112800664436931	0.0415199961763257\\
	-0.00877331150832819	0.0434247139841356\\
	-0.00626661170175047	0.0439500827431763\\
	-0.00375995127114593	0.0448629717734419\\
	-0.00125331446543256	0.0573930087477458\\
	0.00125331446543242	0.0589651761813875\\
	0.0037599512711458	0.0600315311479806\\
	0.00626661170175034	0.0611019802895998\\
	0.00877331150832805	0.0632592432444782\\
	0.011280066443693	0.0656572170401265\\
	0.0137868922630841	0.0737656141019828\\
	0.0162938047248591	0.0757773845979771\\
	0.0188008195911875	0.0787023744490135\\
	0.0213079526287453	0.0858867834785479\\
	0.0238152196094093	0.0859820023938013\\
	0.0263226363109526	0.0870427530762326\\
	0.0288302185177404	0.0878083746185402\\
	0.0313379820214265	0.088624755248512\\
	0.0338459426216512	0.0901930984602017\\
	0.0363541161267395	0.0903537221898165\\
	0.0388625183544004	0.0930065246025934\\
	0.0413711651324276	0.0986602516815412\\
	0.043880072299401	0.100643219213658\\
	0.0463892557053898	0.101154757762944\\
	0.0488987312126564	0.103949775182545\\
	0.051408514696362	0.104432510462293\\
	0.0539186220452738	0.111127879297452\\
	0.0564290691624739	0.122809450954296\\
	0.058939871966069	0.125323993495487\\
	0.0614510463899026	0.125993571469361\\
	0.0639626083842691	0.126504524180282\\
	0.0664745739166293	0.131647575339285\\
	0.0689869589723279	0.134219391395892\\
	0.0714997795553134	0.134902659195327\\
	0.0740130516888602	0.140741681534631\\
	0.0765267914162922	0.14319856339217\\
	0.0790410148017098	0.143411375175021\\
	0.0815557379307184	0.143970302702332\\
	0.0840709769111597	0.146497455748489\\
	0.0865867478738459	0.147786138521813\\
	0.0891030669732958	0.148859395962031\\
	0.0916199503884748	0.14970799259885\\
	0.0941374143235364	0.15145918959598\\
	0.0966554750085677	0.152412783223481\\
	0.0991741487003373	0.153595360863251\\
	0.101693451683047	0.153742973372094\\
	0.104213400269085	0.159683123591104\\
	0.106734010799786	0.169596728909266\\
	0.10925529964619	0.171278038756664\\
	0.111777283209808	0.171690178350787\\
	0.11429997792339	0.173602281076236\\
	0.116823400251696	0.173692699531467\\
	0.119347566692275	0.173874172898753\\
	0.12187249377624	0.173961928959519\\
	0.124398198069055	0.17637251553278\\
	0.126924696171319	0.182173096734437\\
	0.129452004719563	0.182355084489089\\
	0.131980140387041	0.183352580116196\\
	0.134509119884533	0.184310308533454\\
	0.137038959961148	0.184414854308632\\
	0.139569677405137	0.184698029108375\\
	0.142101289044703	0.186945870825722\\
	0.144633811748821	0.187950777447092\\
	0.147167262428064	0.193002494443068\\
	0.149701658035431	0.193819156811231\\
	0.152237015567176	0.200523375906611\\
	0.154773352063657	0.201947357134056\\
	0.157310684610171	0.202415551138304\\
	0.159849030337808	0.202746197183653\\
	0.162388406424307	0.209540815696446\\
	0.164928830094918	0.212548611648967\\
	0.167470318623264	0.2131711173216\\
	0.170012889332219	0.2144316897924\\
	0.172556559594787	0.215471698442424\\
	0.175101346834981	0.216701750839584\\
	0.177647268528723	0.21734310071651\\
	0.180194342204734	0.219873268835615\\
	0.182742585445444	0.224144615388021\\
	0.1852920158879	0.230281671389836\\
	0.187842651224683	0.230331872090723\\
	0.190394509204837	0.235476481082121\\
	0.192947607634794	0.237274555500554\\
	0.195501964379319	0.237960192183789\\
	0.198057597362455	0.238794971027732\\
	0.200614524568471	0.241823187259669\\
	0.203172764042833	0.248825439890558\\
	0.205732333893164	0.250182788742519\\
	0.208293252290225	0.258041138327372\\
	0.210855537468901	0.259287623762877\\
	0.213419207729192	0.261245256856786\\
	0.215984281437215	0.26208846774533\\
	0.218550777026211	0.262652077840195\\
	0.221118712997571	0.263414580089715\\
	0.223688107921854	0.265548915805515\\
	0.226258980439831	0.265891284644142\\
	0.228831349263525	0.26776599492376\\
	0.231405233177268	0.276434912147753\\
	0.233980651038764	0.277751354161519\\
	0.236557621780165	0.278942064686872\\
	0.23913616440915	0.291268292851326\\
	0.241716298010022	0.291558685141659\\
	0.244298041744809	0.292617916285436\\
	0.246881414854379	0.297754901056593\\
	0.249466436659564	0.299648931307059\\
	0.252053126562295	0.300945503686834\\
	0.254641504046745	0.304755351038397\\
	0.257231588680492	0.304995038274049\\
	0.259823400115677	0.309256868993667\\
	0.262416958090193	0.313093754590827\\
	0.265012282428869	0.316175257144649\\
	0.267609393044678	0.319305135673433\\
	0.270208309939945	0.320776334848104\\
	0.272809053207582	0.323360281810392\\
	0.275411643032321	0.323862541747801\\
	0.278016099691966	0.32637270702674\\
	0.280622443558663	0.327378909042197\\
	0.283230695100174	0.335977538257494\\
	0.285840874881166	0.336274387817563\\
	0.288453003564521	0.338235084186365\\
	0.291067101912652	0.339976869685678\\
	0.293683190788833	0.343837988846244\\
	0.296301291158549	0.345758877623409\\
	0.298921424090857	0.35944019765064\\
	0.30154361075976	0.359942224872497\\
	0.304167872445599	0.361036862551241\\
	0.306794230536457	0.361058266837281\\
	0.309422706529584	0.361233266363054\\
	0.312053322032832	0.363652303959772\\
	0.31468609876611	0.364236757619962\\
	0.317321058562851	0.364264703254318\\
	0.319958223371499	0.364680472232921\\
	0.322597615257016	0.376366639361232\\
	0.325239256402395	0.380876779869368\\
	0.327883169110205	0.381110263050734\\
	0.330529375804139	0.381664022516678\\
	0.333177899030596	0.382589295902682\\
	0.335828761460265	0.384855452037855\\
	0.33848198588974	0.386773040477514\\
	0.341137595243146	0.388608552575037\\
	0.343795612573792	0.391159741658519\\
	0.346456061065837	0.391667297195944\\
	0.349118964035977	0.392246636492657\\
	0.351784344935156	0.394666913624861\\
	0.354452227350296	0.397421913600664\\
	0.357122635006044	0.402127768152788\\
	0.359795591766547	0.405984427480283\\
	0.362471121637244	0.416217055141274\\
	0.365149248766682	0.41623920753679\\
	0.367829997448356	0.417317270503901\\
	0.370513392122567	0.418747957169156\\
	0.37319945737831	0.424486981441913\\
	0.375888217955177	0.426245967951503\\
	0.378579698745298	0.427176542822674\\
	0.381273924795289	0.432245219099664\\
	0.383970921308239	0.433263929037621\\
	0.386670713645716	0.437488200545043\\
	0.389373327329802	0.441996077353941\\
	0.392078788045149	0.444256462068172\\
	0.39478712164107	0.444541623294232\\
	0.397498354133647	0.447537321278312\\
	0.400212511707879	0.452738560425366\\
	0.402929620719847	0.454431813151716\\
	0.405649707698915	0.455946538008055\\
	0.408372799349954	0.461621590488375\\
	0.411098922555604	0.463062362344313\\
	0.413828104378562	0.463360597001813\\
	0.416560372063895	0.47727429867357\\
	0.419295753041396	0.478602978219218\\
	0.422034274927963	0.479711889243198\\
	0.424775965530016	0.485964605844508\\
	0.42752085284594	0.486631210512815\\
	0.430268965068574	0.487473004477242\\
	0.433020330587719	0.488131747103654\\
	0.435774977992695	0.492369557473923\\
	0.438532936074923	0.493253296662305\\
	0.441294233830552	0.494406606297071\\
	0.444058900463115	0.495071612332505\\
	0.446826965386226	0.495411068213884\\
	0.44959845822632	0.497089705416427\\
	0.452373408825423	0.501009601769391\\
	0.455151847243969	0.502192998046785\\
	0.457933803763652	0.512920231993834\\
	0.460719308890325	0.513265330717953\\
	0.463508393356937	0.519072389755678\\
	0.466301088126511	0.519863364829887\\
	0.469097424395171	0.527648144725262\\
	0.471897433595214	0.528112254011205\\
	0.474701147398213	0.541097076235426\\
	0.477508597718189	0.54126469966245\\
	0.480319816714811	0.542243095602513\\
	0.483134836796651	0.543864333393229\\
	0.485953690624491	0.545086941704772\\
	0.48877641111467	0.545240668085499\\
	0.491603031442494	0.546967225299205\\
	0.494433585045687	0.547008445493906\\
	0.497268105627901	0.549879511607965\\
	0.500106627162277	0.554579991126166\\
	0.502949183895058	0.555438210178389\\
	0.505795810349266	0.569859959621908\\
	0.508646541328425	0.575822210951461\\
	0.511501411920353	0.575926265672259\\
	0.514360457501001	0.577016914750055\\
	0.517223713738364	0.57757413183445\\
	0.520091216596443	0.577977724733955\\
	0.522963002339279	0.580804621352846\\
	0.525839107535043	0.580841813998979\\
	0.528719569060194	0.581459061286642\\
	0.531604424103706	0.586528811818891\\
	0.534493710171358	0.588468464790335\\
	0.537387465090095	0.589111940251522\\
	0.540285727012463	0.594502109647002\\
	0.543188534421109	0.595473535030137\\
	0.546095926133356	0.596776067783019\\
	0.549007941305861	0.599475780864981\\
	0.551924619439338	0.600331330425537\\
	0.554846000383364	0.600719739764467\\
	0.557772124341265	0.600932780159334\\
	0.560703031875083	0.601660842055931\\
	0.563638763910625	0.609321358495303\\
	0.566579361742592	0.610544300447735\\
	0.569524867039805	0.610878437739602\\
	0.57247532185051	0.612286137408766\\
	0.575430768607773	0.617326740860203\\
	0.578391250134974	0.618565622301361\\
	0.581356809651386	0.619536558104388\\
	0.584327490777854	0.620598216037875\\
	0.587303337542575	0.620712872069872\\
	0.590284394386969	0.622866723023281\\
	0.593270706171658	0.625954400464078\\
	0.59626231818255	0.628250355930034\\
	0.599259276137027	0.629182129479578\\
	0.602261626190238	0.629230997597335\\
	0.605269414941509	0.631699492735662\\
	0.608282689440867	0.631980277823787\\
	0.611301497195671	0.644374272479499\\
	0.61432588617737	0.646774129018531\\
	0.617355904828379	0.648113879074113\\
	0.620391602069078	0.65863929958844\\
	0.623433027304938	0.662657315212371\\
	0.626480230433776	0.663957332921175\\
	0.629533261853141	0.664841281188881\\
	0.632592172467837	0.66598197942676\\
	0.635657013697583	0.666001231398382\\
	0.638727837484811	0.668876129749746\\
	0.641804696302616	0.673700426133458\\
	0.644887643162843	0.673716040987113\\
	0.647976731624335	0.675373805233216\\
	0.651072015801326	0.676726719272938\\
	0.654173550372004	0.678536093863388\\
	0.657281390587218	0.684086043200399\\
	0.660395592279369	0.688318743805475\\
	0.663516211871457	0.694184880140157\\
	0.666643306386306	0.69756115372927\\
	0.669776933455966	0.700002716754615\\
	0.672917151331294	0.706096510747513\\
	0.676064018891723	0.712030143940342\\
	0.679217595655219	0.716543688743985\\
	0.682377941788433	0.717750230308718\\
	0.685545118117055	0.719352115066016\\
	0.688719186136362	0.720536034747674\\
	0.691900208021989	0.722344765543858\\
	0.6950882466409	0.723027436247596\\
	0.698283365562588	0.725292086959614\\
	0.70148562907049	0.726554019711979\\
	0.704695102173643	0.746130659070527\\
	0.707911850618564	0.747165554559032\\
	0.711135940901377	0.756477909451156\\
	0.714367440280187	0.758214947091106\\
	0.717606416787705	0.760637433269765\\
	0.720852939244133	0.761982148439345\\
	0.724107077270317	0.762122979136494\\
	0.727368901301169	0.762145403817287\\
	0.730638482599372	0.762438200945611\\
	0.733915893269371	0.762586608768085\\
	0.737201206271654	0.772705744384128\\
	0.740494495437342	0.777970071392229\\
	0.743795835483078	0.7795639270879\\
	0.747105302026245	0.779602165443503\\
	0.750422971600498	0.780803025781337\\
	0.753748921671638	0.786536677120964\\
	0.757083230653824	0.788511689806753\\
	0.760425977926141	0.789205124556934\\
	0.763777243849523	0.789699772710208\\
	0.767137109784048	0.790253461882226\\
	0.770505658106622	0.790643015264901\\
	0.773882972229037	0.795921411333241\\
	0.777269136616444	0.798835163528876\\
	0.780664236806234	0.799167554274082\\
	0.784068359427335	0.800472315635107\\
	0.787481592219955	0.803318723059926\\
	0.790904024055763	0.808220825702458\\
	0.794335744958528	0.809616365962182\\
	0.797776846125238	0.813925782105591\\
	0.801227419947692	0.814862657147657\\
	0.804687560034597	0.816995932518272\\
	0.808157361234175	0.819785346212395\\
	0.811636919657297	0.819877678723431\\
	0.815126332701156	0.820783907725169\\
	0.818625699073495	0.822141168342327\\
	0.822135118817414	0.823005479903684\\
	0.825654693336759	0.829483525505946\\
	0.829184525422118	0.829603543824076\\
	0.832724719277444	0.830660830506352\\
	0.836275380547311	0.835773610277872\\
	0.839836616344843	0.837800430334493\\
	0.84340853528031	0.84302984668935\\
	0.846991247490428	0.84446614883282\\
	0.850584864668385	0.845525906938599\\
	0.854189500094598	0.855438083195854\\
	0.857805268668243	0.857988746852408\\
	0.861432286939572	0.866291667977596\\
	0.865070673143031	0.869783535100329\\
	0.868720547231228	0.871087513178269\\
	0.872382030909752	0.873113048682234\\
	0.876055247672883	0.874890237474115\\
	0.879740322840219	0.879199630144751\\
	0.883437383594245	0.885705284562516\\
	0.887146559018876	0.893772747211425\\
	0.890867980139002	0.900548863842924\\
	0.894601779961075	0.909272870409563\\
	0.898348093514753	0.91169674834061\\
	0.902107057895662	0.916967892168387\\
	0.905878812309285	0.925216031839851\\
	0.909663498116024	0.93503909909845\\
	0.913461258877492	0.939404642502984\\
	0.917272240404034	0.9452130721226\\
	0.921096590803564	0.953463107390439\\
	0.924934460531725	0.953979209937091\\
	0.928786002443434	0.954164714845264\\
	0.932651371845857	0.957046894379867\\
	0.936530726552855	0.966559701112242\\
	0.940424226940959	0.975912388600121\\
	0.944332036006919	0.976469297852661\\
	0.948254319426888	0.976832443500778\\
	0.952191245617287	0.978373814536915\\
	0.956142985797422	0.980661739597796\\
	0.960109714053904	0.982259447050217\\
	0.964091607406935	0.98534336355433\\
	0.968088845878538	0.986908354185335\\
	0.972101612562785	0.996708764530467\\
	0.976130093698097	1.00033615666892\\
	0.980174478741705	1.01015634849893\\
	0.984234960446325	1.01852451515333\\
	0.988311734939151	1.02381884127462\\
	0.992405001803236	1.02620924435529\\
	0.996514964161358	1.02744056519263\\
	1.00064182876245	1.0276786631469\\
	1.00478580607071	1.02932965138473\\
	1.00894711035745	1.03362177409646\\
	1.01312595979589	1.03370997668486\\
	1.01732257655883	1.03503583290337\\
	1.02153718691949	1.03870180775591\\
	1.02577002135555	1.04075446511833\\
	1.03002131465653	1.04592633336068\\
	1.03429130603461	1.05034128186431\\
	1.03858023923911	1.05118852114437\\
	1.04288836267464	1.05241726588875\\
	1.04721592952324	1.05246164658022\\
	1.05156319787049	1.05694422775102\\
	1.0559304308359	1.0582556680559\\
	1.06031789670761	1.06638022472911\\
	1.06472586908175	1.06645538847189\\
	1.06915462700647	1.06794224575246\\
	1.073604455131	1.07490949192823\\
	1.07807564385976	1.07880653611179\\
	1.08256848951196	1.08057262812685\\
	1.08708329448675	1.0806793695301\\
	1.09162036743417	1.08151937258911\\
	1.09618002343226	1.08152578320241\\
	1.10076258417051	1.08161128436788\\
	1.10536837813989	1.0846592995747\\
	1.10999774082987	1.08705579273668\\
	1.11465101493266	1.08814982122799\\
	1.11932855055492	1.10404793512478\\
	1.1240307054375	1.10645056672546\\
	1.1287578451833	1.11069726638885\\
	1.13351034349384	1.11360175387274\\
	1.1382885824148	1.12810164864262\\
	1.14309295259103	1.14565912647441\\
	1.14792385353143	1.14674868446712\\
	1.15278169388419	1.14741486466167\\
	1.15766689172283	1.15856874849007\\
	1.16257987484362	1.15876245801419\\
	1.16752108107494	1.16450601612503\\
	1.17249095859902	1.17473110462062\\
	1.17748996628692	1.17574155291802\\
	1.18251857404712	1.17616642866748\\
	1.18757726318858	1.18289606103653\\
	1.19266652679902	1.20553670295652\\
	1.19778687013904	1.20738785936194\\
	1.202938811053	1.21044102753405\\
	1.20812288039752	1.21445715172411\\
	1.21333962248852	1.21571615880354\\
	1.21858959556766	1.21834845674473\\
	1.22387337228946	1.21976847374069\\
	1.22919154022989	1.23017689771703\\
	1.23454470241787	1.23490167197034\\
	1.23993347789074	1.23685998728934\\
	1.24535850227512	1.23716239612478\\
	1.25082042839456	1.23764942368749\\
	1.25631992690541	1.24576992020372\\
	1.26185768696257	1.24952170572791\\
	1.2674344169169	1.25282942881293\\
	1.27305084504592	1.26804657615278\\
	1.2787077203199	1.27902730060594\\
	1.28440581320546	1.28341132716823\\
	1.29014591650869	1.28662560714104\\
	1.29592884626043	1.30204028780084\\
	1.30175544264608	1.30266659505572\\
	1.3076265709828	1.3095490391156\\
	1.31354312274688	1.30974454296365\\
	1.31950601665464	1.32733259980597\\
	1.32551619980006	1.33310268071811\\
	1.33157464885285	1.33316885220798\\
	1.33768237132088	1.34865218050049\\
	1.34384040688121	1.36806011143862\\
	1.35004982878413	1.37180828156451\\
	1.35631174533525	1.37211423953577\\
	1.36262730146088	1.37394374709656\\
	1.36899768036234	1.38092701334531\\
	1.37542410526545	1.38249938154366\\
	1.38190784127181	1.3942803689617\\
	1.38845019731915	1.39705585108077\\
	1.39505252825855	1.39940526613128\\
	1.40171623705705	1.40075116748131\\
	1.40844277713489	1.41795094150501\\
	1.41523365484736	1.4296791579192\\
	1.42209043212232	1.43133207490655\\
	1.42901472926514	1.43133992418953\\
	1.43600822794418	1.4516819384796\\
	1.4430726743709	1.48398099838557\\
	1.45020988269016	1.49487572549088\\
	1.45742173859765	1.50767159640864\\
	1.46471020320306	1.5167150000352\\
	1.47207731715937	1.51906289104918\\
	1.47952520508066	1.52157384217936\\
	1.48705608027317	1.52955624968183\\
	1.49467224980662	1.5334845933783\\
	1.50237611995585	1.56479991717448\\
	1.51017020204582	1.5703386731255\\
	1.5180571187365	1.57493425586479\\
	1.52603961078823	1.61222145785731\\
	1.53412054435255	1.62484794893873\\
	1.54230291883832	1.63177346039896\\
	1.55058987540889	1.63568045279852\\
	1.55898470617226	1.64356693148272\\
	1.56749086413344	1.66078469821826\\
	1.57611197398666	1.6647402728191\\
	1.58485184383408	1.67341939962248\\
	1.5937144779288	1.6744261404959\\
	1.60270409055176	1.68213567514488\\
	1.61182512114663	1.68511658079994\\
	1.62108225085241	1.68533823642145\\
	1.63048042059242	1.68625087022632\\
	1.64002485089967	1.69475828919544\\
	1.64972106368336	1.70557311957085\\
	1.65957490617026	1.71863114641582\\
	1.66959257728819	1.71980339056055\\
	1.67978065679813	1.73187283453032\\
	1.69014613752747	1.73199515163151\\
	1.70069646111091	1.75058700866988\\
	1.71143955770936	1.75256143823112\\
	1.72238389025269	1.77010760340322\\
	1.7335385038418	1.778063975082\\
	1.74491308105249	1.7797889607594\\
	1.75651800401192	1.79252528331\\
	1.76836442427216	1.80886880839181\\
	1.78046434169203	1.84016922146239\\
	1.79283069376375	1.85571986544038\\
	1.80547745709715	1.87941098790107\\
	1.81841976311127	1.93282888442671\\
	1.83167403040018	1.93726448196857\\
	1.8452581167555	1.93889620652661\\
	1.85919149447187	1.96223786705534\\
	1.87349545336949	1.96723023637623\\
	1.88819333698851	1.96749027971779\\
	1.903310818709	1.97377212185873\\
	1.91887622621658	1.97495984970695\\
	1.93492092488739	1.97842098972077\\
	1.95147977347586	1.98211525936003\\
	1.96859166918659	1.98246004544921\\
	1.98630020412943	2.00386182710424\\
	2.0046544617651	2.0152811923454\\
	2.02370999093497	2.03202286363958\\
	2.04353000743986	2.05449600021498\\
	2.0641868904004	2.06179573489296\\
	2.08576406509235	2.08376192407116\\
	2.10835839916911	2.08954873910826\\
	2.1320832908065	2.13159994809\\
	2.15707270447901	2.13230853422915\\
	2.18348652800656	2.17982667315814\\
	2.21151780918668	2.22249918064784\\
	2.24140272760495	2.24559327305297\\
	2.27343465094278	2.26118292598693\\
	2.30798447494596	2.27346901805569\\
	2.34553097080668	2.27833454381147\\
	2.38670773449225	2.28610915177423\\
	2.43237905858445	2.29347002320148\\
	2.48376929325054	2.30492614050914\\
	2.54269881939905	2.30733559413659\\
	2.61205414122928	2.34134612813183\\
	2.69684426087813	2.34996187842822\\
	2.80703376834381	2.48043632943421\\
	2.96773792534179	2.6359620324028\\
	3.29052673149193	2.9430919172892\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(4.5in,0.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.00373808898678\\
	3.29052673149193	3.78586194483652\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.304802545026906\\
	0.674490585111509	1.08692640087661\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.40869887033125\\
	-2.96773792534178	-3.11863816970431\\
	-2.8070337683438	-2.61012591749376\\
	-2.69684426087813	-2.57334682016352\\
	-2.61205414122928	-2.36280528196076\\
	-2.54269881939905	-2.35119117393834\\
	-2.48376929325053	-2.35113464349908\\
	-2.43237905858445	-2.3155607884507\\
	-2.38670773449225	-2.23346031562937\\
	-2.34553097080667	-2.11571548915145\\
	-2.30798447494596	-2.08338065478388\\
	-2.27343465094278	-2.0126898798091\\
	-2.24140272760495	-2.00993628724892\\
	-2.21151780918668	-1.91066631789792\\
	-2.18348652800656	-1.90728284861186\\
	-2.15707270447901	-1.85386109067976\\
	-2.1320832908065	-1.77764236559035\\
	-2.10835839916911	-1.76776074814189\\
	-2.08576406509235	-1.75894836300118\\
	-2.0641868904004	-1.74418127936845\\
	-2.04353000743986	-1.73083551857607\\
	-2.02370999093497	-1.72480412697432\\
	-2.0046544617651	-1.71455345684532\\
	-1.98630020412943	-1.67992643828804\\
	-1.96859166918659	-1.67959464782382\\
	-1.95147977347586	-1.67936433026764\\
	-1.93492092488739	-1.67905914387773\\
	-1.91887622621658	-1.67641052450094\\
	-1.903310818709	-1.64151165575975\\
	-1.88819333698851	-1.56270852743737\\
	-1.87349545336949	-1.55381511617104\\
	-1.85919149447187	-1.51004145366312\\
	-1.8452581167555	-1.49938534693671\\
	-1.83167403040018	-1.49150458816866\\
	-1.81841976311127	-1.48849375848544\\
	-1.80547745709715	-1.4793897836818\\
	-1.79283069376375	-1.47728202096527\\
	-1.78046434169203	-1.46145388978206\\
	-1.76836442427216	-1.45438122730172\\
	-1.75651800401192	-1.44865993863436\\
	-1.74491308105249	-1.43196588263117\\
	-1.7335385038418	-1.3886613978952\\
	-1.72238389025269	-1.38695550843113\\
	-1.71143955770936	-1.38229507238001\\
	-1.70069646111091	-1.36491043306972\\
	-1.69014613752747	-1.36107468508729\\
	-1.67978065679813	-1.33887176481671\\
	-1.66959257728819	-1.32976316571684\\
	-1.65957490617026	-1.30078746599113\\
	-1.64972106368336	-1.29947695537772\\
	-1.64002485089967	-1.25770110121672\\
	-1.63048042059242	-1.25413752306153\\
	-1.62108225085241	-1.24584122426302\\
	-1.61182512114663	-1.22019573989926\\
	-1.60270409055176	-1.21648939119532\\
	-1.5937144779288	-1.18000362853876\\
	-1.58485184383408	-1.17035912159388\\
	-1.57611197398666	-1.16516002617111\\
	-1.56749086413344	-1.15552047692732\\
	-1.55898470617226	-1.14426330057445\\
	-1.55058987540889	-1.13129165247973\\
	-1.54230291883832	-1.12779171780622\\
	-1.53412054435255	-1.1107183596558\\
	-1.52603961078823	-1.10460017976621\\
	-1.5180571187365	-1.10239526660804\\
	-1.51017020204582	-1.10177432028246\\
	-1.50237611995585	-1.08695450135937\\
	-1.49467224980662	-1.08641524770669\\
	-1.48705608027317	-1.07773075523331\\
	-1.47952520508066	-1.07744909418848\\
	-1.47207731715937	-1.07303900492606\\
	-1.46471020320306	-1.05456074564872\\
	-1.45742173859765	-1.04628948786975\\
	-1.45020988269016	-1.04366468286157\\
	-1.4430726743709	-1.03201955817583\\
	-1.43600822794418	-1.02909033497465\\
	-1.42901472926514	-1.02816320576135\\
	-1.42209043212232	-1.0271452225642\\
	-1.41523365484736	-1.00992500507755\\
	-1.40844277713489	-1.00741644608283\\
	-1.40171623705705	-1.00000451336109\\
	-1.39505252825855	-0.999262802377957\\
	-1.38845019731915	-0.998396023115477\\
	-1.38190784127181	-0.971492562409319\\
	-1.37542410526545	-0.963903095553838\\
	-1.36899768036234	-0.962528804923107\\
	-1.36262730146088	-0.947998331782923\\
	-1.35631174533525	-0.947936070715324\\
	-1.35004982878413	-0.935496801274518\\
	-1.34384040688121	-0.932410579545166\\
	-1.33768237132088	-0.919257104867746\\
	-1.33157464885285	-0.915944538916246\\
	-1.32551619980006	-0.914844575857818\\
	-1.31950601665464	-0.914682695502747\\
	-1.31354312274688	-0.911613483797585\\
	-1.3076265709828	-0.911464278589105\\
	-1.30175544264608	-0.904567573595739\\
	-1.29592884626043	-0.904010731745115\\
	-1.29014591650869	-0.900846314175918\\
	-1.28440581320546	-0.898832464844914\\
	-1.27870772031991	-0.887129103728356\\
	-1.27305084504592	-0.88652280222456\\
	-1.26743441691691	-0.886518527267439\\
	-1.26185768696257	-0.885248968917235\\
	-1.25631992690541	-0.883039310649537\\
	-1.25082042839456	-0.879235380135007\\
	-1.24535850227512	-0.878357418511747\\
	-1.23993347789074	-0.853348907415744\\
	-1.23454470241787	-0.851151661261389\\
	-1.22919154022989	-0.850425075623411\\
	-1.22387337228946	-0.847231329009176\\
	-1.21858959556766	-0.845071168848745\\
	-1.21333962248852	-0.842768629537285\\
	-1.20812288039752	-0.839001302197595\\
	-1.202938811053	-0.837038046266336\\
	-1.19778687013904	-0.832194806166109\\
	-1.19266652679902	-0.82951191923979\\
	-1.18757726318858	-0.822771934974493\\
	-1.18251857404712	-0.814302714190536\\
	-1.17748996628693	-0.810540638321718\\
	-1.17249095859902	-0.807067918797594\\
	-1.16752108107494	-0.806702907703532\\
	-1.16257987484362	-0.804878707880887\\
	-1.15766689172283	-0.794731618146058\\
	-1.15278169388419	-0.789878467579935\\
	-1.14792385353143	-0.788067500837166\\
	-1.14309295259103	-0.78760485162836\\
	-1.1382885824148	-0.782414208248596\\
	-1.13351034349384	-0.780970494482915\\
	-1.1287578451833	-0.766096111828589\\
	-1.1240307054375	-0.76590035145619\\
	-1.11932855055492	-0.763782004948094\\
	-1.11465101493266	-0.760379551170168\\
	-1.10999774082987	-0.760074539102973\\
	-1.10536837813989	-0.754507382232285\\
	-1.10076258417051	-0.749425967808188\\
	-1.09618002343226	-0.748827361762459\\
	-1.09162036743417	-0.741572328975663\\
	-1.08708329448675	-0.737041346098914\\
	-1.08256848951196	-0.724424516051776\\
	-1.07807564385976	-0.721832195621868\\
	-1.073604455131	-0.719277981412884\\
	-1.06915462700647	-0.71808241099196\\
	-1.06472586908175	-0.716479466003692\\
	-1.06031789670761	-0.706430561751136\\
	-1.0559304308359	-0.693661419602569\\
	-1.05156319787049	-0.689389584087014\\
	-1.04721592952324	-0.684432172088713\\
	-1.04288836267464	-0.67142757252308\\
	-1.03858023923911	-0.671208597135522\\
	-1.03429130603461	-0.665876468159639\\
	-1.03002131465653	-0.663948963660704\\
	-1.02577002135555	-0.663673667146052\\
	-1.02153718691949	-0.656343105526579\\
	-1.01732257655883	-0.655815245139485\\
	-1.01312595979589	-0.65451289367176\\
	-1.00894711035745	-0.652974432505276\\
	-1.00478580607071	-0.65230753186511\\
	-1.00064182876245	-0.650191399858668\\
	-0.996514964161358	-0.647809784631073\\
	-0.992405001803236	-0.645361512740782\\
	-0.988311734939151	-0.644194741269346\\
	-0.984234960446325	-0.6411632937619\\
	-0.980174478741705	-0.639518922370414\\
	-0.976130093698097	-0.635478366811787\\
	-0.972101612562785	-0.631746767718892\\
	-0.968088845878538	-0.62990654447673\\
	-0.964091607406935	-0.628955091723382\\
	-0.960109714053904	-0.62532708696611\\
	-0.956142985797422	-0.618665671874323\\
	-0.952191245617287	-0.616400540649056\\
	-0.948254319426888	-0.612747993149798\\
	-0.944332036006919	-0.607796091273112\\
	-0.940424226940959	-0.596515724051401\\
	-0.936530726552855	-0.594573796927102\\
	-0.932651371845857	-0.591674561026598\\
	-0.928786002443434	-0.588398551976339\\
	-0.924934460531725	-0.586306065532406\\
	-0.921096590803564	-0.584589886882481\\
	-0.917272240404034	-0.583596717837235\\
	-0.913461258877492	-0.582973333662958\\
	-0.909663498116024	-0.577993185908712\\
	-0.905878812309285	-0.5766888503878\\
	-0.902107057895662	-0.567332445580222\\
	-0.898348093514753	-0.563736688369305\\
	-0.894601779961075	-0.554288106446162\\
	-0.890867980139002	-0.550380763453371\\
	-0.887146559018876	-0.546207888371547\\
	-0.883437383594245	-0.544856338305009\\
	-0.879740322840219	-0.538891472291506\\
	-0.876055247672883	-0.537637999735652\\
	-0.872382030909752	-0.534997249868844\\
	-0.868720547231228	-0.524322614434699\\
	-0.865070673143031	-0.522145444272734\\
	-0.861432286939572	-0.520601323477658\\
	-0.857805268668243	-0.519474541121866\\
	-0.854189500094598	-0.512544845007616\\
	-0.850584864668385	-0.512428214506605\\
	-0.846991247490428	-0.511682157923499\\
	-0.84340853528031	-0.491798467524683\\
	-0.839836616344843	-0.491408679274846\\
	-0.836275380547311	-0.489558717412487\\
	-0.832724719277444	-0.489404231727876\\
	-0.829184525422118	-0.488229856114505\\
	-0.825654693336759	-0.485401687627519\\
	-0.822135118817414	-0.484671376935788\\
	-0.818625699073495	-0.484524279361816\\
	-0.815126332701156	-0.483194848988319\\
	-0.811636919657297	-0.468034602101398\\
	-0.808157361234175	-0.46329379277767\\
	-0.804687560034597	-0.457862256629976\\
	-0.801227419947692	-0.456531775022611\\
	-0.797776846125238	-0.455239434875866\\
	-0.794335744958528	-0.449664950005253\\
	-0.790904024055763	-0.447888056427733\\
	-0.787481592219955	-0.447093673932099\\
	-0.784068359427335	-0.442945311086173\\
	-0.780664236806234	-0.434781353698586\\
	-0.777269136616444	-0.433654969391382\\
	-0.773882972229037	-0.432724695938279\\
	-0.770505658106622	-0.429825588400218\\
	-0.767137109784048	-0.424105411039596\\
	-0.763777243849523	-0.422284584621975\\
	-0.760425977926141	-0.39950835809575\\
	-0.757083230653824	-0.39901834479667\\
	-0.753748921671638	-0.394414878914731\\
	-0.750422971600498	-0.39355460005917\\
	-0.747105302026245	-0.388460711247509\\
	-0.743795835483078	-0.386619987951381\\
	-0.740494495437342	-0.380825144695843\\
	-0.737201206271654	-0.379132152703377\\
	-0.733915893269371	-0.37799320032551\\
	-0.730638482599372	-0.366706729141818\\
	-0.727368901301169	-0.3616083829516\\
	-0.724107077270317	-0.357870297796371\\
	-0.720852939244133	-0.357473088663324\\
	-0.717606416787706	-0.347581694944777\\
	-0.714367440280188	-0.34397384685152\\
	-0.711135940901377	-0.341968532745456\\
	-0.707911850618564	-0.341934001816137\\
	-0.704695102173643	-0.337321375674019\\
	-0.70148562907049	-0.331649925006825\\
	-0.698283365562588	-0.330548991948364\\
	-0.695088246640901	-0.32854959291041\\
	-0.691900208021989	-0.320157705644394\\
	-0.688719186136363	-0.31532305060458\\
	-0.685545118117055	-0.313068296696824\\
	-0.682377941788434	-0.312042385786482\\
	-0.679217595655219	-0.306952672737456\\
	-0.676064018891723	-0.305055916002801\\
	-0.672917151331294	-0.304549174051011\\
	-0.669776933455966	-0.299320347041566\\
	-0.666643306386306	-0.276816733124504\\
	-0.663516211871457	-0.272090090600647\\
	-0.660395592279369	-0.27088467857773\\
	-0.657281390587217	-0.269421916249005\\
	-0.654173550372003	-0.264296513880275\\
	-0.651072015801326	-0.260543598555201\\
	-0.647976731624334	-0.257127859490236\\
	-0.644887643162843	-0.257035430918196\\
	-0.641804696302616	-0.250268904449177\\
	-0.638727837484811	-0.248650831286668\\
	-0.635657013697583	-0.245476319703257\\
	-0.632592172467837	-0.244892846405421\\
	-0.62953326185314	-0.243484301032383\\
	-0.626480230433775	-0.240536461730408\\
	-0.623433027304938	-0.237168588956852\\
	-0.620391602069078	-0.229783794593109\\
	-0.617355904828379	-0.225403045920421\\
	-0.61432588617737	-0.221782614869003\\
	-0.611301497195671	-0.199309337593868\\
	-0.608282689440867	-0.197494220172693\\
	-0.605269414941509	-0.192944689011773\\
	-0.602261626190238	-0.192638412448094\\
	-0.599259276137027	-0.19244121821005\\
	-0.59626231818255	-0.189996035357965\\
	-0.593270706171658	-0.188715372929915\\
	-0.590284394386969	-0.188424792096746\\
	-0.587303337542575	-0.188120414335702\\
	-0.584327490777854	-0.184702125840219\\
	-0.581356809651386	-0.178358694153437\\
	-0.578391250134974	-0.173391517826444\\
	-0.575430768607773	-0.168224737095564\\
	-0.57247532185051	-0.163052543614827\\
	-0.569524867039805	-0.152590347592501\\
	-0.566579361742592	-0.148882401727628\\
	-0.563638763910625	-0.147351834975665\\
	-0.560703031875083	-0.147064447126729\\
	-0.557772124341265	-0.144316822234926\\
	-0.554846000383364	-0.139249165442079\\
	-0.551924619439338	-0.136395906176777\\
	-0.549007941305861	-0.128726548490713\\
	-0.546095926133356	-0.127934817076557\\
	-0.543188534421109	-0.127662462899625\\
	-0.540285727012463	-0.125941174605176\\
	-0.537387465090095	-0.123257343024448\\
	-0.534493710171358	-0.117675817373305\\
	-0.531604424103706	-0.114522195939854\\
	-0.528719569060194	-0.114073066007041\\
	-0.525839107535043	-0.113777728982169\\
	-0.522963002339279	-0.110783065676898\\
	-0.520091216596443	-0.109815994998392\\
	-0.517223713738364	-0.10921357331501\\
	-0.514360457501001	-0.104034997082164\\
	-0.511501411920353	-0.103573233104897\\
	-0.508646541328425	-0.103424264399905\\
	-0.505795810349266	-0.102088420893462\\
	-0.502949183895058	-0.100481840714264\\
	-0.500106627162277	-0.0955672872340068\\
	-0.497268105627901	-0.0920305296808328\\
	-0.494433585045687	-0.0843299366688995\\
	-0.491603031442494	-0.0814531886937292\\
	-0.48877641111467	-0.0803136730383514\\
	-0.485953690624491	-0.0780189739666268\\
	-0.483134836796651	-0.0734810857265149\\
	-0.480319816714811	-0.0716314624737555\\
	-0.477508597718189	-0.0634236581212354\\
	-0.474701147398213	-0.060688504360606\\
	-0.471897433595214	-0.0599634165941143\\
	-0.469097424395171	-0.0573381851309262\\
	-0.466301088126511	-0.0480336408812673\\
	-0.463508393356937	-0.043535404573585\\
	-0.460719308890325	-0.0360465764477861\\
	-0.457933803763652	-0.0274931407578424\\
	-0.455151847243969	-0.025448798185629\\
	-0.452373408825423	-0.0241184639582738\\
	-0.44959845822632	-0.0219089647185571\\
	-0.446826965386226	-0.0210392704121293\\
	-0.444058900463115	-0.0206854874682922\\
	-0.441294233830552	-0.0162826677983123\\
	-0.438532936074923	-0.0131629772507394\\
	-0.435774977992695	-0.0103739122760835\\
	-0.433020330587719	-0.00602686075303484\\
	-0.430268965068574	-0.00087874144894279\\
	-0.42752085284594	0.00228849883238154\\
	-0.424775965530016	0.0032683103237403\\
	-0.422034274927963	0.00756672152180943\\
	-0.419295753041396	0.0106022893342803\\
	-0.416560372063895	0.0115815158705144\\
	-0.413828104378562	0.0138734947173935\\
	-0.411098922555604	0.0158730173974428\\
	-0.408372799349954	0.0192597016179979\\
	-0.405649707698915	0.024769428342559\\
	-0.402929620719847	0.0302142682292131\\
	-0.400212511707879	0.0305582938026764\\
	-0.397498354133647	0.0308847602130901\\
	-0.39478712164107	0.032697359627769\\
	-0.39207878804515	0.0358283417388886\\
	-0.389373327329802	0.0474943702016413\\
	-0.386670713645716	0.055273493739809\\
	-0.383970921308239	0.0556491272627677\\
	-0.381273924795289	0.056771032539856\\
	-0.378579698745298	0.0623737207678423\\
	-0.375888217955178	0.0638189715222782\\
	-0.37319945737831	0.0717701824670409\\
	-0.370513392122567	0.0767408641342458\\
	-0.367829997448356	0.0872963395229288\\
	-0.365149248766682	0.0893827074626929\\
	-0.362471121637244	0.0894506372696454\\
	-0.359795591766547	0.0911149551432313\\
	-0.357122635006044	0.0921992422612441\\
	-0.354452227350296	0.0926603007131424\\
	-0.351784344935156	0.0964594847527672\\
	-0.349118964035977	0.0985721768804335\\
	-0.346456061065837	0.104695371522724\\
	-0.343795612573792	0.104960941274478\\
	-0.341137595243146	0.114981352315441\\
	-0.33848198588974	0.117062720006982\\
	-0.335828761460265	0.119083073233033\\
	-0.333177899030597	0.119610394425359\\
	-0.33052937580414	0.127397005698278\\
	-0.327883169110205	0.129855030755516\\
	-0.325239256402395	0.130263598854407\\
	-0.322597615257016	0.131822789756279\\
	-0.319958223371499	0.132897614850166\\
	-0.317321058562851	0.132965784034219\\
	-0.31468609876611	0.133879764990873\\
	-0.312053322032832	0.135802701834743\\
	-0.309422706529584	0.137218472959657\\
	-0.306794230536457	0.137773306393803\\
	-0.304167872445599	0.1436798520078\\
	-0.30154361075976	0.144592695101995\\
	-0.298921424090857	0.148760455048847\\
	-0.296301291158549	0.149398528560644\\
	-0.293683190788832	0.154975131122693\\
	-0.291067101912651	0.157068976591832\\
	-0.288453003564521	0.157365677041752\\
	-0.285840874881166	0.161167881231257\\
	-0.283230695100174	0.161884794020807\\
	-0.280622443558663	0.163541301848772\\
	-0.278016099691966	0.165007573654622\\
	-0.275411643032321	0.168066155609541\\
	-0.272809053207582	0.169909224921853\\
	-0.270208309939945	0.175491393928531\\
	-0.267609393044678	0.181641734603226\\
	-0.265012282428869	0.182105247545437\\
	-0.262416958090193	0.183081497893158\\
	-0.259823400115677	0.18384645953607\\
	-0.257231588680492	0.18448685366473\\
	-0.254641504046745	0.185276152171568\\
	-0.252053126562294	0.18690680208284\\
	-0.249466436659564	0.191274335165022\\
	-0.246881414854378	0.19929813876102\\
	-0.244298041744808	0.201546914804897\\
	-0.241716298010022	0.204459359205746\\
	-0.23913616440915	0.208292622309728\\
	-0.236557621780165	0.216004604479539\\
	-0.233980651038764	0.219003804693256\\
	-0.231405233177268	0.223689671406751\\
	-0.228831349263525	0.225363254683842\\
	-0.226258980439831	0.227384263281913\\
	-0.223688107921854	0.227728275447469\\
	-0.221118712997571	0.228090563743237\\
	-0.218550777026211	0.230601056518554\\
	-0.215984281437215	0.231215578012356\\
	-0.213419207729192	0.231304501399494\\
	-0.210855537468901	0.23142178425746\\
	-0.208293252290225	0.231869155422591\\
	-0.205732333893164	0.233151998847498\\
	-0.203172764042833	0.235776625818374\\
	-0.200614524568471	0.23669053143083\\
	-0.198057597362455	0.240690107857546\\
	-0.195501964379319	0.244383027577201\\
	-0.192947607634794	0.248863259019814\\
	-0.190394509204837	0.249224962244051\\
	-0.187842651224683	0.25036629735321\\
	-0.1852920158879	0.250503100315667\\
	-0.182742585445444	0.251068822386294\\
	-0.180194342204734	0.251790245660906\\
	-0.177647268528723	0.25196456160839\\
	-0.175101346834981	0.254752737258224\\
	-0.172556559594787	0.256832369225612\\
	-0.170012889332219	0.257040903875961\\
	-0.167470318623264	0.259773764295619\\
	-0.164928830094918	0.261545468518496\\
	-0.162388406424307	0.263288489471476\\
	-0.159849030337808	0.263486254081531\\
	-0.157310684610171	0.264873979365684\\
	-0.154773352063657	0.266445008532671\\
	-0.152237015567176	0.268141335106647\\
	-0.149701658035431	0.270123036658725\\
	-0.147167262428064	0.27043013124143\\
	-0.144633811748821	0.272211848724119\\
	-0.142101289044703	0.276075109482177\\
	-0.139569677405137	0.276133200977564\\
	-0.137038959961148	0.276742091298349\\
	-0.134509119884533	0.281616325154212\\
	-0.131980140387041	0.282499268928315\\
	-0.129452004719563	0.287819641274433\\
	-0.126924696171319	0.28946911768948\\
	-0.124398198069055	0.293623873781155\\
	-0.12187249377624	0.297423064988971\\
	-0.119347566692275	0.298023656117304\\
	-0.116823400251696	0.299368492414488\\
	-0.11429997792339	0.306116900164971\\
	-0.111777283209808	0.312136481619242\\
	-0.10925529964619	0.313575149600988\\
	-0.106734010799786	0.319708542190569\\
	-0.104213400269085	0.320770473751261\\
	-0.101693451683047	0.323500243164857\\
	-0.0991741487003373	0.324318770654105\\
	-0.0966554750085677	0.324349195090547\\
	-0.0941374143235364	0.326964976170724\\
	-0.0916199503884748	0.327557473190465\\
	-0.0891030669732958	0.328280735104555\\
	-0.0865867478738459	0.337847860564855\\
	-0.0840709769111597	0.338058196727756\\
	-0.0815557379307184	0.338896791461509\\
	-0.0790410148017098	0.343362092631339\\
	-0.0765267914162924	0.344607803124966\\
	-0.0740130516888603	0.345654320444855\\
	-0.0714997795553136	0.347429884926169\\
	-0.0689869589723281	0.351720182195\\
	-0.0664745739166295	0.353229658904102\\
	-0.0639626083842693	0.357349081525807\\
	-0.0614510463899027	0.357642153090607\\
	-0.0589398719660691	0.361625495259259\\
	-0.0564290691624741	0.370031877084259\\
	-0.053918622045274	0.370792728290195\\
	-0.0514085146963621	0.373603164781494\\
	-0.0488987312126565	0.376095558182126\\
	-0.04638925570539	0.381764148394418\\
	-0.0438800722994012	0.382502801218085\\
	-0.0413711651324277	0.385788664206375\\
	-0.0388625183544005	0.388406186380646\\
	-0.0363541161267396	0.390817140070794\\
	-0.0338459426216513	0.395995129881794\\
	-0.0313379820214266	0.397741845442617\\
	-0.0288302185177405	0.407182164019812\\
	-0.0263226363109528	0.408564426920291\\
	-0.0238152196094095	0.410523956189193\\
	-0.0213079526287455	0.411065694614654\\
	-0.0188008195911877	0.413458345896607\\
	-0.0162938047248593	0.414720767341179\\
	-0.0137868922630843	0.414754400263148\\
	-0.0112800664436931	0.425735167739883\\
	-0.00877331150832819	0.425881323769339\\
	-0.00626661170175047	0.426503645685748\\
	-0.00375995127114593	0.426727764637375\\
	-0.00125331446543256	0.434159934906639\\
	0.00125331446543242	0.443913134369064\\
	0.0037599512711458	0.444445100152223\\
	0.00626661170175034	0.444963099925986\\
	0.00877331150832805	0.447859928353669\\
	0.011280066443693	0.447924528140262\\
	0.0137868922630841	0.448303106688234\\
	0.0162938047248591	0.45019882624365\\
	0.0188008195911875	0.454178054516188\\
	0.0213079526287453	0.456778673404484\\
	0.0238152196094093	0.458238258891412\\
	0.0263226363109526	0.458889616996062\\
	0.0288302185177404	0.46224477358405\\
	0.0313379820214265	0.462507503109581\\
	0.0338459426216512	0.468587073043467\\
	0.0363541161267395	0.468761278513343\\
	0.0388625183544004	0.482485994003572\\
	0.0413711651324276	0.48607308965754\\
	0.043880072299401	0.486372490756332\\
	0.0463892557053898	0.487795110727883\\
	0.0488987312126564	0.490903923359923\\
	0.051408514696362	0.493376758121088\\
	0.0539186220452738	0.493939054328765\\
	0.0564290691624739	0.497002724792553\\
	0.058939871966069	0.49868974570792\\
	0.0614510463899026	0.500545607668078\\
	0.0639626083842691	0.500616419977994\\
	0.0664745739166293	0.501409835797647\\
	0.0689869589723279	0.515823155518696\\
	0.0714997795553134	0.516855878542839\\
	0.0740130516888602	0.520079699556665\\
	0.0765267914162922	0.520170492096968\\
	0.0790410148017098	0.520554021338407\\
	0.0815557379307184	0.524489113627337\\
	0.0840709769111597	0.526828924281904\\
	0.0865867478738459	0.526854535385898\\
	0.0891030669732958	0.531473379413149\\
	0.0916199503884748	0.531523171092866\\
	0.0941374143235364	0.531932449857961\\
	0.0966554750085677	0.534447710439005\\
	0.0991741487003373	0.536465588085601\\
	0.101693451683047	0.539536947289279\\
	0.104213400269085	0.539882063846358\\
	0.106734010799786	0.539956542682181\\
	0.10925529964619	0.540240768900597\\
	0.111777283209808	0.541546566154278\\
	0.11429997792339	0.54398140762561\\
	0.116823400251696	0.54833599390352\\
	0.119347566692275	0.55192114139421\\
	0.12187249377624	0.552519621523944\\
	0.124398198069055	0.554886837413895\\
	0.126924696171319	0.555815292091567\\
	0.129452004719563	0.559897131744521\\
	0.131980140387041	0.560951668240098\\
	0.134509119884533	0.563220890606879\\
	0.137038959961148	0.563921929857864\\
	0.139569677405137	0.566343252524207\\
	0.142101289044703	0.570184530564361\\
	0.144633811748821	0.570386784199335\\
	0.147167262428064	0.575560969867654\\
	0.149701658035431	0.577520140427219\\
	0.152237015567176	0.581442777534278\\
	0.154773352063657	0.588197999515585\\
	0.157310684610171	0.589641481623287\\
	0.159849030337808	0.589738071094678\\
	0.162388406424307	0.590937865921401\\
	0.164928830094918	0.591954565009783\\
	0.167470318623264	0.592205066816107\\
	0.170012889332219	0.593433242398399\\
	0.172556559594787	0.593963381322802\\
	0.175101346834981	0.598099343573159\\
	0.177647268528723	0.598643958733133\\
	0.180194342204734	0.599550388300302\\
	0.182742585445444	0.599907618363276\\
	0.1852920158879	0.602657403866265\\
	0.187842651224683	0.604032446773788\\
	0.190394509204837	0.607532391362409\\
	0.192947607634794	0.607703869239074\\
	0.195501964379319	0.60892872953048\\
	0.198057597362455	0.611785928894995\\
	0.200614524568471	0.613063969474259\\
	0.203172764042833	0.625835413172091\\
	0.205732333893164	0.629038471842393\\
	0.208293252290225	0.630777307078084\\
	0.210855537468901	0.635919061130798\\
	0.213419207729192	0.63665297978757\\
	0.215984281437215	0.641612809859092\\
	0.218550777026211	0.642406461354341\\
	0.221118712997571	0.64560038605092\\
	0.223688107921854	0.649177556660636\\
	0.226258980439831	0.652884629015306\\
	0.228831349263525	0.654177327471773\\
	0.231405233177268	0.65992243806919\\
	0.233980651038764	0.66344277122117\\
	0.236557621780165	0.665575218589507\\
	0.23913616440915	0.666969178096357\\
	0.241716298010022	0.669400993888138\\
	0.244298041744809	0.672498081117214\\
	0.246881414854379	0.673366452440062\\
	0.249466436659564	0.674300391297415\\
	0.252053126562295	0.674579370111914\\
	0.254641504046745	0.679793940656329\\
	0.257231588680492	0.686542659048268\\
	0.259823400115677	0.687665865579006\\
	0.262416958090193	0.687790848001848\\
	0.265012282428869	0.698595212147424\\
	0.267609393044678	0.698851338239691\\
	0.270208309939945	0.699538799279765\\
	0.272809053207582	0.700094875608053\\
	0.275411643032321	0.701434548795174\\
	0.278016099691966	0.704412780689\\
	0.280622443558663	0.706333975438023\\
	0.283230695100174	0.708356579482436\\
	0.285840874881166	0.712080680009628\\
	0.288453003564521	0.720211292209012\\
	0.291067101912652	0.724533865786962\\
	0.293683190788833	0.724852943463383\\
	0.296301291158549	0.729932711380516\\
	0.298921424090857	0.734751573844236\\
	0.30154361075976	0.73938910523522\\
	0.304167872445599	0.741143680673786\\
	0.306794230536457	0.741943410683357\\
	0.309422706529584	0.742879279774487\\
	0.312053322032832	0.744711871203591\\
	0.31468609876611	0.74755916041821\\
	0.317321058562851	0.748643659015216\\
	0.319958223371499	0.749574807028746\\
	0.322597615257016	0.752017680633019\\
	0.325239256402395	0.753374110347081\\
	0.327883169110205	0.757990149001417\\
	0.330529375804139	0.758912716480149\\
	0.333177899030596	0.762666656104422\\
	0.335828761460265	0.763257966182285\\
	0.33848198588974	0.766615077778184\\
	0.341137595243146	0.766954363493187\\
	0.343795612573792	0.768402789613809\\
	0.346456061065837	0.774489017522376\\
	0.349118964035977	0.774772311326313\\
	0.351784344935156	0.778802665277508\\
	0.354452227350296	0.782851362047203\\
	0.357122635006044	0.787673773218321\\
	0.359795591766547	0.788749348424455\\
	0.362471121637244	0.792799578674178\\
	0.365149248766682	0.792851340948863\\
	0.367829997448356	0.800531463753122\\
	0.370513392122567	0.803867364053368\\
	0.37319945737831	0.805835288377478\\
	0.375888217955177	0.807617335845069\\
	0.378579698745298	0.807733385427251\\
	0.381273924795289	0.809906751502632\\
	0.383970921308239	0.809988513128536\\
	0.386670713645716	0.811586102451291\\
	0.389373327329802	0.81214750131113\\
	0.392078788045149	0.815802188220892\\
	0.39478712164107	0.816629409280259\\
	0.397498354133647	0.822323209160602\\
	0.400212511707879	0.825566135309255\\
	0.402929620719847	0.828339373194259\\
	0.405649707698915	0.840762657647969\\
	0.408372799349954	0.847277994726949\\
	0.411098922555604	0.849481348615128\\
	0.413828104378562	0.851224316461896\\
	0.416560372063895	0.852249238600622\\
	0.419295753041396	0.860362275670521\\
	0.422034274927963	0.860428950888646\\
	0.424775965530016	0.860433326078987\\
	0.42752085284594	0.861536204589297\\
	0.430268965068574	0.863093133196599\\
	0.433020330587719	0.864201082292223\\
	0.435774977992695	0.866197184249107\\
	0.438532936074923	0.866803301696511\\
	0.441294233830552	0.872086941738508\\
	0.444058900463115	0.872996832806502\\
	0.446826965386226	0.875112388622289\\
	0.44959845822632	0.876396836614776\\
	0.452373408825423	0.880040869812907\\
	0.455151847243969	0.881763450778527\\
	0.457933803763652	0.886585973998752\\
	0.460719308890325	0.888793295098643\\
	0.463508393356937	0.893227318276382\\
	0.466301088126511	0.893996814135647\\
	0.469097424395171	0.911827323456206\\
	0.471897433595214	0.912157823890611\\
	0.474701147398213	0.913894187606071\\
	0.477508597718189	0.919493111288545\\
	0.480319816714811	0.919876652925364\\
	0.483134836796651	0.927231257559648\\
	0.485953690624491	0.929218554368201\\
	0.48877641111467	0.932126597559022\\
	0.491603031442494	0.932307568240336\\
	0.494433585045687	0.93449895639895\\
	0.497268105627901	0.936738553571286\\
	0.500106627162277	0.93740994748159\\
	0.502949183895058	0.937938869588936\\
	0.505795810349266	0.940987319589103\\
	0.508646541328425	0.942764847974424\\
	0.511501411920353	0.951780368183318\\
	0.514360457501001	0.952679725411427\\
	0.517223713738364	0.953163747736162\\
	0.520091216596443	0.957764532846819\\
	0.522963002339279	0.959134459161209\\
	0.525839107535043	0.96130309316162\\
	0.528719569060194	0.962984352894942\\
	0.531604424103706	0.963055393890931\\
	0.534493710171358	0.964162386621928\\
	0.537387465090095	0.96799810591469\\
	0.540285727012463	0.969561493311243\\
	0.543188534421109	0.976162413301857\\
	0.546095926133356	0.977508916019099\\
	0.549007941305861	0.979081288983724\\
	0.551924619439338	0.980357684035491\\
	0.554846000383364	0.985182360734197\\
	0.557772124341265	0.986812588773994\\
	0.560703031875083	0.988325793735309\\
	0.563638763910625	0.988830453468764\\
	0.566579361742592	0.989698102684855\\
	0.569524867039805	0.991313237762841\\
	0.57247532185051	0.991462165066755\\
	0.575430768607773	0.994234669141226\\
	0.578391250134974	0.994488683105732\\
	0.581356809651386	0.997200543555037\\
	0.584327490777854	0.99801079468373\\
	0.587303337542575	0.998094941441036\\
	0.590284394386969	0.99878052700194\\
	0.593270706171658	1.0021353998972\\
	0.59626231818255	1.0034548484962\\
	0.599259276137027	1.00754069738537\\
	0.602261626190238	1.00896519433517\\
	0.605269414941509	1.01251441411118\\
	0.608282689440867	1.0152910776846\\
	0.611301497195671	1.01936100289712\\
	0.61432588617737	1.02241105764725\\
	0.617355904828379	1.02601331935415\\
	0.620391602069078	1.02731282655975\\
	0.623433027304938	1.03317691640621\\
	0.626480230433776	1.03444436471752\\
	0.629533261853141	1.04186305405024\\
	0.632592172467837	1.04364558183638\\
	0.635657013697583	1.04749280545784\\
	0.638727837484811	1.05095555310364\\
	0.641804696302616	1.05415477489954\\
	0.644887643162843	1.05518170980642\\
	0.647976731624335	1.05910742413416\\
	0.651072015801326	1.06163385607196\\
	0.654173550372004	1.06328146417494\\
	0.657281390587218	1.06670926485305\\
	0.660395592279369	1.06697026201887\\
	0.663516211871457	1.06710365914533\\
	0.666643306386306	1.07798503000363\\
	0.669776933455966	1.08459008431824\\
	0.672917151331294	1.08630444185706\\
	0.676064018891723	1.08754835989617\\
	0.679217595655219	1.09218837306134\\
	0.682377941788433	1.09380084944858\\
	0.685545118117055	1.09712095787011\\
	0.688719186136362	1.09932496222043\\
	0.691900208021989	1.09934619632474\\
	0.6950882466409	1.11013478276055\\
	0.698283365562588	1.11191421775888\\
	0.70148562907049	1.11428443623268\\
	0.704695102173643	1.12425393177981\\
	0.707911850618564	1.13223043413638\\
	0.711135940901377	1.13611538825463\\
	0.714367440280187	1.13662135862301\\
	0.717606416787705	1.13735091611688\\
	0.720852939244133	1.13877593553957\\
	0.724107077270317	1.13944555215965\\
	0.727368901301169	1.13955496473712\\
	0.730638482599372	1.1408520880572\\
	0.733915893269371	1.14246219398214\\
	0.737201206271654	1.14524693184868\\
	0.740494495437342	1.14675211882931\\
	0.743795835483078	1.14693110443374\\
	0.747105302026245	1.14922271791278\\
	0.750422971600498	1.15032592495035\\
	0.753748921671638	1.16046034517834\\
	0.757083230653824	1.1634291015726\\
	0.760425977926141	1.16396632518284\\
	0.763777243849523	1.16589480981274\\
	0.767137109784048	1.16621173206289\\
	0.770505658106622	1.16774798394645\\
	0.773882972229037	1.17103472588273\\
	0.777269136616444	1.17671038798703\\
	0.780664236806234	1.17682441763502\\
	0.784068359427335	1.17899373198139\\
	0.787481592219955	1.18060045356934\\
	0.790904024055763	1.18937832197867\\
	0.794335744958528	1.19251079785517\\
	0.797776846125238	1.19620160571036\\
	0.801227419947692	1.19750078263062\\
	0.804687560034597	1.19813589902527\\
	0.808157361234175	1.19925481480398\\
	0.811636919657297	1.20051173227415\\
	0.815126332701156	1.20448060212151\\
	0.818625699073495	1.20632829188631\\
	0.822135118817414	1.20793841263718\\
	0.825654693336759	1.21090344646738\\
	0.829184525422118	1.21164151943889\\
	0.832724719277444	1.21274980486348\\
	0.836275380547311	1.2152966500971\\
	0.839836616344843	1.22677209591703\\
	0.84340853528031	1.22693281036259\\
	0.846991247490428	1.2341009749143\\
	0.850584864668385	1.23539452971622\\
	0.854189500094598	1.23591022451784\\
	0.857805268668243	1.24191778982567\\
	0.861432286939572	1.24618298329283\\
	0.865070673143031	1.24778499590187\\
	0.868720547231228	1.24906845033694\\
	0.872382030909752	1.25213204980346\\
	0.876055247672883	1.25546662968216\\
	0.879740322840219	1.26171903059222\\
	0.883437383594245	1.26888213681819\\
	0.887146559018876	1.27599707072327\\
	0.890867980139002	1.28774208859587\\
	0.894601779961075	1.29074554225513\\
	0.898348093514753	1.29779251023473\\
	0.902107057895662	1.29990836977103\\
	0.905878812309285	1.30029042064539\\
	0.909663498116024	1.30591757660387\\
	0.913461258877492	1.31875528082144\\
	0.917272240404034	1.31885360719223\\
	0.921096590803564	1.32108384492878\\
	0.924934460531725	1.33007525802266\\
	0.928786002443434	1.33246468504205\\
	0.932651371845857	1.33489971921405\\
	0.936530726552855	1.33586270620893\\
	0.940424226940959	1.34566065796242\\
	0.944332036006919	1.35428526943374\\
	0.948254319426888	1.35477890519135\\
	0.952191245617287	1.35525640165325\\
	0.956142985797422	1.36322343300772\\
	0.960109714053904	1.36435620498151\\
	0.964091607406935	1.36657544948701\\
	0.968088845878538	1.36666771794903\\
	0.972101612562785	1.38023240602706\\
	0.976130093698097	1.39097464299036\\
	0.980174478741705	1.39184758402279\\
	0.984234960446325	1.39231240471235\\
	0.988311734939151	1.39281439981509\\
	0.992405001803236	1.39313657040494\\
	0.996514964161358	1.39413624409192\\
	1.00064182876245	1.39958524885891\\
	1.00478580607071	1.40187141019152\\
	1.00894711035745	1.40996515886461\\
	1.01312595979589	1.41660606777712\\
	1.01732257655883	1.41728110562384\\
	1.02153718691949	1.42295788953121\\
	1.02577002135555	1.42526822202063\\
	1.03002131465653	1.42737077348061\\
	1.03429130603461	1.43244902905302\\
	1.03858023923911	1.43423998091881\\
	1.04288836267464	1.43549103452977\\
	1.04721592952324	1.43655259500889\\
	1.05156319787049	1.43672761999626\\
	1.0559304308359	1.4391218021252\\
	1.06031789670761	1.44388028655181\\
	1.06472586908175	1.44630354265913\\
	1.06915462700647	1.44933534724173\\
	1.073604455131	1.44978330144313\\
	1.07807564385976	1.45222615270751\\
	1.08256848951196	1.45528334267788\\
	1.08708329448675	1.45606247937618\\
	1.09162036743417	1.45772728386191\\
	1.09618002343226	1.45886119923869\\
	1.10076258417051	1.45956768918285\\
	1.10536837813989	1.46090251818994\\
	1.10999774082987	1.46123180754168\\
	1.11465101493266	1.4717238269888\\
	1.11932855055492	1.47460768270365\\
	1.1240307054375	1.47881057558316\\
	1.1287578451833	1.48737045026248\\
	1.13351034349384	1.49949610091609\\
	1.1382885824148	1.50286114889307\\
	1.14309295259103	1.52274561515877\\
	1.14792385353143	1.52446906026794\\
	1.15278169388419	1.52678052122358\\
	1.15766689172283	1.52732365241657\\
	1.16257987484362	1.52838210824824\\
	1.16752108107494	1.5436293612441\\
	1.17249095859902	1.5480192160532\\
	1.17748996628692	1.55736619347506\\
	1.18251857404712	1.56123945196069\\
	1.18757726318858	1.5723555318714\\
	1.19266652679902	1.58360821298501\\
	1.19778687013904	1.58911004541172\\
	1.202938811053	1.58954855481402\\
	1.20812288039752	1.59177156778963\\
	1.21333962248852	1.59568915405795\\
	1.21858959556766	1.59843810292812\\
	1.22387337228946	1.60136936650624\\
	1.22919154022989	1.60168542061505\\
	1.23454470241787	1.61574075000727\\
	1.23993347789074	1.61604651585112\\
	1.24535850227512	1.61604901284715\\
	1.25082042839456	1.62672950703092\\
	1.25631992690541	1.62751169354708\\
	1.26185768696257	1.63353966034712\\
	1.2674344169169	1.64499871644604\\
	1.27305084504592	1.6581614983617\\
	1.2787077203199	1.6593596227683\\
	1.28440581320546	1.66220477826778\\
	1.29014591650869	1.67374813950752\\
	1.29592884626043	1.67661790348297\\
	1.30175544264608	1.6791646113411\\
	1.3076265709828	1.68268515592081\\
	1.31354312274688	1.69115775318862\\
	1.31950601665464	1.70722867523944\\
	1.32551619980006	1.70786664167314\\
	1.33157464885285	1.72162946898811\\
	1.33768237132088	1.74307967212994\\
	1.34384040688121	1.74368052453436\\
	1.35004982878413	1.74457664027182\\
	1.35631174533525	1.74889395403196\\
	1.36262730146088	1.75180116997445\\
	1.36899768036234	1.75251983068062\\
	1.37542410526545	1.75959719522784\\
	1.38190784127181	1.77088208674352\\
	1.38845019731915	1.77290136809582\\
	1.39505252825855	1.77612276478885\\
	1.40171623705705	1.78904293457538\\
	1.40844277713489	1.79025713034686\\
	1.41523365484736	1.80455123547793\\
	1.42209043212232	1.8109798449305\\
	1.42901472926514	1.81338116999835\\
	1.43600822794418	1.82585927529961\\
	1.4430726743709	1.86526752723056\\
	1.45020988269016	1.87344443770192\\
	1.45742173859765	1.88001902823543\\
	1.46471020320306	1.89073934352926\\
	1.47207731715937	1.90047405528867\\
	1.47952520508066	1.90718719503349\\
	1.48705608027317	1.90936399388731\\
	1.49467224980662	1.91378409076418\\
	1.50237611995585	1.93648182197016\\
	1.51017020204582	1.94778930650568\\
	1.5180571187365	1.95130291104615\\
	1.52603961078823	2.0000272138358\\
	1.53412054435255	2.00359701282792\\
	1.54230291883832	2.0155405937892\\
	1.55058987540889	2.01693384943581\\
	1.55898470617226	2.03853794114939\\
	1.56749086413344	2.0386686673766\\
	1.57611197398666	2.04707406574146\\
	1.58485184383408	2.05177416095171\\
	1.5937144779288	2.05336175173791\\
	1.60270409055176	2.06170699870757\\
	1.61182512114663	2.06980640825771\\
	1.62108225085241	2.07383183378777\\
	1.63048042059242	2.07493821020468\\
	1.64002485089967	2.0757883702462\\
	1.64972106368336	2.08983678990787\\
	1.65957490617026	2.09515431712262\\
	1.66959257728819	2.10097665851273\\
	1.67978065679813	2.10099900758395\\
	1.69014613752747	2.10708572875697\\
	1.70069646111091	2.12514699282957\\
	1.71143955770936	2.12875587809006\\
	1.72238389025269	2.14722434861435\\
	1.7335385038418	2.16423614617261\\
	1.74491308105249	2.17176673952724\\
	1.75651800401192	2.18013574162328\\
	1.76836442427216	2.18168688072236\\
	1.78046434169203	2.22218102419783\\
	1.79283069376375	2.23570734734924\\
	1.80547745709715	2.25761625514258\\
	1.81841976311127	2.31227075458244\\
	1.83167403040018	2.31502535638483\\
	1.8452581167555	2.3207206731092\\
	1.85919149447187	2.33827214271031\\
	1.87349545336949	2.33933783486627\\
	1.88819333698851	2.34532666015921\\
	1.903310818709	2.34786646513564\\
	1.91887622621658	2.34898785747912\\
	1.93492092488739	2.34980276629417\\
	1.95147977347586	2.3633062474475\\
	1.96859166918659	2.36790776844993\\
	1.98630020412943	2.39487804630222\\
	2.0046544617651	2.39687562608843\\
	2.02370999093497	2.40100910200601\\
	2.04353000743986	2.43365524776689\\
	2.0641868904004	2.44917590878931\\
	2.08576406509235	2.47196064478032\\
	2.10835839916911	2.47618905947836\\
	2.1320832908065	2.5122337927598\\
	2.15707270447901	2.52143445014827\\
	2.18348652800656	2.57586410118686\\
	2.21151780918668	2.59912515047179\\
	2.24140272760495	2.6183369862382\\
	2.27343465094278	2.62228446340033\\
	2.30798447494596	2.662054588336\\
	2.34553097080668	2.66589551497417\\
	2.38670773449225	2.67636795581228\\
	2.43237905858445	2.6798057575586\\
	2.48376929325054	2.68403023966248\\
	2.54269881939905	2.68744775038326\\
	2.61205414122928	2.72345908602302\\
	2.69684426087813	2.73448825008447\\
	2.80703376834381	2.86547948725698\\
	2.96773792534179	3.02281788456335\\
	3.29052673149193	3.3265920744208\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(1.1in,2.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.81543841887246\\
	3.29052673149193	2.70566814828826\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-1.22323177748221\\
	0.674490585111509	0.113461506897979\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-4.68749369343867\\
	-2.96773792534178	-4.02606201890867\\
	-2.8070337683438	-3.81017337061832\\
	-2.69684426087813	-3.61014725656214\\
	-2.61205414122928	-3.53402685686615\\
	-2.54269881939905	-3.41870427761073\\
	-2.48376929325053	-3.33113867910699\\
	-2.43237905858445	-3.26639003573058\\
	-2.38670773449225	-3.04561477883018\\
	-2.34553097080667	-2.95808699170056\\
	-2.30798447494596	-2.87002476783166\\
	-2.27343465094278	-2.86426712710834\\
	-2.24140272760495	-2.86149440657924\\
	-2.21151780918668	-2.83741999256442\\
	-2.18348652800656	-2.81827678868142\\
	-2.15707270447901	-2.79397922894483\\
	-2.1320832908065	-2.75985930380729\\
	-2.10835839916911	-2.60909442662846\\
	-2.08576406509235	-2.56898597856599\\
	-2.0641868904004	-2.56783857152525\\
	-2.04353000743986	-2.55588532340486\\
	-2.02370999093497	-2.55109468966459\\
	-2.0046544617651	-2.51681759343498\\
	-1.98630020412943	-2.51529754355239\\
	-1.96859166918659	-2.51495373602304\\
	-1.95147977347586	-2.49931589801053\\
	-1.93492092488739	-2.46248165082152\\
	-1.91887622621658	-2.44090303403508\\
	-1.903310818709	-2.40298926120708\\
	-1.88819333698851	-2.40112912695745\\
	-1.87349545336949	-2.39181028330947\\
	-1.85919149447187	-2.38919313111521\\
	-1.8452581167555	-2.37803437998893\\
	-1.83167403040018	-2.36423952041402\\
	-1.81841976311127	-2.33711959718077\\
	-1.80547745709715	-2.33668159719227\\
	-1.79283069376375	-2.33544604751722\\
	-1.78046434169203	-2.3227576667872\\
	-1.76836442427216	-2.31725025849235\\
	-1.75651800401192	-2.30988252169961\\
	-1.74491308105249	-2.29706608737974\\
	-1.7335385038418	-2.28688073308311\\
	-1.72238389025269	-2.28020871051284\\
	-1.71143955770936	-2.27709293097298\\
	-1.70069646111091	-2.27170945331035\\
	-1.69014613752747	-2.2683255786178\\
	-1.67978065679813	-2.2671546928879\\
	-1.66959257728819	-2.26589364419527\\
	-1.65957490617026	-2.26027903633785\\
	-1.64972106368336	-2.25591960575545\\
	-1.64002485089967	-2.2322779165749\\
	-1.63048042059242	-2.22510300301072\\
	-1.62108225085241	-2.209380326334\\
	-1.61182512114663	-2.20262251805422\\
	-1.60270409055176	-2.19084507260485\\
	-1.5937144779288	-2.18698698671173\\
	-1.58485184383408	-2.18424264888533\\
	-1.57611197398666	-2.16942570865407\\
	-1.56749086413344	-2.16293678822096\\
	-1.55898470617226	-2.16084402606284\\
	-1.55058987540889	-2.156498480405\\
	-1.54230291883832	-2.14763413283747\\
	-1.53412054435255	-2.13607573800747\\
	-1.52603961078823	-2.13461407187339\\
	-1.5180571187365	-2.13234779372079\\
	-1.51017020204582	-2.12141435653515\\
	-1.50237611995585	-2.11855435331243\\
	-1.49467224980662	-2.10232807326173\\
	-1.48705608027317	-2.09312041835685\\
	-1.47952520508066	-2.08985802814147\\
	-1.47207731715937	-2.08561413414999\\
	-1.46471020320306	-2.0822430779092\\
	-1.45742173859765	-2.07642549691531\\
	-1.45020988269016	-2.06465211531127\\
	-1.4430726743709	-2.06280817160895\\
	-1.43600822794418	-2.04490165187253\\
	-1.42901472926514	-2.03571188100324\\
	-1.42209043212232	-2.01575517783661\\
	-1.41523365484736	-2.01557001800573\\
	-1.40844277713489	-1.9952558745213\\
	-1.40171623705705	-1.99238797101787\\
	-1.39505252825855	-1.99120579950553\\
	-1.38845019731915	-1.98666817002524\\
	-1.38190784127181	-1.98302699248387\\
	-1.37542410526545	-1.97445481298477\\
	-1.36899768036234	-1.9732775940783\\
	-1.36262730146088	-1.9669074794776\\
	-1.35631174533525	-1.963064370421\\
	-1.35004982878413	-1.95156193719179\\
	-1.34384040688121	-1.94553134302226\\
	-1.33768237132088	-1.94456318425835\\
	-1.33157464885285	-1.94126777586593\\
	-1.32551619980006	-1.93886710376572\\
	-1.31950601665464	-1.92836299546584\\
	-1.31354312274688	-1.92652194658362\\
	-1.3076265709828	-1.92304443038049\\
	-1.30175544264608	-1.91433174448186\\
	-1.29592884626043	-1.91303391750097\\
	-1.29014591650869	-1.90813187355167\\
	-1.28440581320546	-1.89426907131121\\
	-1.27870772031991	-1.8911771680377\\
	-1.27305084504592	-1.88651480336926\\
	-1.26743441691691	-1.86759063511336\\
	-1.26185768696257	-1.86633248110607\\
	-1.25631992690541	-1.85808321753559\\
	-1.25082042839456	-1.85560030893171\\
	-1.24535850227512	-1.81761990731749\\
	-1.23993347789074	-1.81712458861682\\
	-1.23454470241787	-1.81259461836225\\
	-1.22919154022989	-1.81053419537932\\
	-1.22387337228946	-1.80928381705745\\
	-1.21858959556766	-1.80311153015477\\
	-1.21333962248852	-1.79852685130233\\
	-1.20812288039752	-1.79088756676575\\
	-1.202938811053	-1.7882935106208\\
	-1.19778687013904	-1.78624231289141\\
	-1.19266652679902	-1.76603748991485\\
	-1.18757726318858	-1.76578068200327\\
	-1.18251857404712	-1.76543331117341\\
	-1.17748996628693	-1.76331231226155\\
	-1.17249095859902	-1.7537357438531\\
	-1.16752108107494	-1.752622234544\\
	-1.16257987484362	-1.74901087187896\\
	-1.15766689172283	-1.74787207376489\\
	-1.15278169388419	-1.73945687447074\\
	-1.14792385353143	-1.73855535516906\\
	-1.14309295259103	-1.7291367669134\\
	-1.1382885824148	-1.72632494788055\\
	-1.13351034349384	-1.72243191766231\\
	-1.1287578451833	-1.70940825103443\\
	-1.1240307054375	-1.70368547663895\\
	-1.11932855055492	-1.69969404171663\\
	-1.11465101493266	-1.69584511053865\\
	-1.10999774082987	-1.69558249975213\\
	-1.10536837813989	-1.6945902749375\\
	-1.10076258417051	-1.69070288700008\\
	-1.09618002343226	-1.6792797261017\\
	-1.09162036743417	-1.65922212349015\\
	-1.08708329448675	-1.65589563846383\\
	-1.08256848951196	-1.64764821728908\\
	-1.07807564385976	-1.64560101036998\\
	-1.073604455131	-1.6450594709381\\
	-1.06915462700647	-1.64281064912679\\
	-1.06472586908175	-1.64260391415748\\
	-1.06031789670761	-1.64098344166524\\
	-1.0559304308359	-1.6395927372002\\
	-1.05156319787049	-1.63902493936199\\
	-1.04721592952324	-1.63687316122579\\
	-1.04288836267464	-1.6354072467082\\
	-1.03858023923911	-1.63298463084939\\
	-1.03429130603461	-1.62207736100948\\
	-1.03002131465653	-1.61184196684429\\
	-1.02577002135555	-1.61155937743579\\
	-1.02153718691949	-1.60270151274815\\
	-1.01732257655883	-1.594120349037\\
	-1.01312595979589	-1.57457854453268\\
	-1.00894711035745	-1.57106626530302\\
	-1.00478580607071	-1.5702954774694\\
	-1.00064182876245	-1.56746389736333\\
	-0.996514964161358	-1.56512226547677\\
	-0.992405001803236	-1.56427992429941\\
	-0.988311734939151	-1.56087839778468\\
	-0.984234960446325	-1.56084452578053\\
	-0.980174478741705	-1.5596293802861\\
	-0.976130093698097	-1.52815096942557\\
	-0.972101612562785	-1.52536466600239\\
	-0.968088845878538	-1.52417121057048\\
	-0.964091607406935	-1.51836241913624\\
	-0.960109714053904	-1.51398609225716\\
	-0.956142985797422	-1.51212045101496\\
	-0.952191245617287	-1.51150410994341\\
	-0.948254319426888	-1.51090506035035\\
	-0.944332036006919	-1.51088992739729\\
	-0.940424226940959	-1.5011057500923\\
	-0.936530726552855	-1.4980758336361\\
	-0.932651371845857	-1.49534166209515\\
	-0.928786002443434	-1.49421312063844\\
	-0.924934460531725	-1.49016464050987\\
	-0.921096590803564	-1.48743830151516\\
	-0.917272240404034	-1.48266026806878\\
	-0.913461258877492	-1.47939920831732\\
	-0.909663498116024	-1.47804496079013\\
	-0.905878812309285	-1.4755564157346\\
	-0.902107057895662	-1.47220255017625\\
	-0.898348093514753	-1.47016872294635\\
	-0.894601779961075	-1.46787340031543\\
	-0.890867980139002	-1.4652596870853\\
	-0.887146559018876	-1.4629017413902\\
	-0.883437383594245	-1.45575309389474\\
	-0.879740322840219	-1.44842129268159\\
	-0.876055247672883	-1.44671738695829\\
	-0.872382030909752	-1.43426720142616\\
	-0.868720547231228	-1.43263253171823\\
	-0.865070673143031	-1.43150055921911\\
	-0.861432286939572	-1.42703246156311\\
	-0.857805268668243	-1.42134593979047\\
	-0.854189500094598	-1.41747618214805\\
	-0.850584864668385	-1.41722426006203\\
	-0.846991247490428	-1.41622999554033\\
	-0.84340853528031	-1.41601480217445\\
	-0.839836616344843	-1.40098730763855\\
	-0.836275380547311	-1.39620807706039\\
	-0.832724719277444	-1.39186092490731\\
	-0.829184525422118	-1.39059948338769\\
	-0.825654693336759	-1.38445204250366\\
	-0.822135118817414	-1.38082932823541\\
	-0.818625699073495	-1.37073899911143\\
	-0.815126332701156	-1.35794717025214\\
	-0.811636919657297	-1.35791763348987\\
	-0.808157361234175	-1.35084840392152\\
	-0.804687560034597	-1.34903521119234\\
	-0.801227419947692	-1.34669199249429\\
	-0.797776846125238	-1.34505502599766\\
	-0.794335744958528	-1.33764241253429\\
	-0.790904024055763	-1.33543987700994\\
	-0.787481592219955	-1.32817807178958\\
	-0.784068359427335	-1.32623785613205\\
	-0.780664236806234	-1.32223912525491\\
	-0.777269136616444	-1.31777486846782\\
	-0.773882972229037	-1.31690843267569\\
	-0.770505658106622	-1.315771664492\\
	-0.767137109784048	-1.31002203182101\\
	-0.763777243849523	-1.29966992779175\\
	-0.760425977926141	-1.29843474649615\\
	-0.757083230653824	-1.29783961975909\\
	-0.753748921671638	-1.29626937445271\\
	-0.750422971600498	-1.29067416758423\\
	-0.747105302026245	-1.28596054836131\\
	-0.743795835483078	-1.28004779999147\\
	-0.740494495437342	-1.2746505004864\\
	-0.737201206271654	-1.26782418530899\\
	-0.733915893269371	-1.26413756776587\\
	-0.730638482599372	-1.25873761621997\\
	-0.727368901301169	-1.25690052293968\\
	-0.724107077270317	-1.24912584075237\\
	-0.720852939244133	-1.24556061652762\\
	-0.717606416787706	-1.24507512903454\\
	-0.714367440280188	-1.24206654303119\\
	-0.711135940901377	-1.24058000061082\\
	-0.707911850618564	-1.23795495542036\\
	-0.704695102173643	-1.23609491109913\\
	-0.70148562907049	-1.23542914535119\\
	-0.698283365562588	-1.23109123331179\\
	-0.695088246640901	-1.23067835243796\\
	-0.691900208021989	-1.22927337587554\\
	-0.688719186136363	-1.22891425592279\\
	-0.685545118117055	-1.22786112121637\\
	-0.682377941788434	-1.22711410226716\\
	-0.679217595655219	-1.22513147563709\\
	-0.676064018891723	-1.22370450961849\\
	-0.672917151331294	-1.22275904534594\\
	-0.669776933455966	-1.22167968036825\\
	-0.666643306386306	-1.21956426352118\\
	-0.663516211871457	-1.21874203787003\\
	-0.660395592279369	-1.21358406676538\\
	-0.657281390587217	-1.20997934288308\\
	-0.654173550372003	-1.20026751365675\\
	-0.651072015801326	-1.19972452396166\\
	-0.647976731624334	-1.19904604203479\\
	-0.644887643162843	-1.19651691479431\\
	-0.641804696302616	-1.19592358961656\\
	-0.638727837484811	-1.19476127908849\\
	-0.635657013697583	-1.19234050282124\\
	-0.632592172467837	-1.19077191003648\\
	-0.62953326185314	-1.18390370023738\\
	-0.626480230433775	-1.17945545477754\\
	-0.623433027304938	-1.17219457984843\\
	-0.620391602069078	-1.17070242979874\\
	-0.617355904828379	-1.17038954755056\\
	-0.61432588617737	-1.16924851014928\\
	-0.611301497195671	-1.16845750411063\\
	-0.608282689440867	-1.16603437272231\\
	-0.605269414941509	-1.15873456245657\\
	-0.602261626190238	-1.15459161164796\\
	-0.599259276137027	-1.15252763581352\\
	-0.59626231818255	-1.15176592075003\\
	-0.593270706171658	-1.13127346175178\\
	-0.590284394386969	-1.13047753146135\\
	-0.587303337542575	-1.12094844161549\\
	-0.584327490777854	-1.11347738528031\\
	-0.581356809651386	-1.10680035010609\\
	-0.578391250134974	-1.10679360769668\\
	-0.575430768607773	-1.10678338790294\\
	-0.57247532185051	-1.10457395783555\\
	-0.569524867039805	-1.10422558908859\\
	-0.566579361742592	-1.09668758389746\\
	-0.563638763910625	-1.09552739996001\\
	-0.560703031875083	-1.09402151252528\\
	-0.557772124341265	-1.09351699053601\\
	-0.554846000383364	-1.08797967546727\\
	-0.551924619439338	-1.08539708780734\\
	-0.549007941305861	-1.08297145053609\\
	-0.546095926133356	-1.08213364808993\\
	-0.543188534421109	-1.07947861209457\\
	-0.540285727012463	-1.07873954284101\\
	-0.537387465090095	-1.07712355658781\\
	-0.534493710171358	-1.07612855715153\\
	-0.531604424103706	-1.07594636341309\\
	-0.528719569060194	-1.07474138126831\\
	-0.525839107535043	-1.0727013879617\\
	-0.522963002339279	-1.07140299247067\\
	-0.520091216596443	-1.07019244864659\\
	-0.517223713738364	-1.06326723880346\\
	-0.514360457501001	-1.06288357658675\\
	-0.511501411920353	-1.06234935687803\\
	-0.508646541328425	-1.05823061200749\\
	-0.505795810349266	-1.054038280429\\
	-0.502949183895058	-1.0497533520658\\
	-0.500106627162277	-1.04900583681558\\
	-0.497268105627901	-1.04884968768813\\
	-0.494433585045687	-1.04495075518435\\
	-0.491603031442494	-1.04362220645695\\
	-0.48877641111467	-1.0435699135733\\
	-0.485953690624491	-1.03953459142679\\
	-0.483134836796651	-1.03186126716083\\
	-0.480319816714811	-1.03135940523778\\
	-0.477508597718189	-1.02711509486531\\
	-0.474701147398213	-1.02368411325409\\
	-0.471897433595214	-1.02251738334538\\
	-0.469097424395171	-1.01396150393641\\
	-0.466301088126511	-1.0103239954834\\
	-0.463508393356937	-1.00863997842437\\
	-0.460719308890325	-1.00616555484117\\
	-0.457933803763652	-0.996260968218874\\
	-0.455151847243969	-0.993255221169528\\
	-0.452373408825423	-0.990849415728657\\
	-0.44959845822632	-0.988215346378698\\
	-0.446826965386226	-0.98714225552149\\
	-0.444058900463115	-0.984040592394797\\
	-0.441294233830552	-0.982604462351316\\
	-0.438532936074923	-0.982476030020193\\
	-0.435774977992695	-0.978324792302591\\
	-0.433020330587719	-0.976585408791831\\
	-0.430268965068574	-0.974412014931672\\
	-0.42752085284594	-0.974010369601034\\
	-0.424775965530016	-0.969355213547597\\
	-0.422034274927963	-0.960399361983163\\
	-0.419295753041396	-0.959510907609983\\
	-0.416560372063895	-0.957895630915261\\
	-0.413828104378562	-0.956311511182525\\
	-0.411098922555604	-0.956064224429393\\
	-0.408372799349954	-0.953428606811534\\
	-0.405649707698915	-0.952998641674576\\
	-0.402929620719847	-0.952416558968517\\
	-0.400212511707879	-0.948178135977029\\
	-0.397498354133647	-0.94155254611164\\
	-0.39478712164107	-0.938545169279898\\
	-0.39207878804515	-0.927709093884618\\
	-0.389373327329802	-0.927607340327896\\
	-0.386670713645716	-0.927503641149956\\
	-0.383970921308239	-0.927346890503214\\
	-0.381273924795289	-0.926802535796002\\
	-0.378579698745298	-0.926139251526227\\
	-0.375888217955178	-0.91988523309825\\
	-0.37319945737831	-0.919445763404456\\
	-0.370513392122567	-0.917213971532533\\
	-0.367829997448356	-0.912427094471977\\
	-0.365149248766682	-0.912363864504734\\
	-0.362471121637244	-0.911436878403505\\
	-0.359795591766547	-0.908394708317564\\
	-0.357122635006044	-0.907632283259998\\
	-0.354452227350296	-0.906830859943418\\
	-0.351784344935156	-0.90463431811725\\
	-0.349118964035977	-0.903871677257269\\
	-0.346456061065837	-0.896780624206595\\
	-0.343795612573792	-0.895277870366772\\
	-0.341137595243146	-0.894123987137453\\
	-0.33848198588974	-0.891755630537104\\
	-0.335828761460265	-0.885992880988512\\
	-0.333177899030597	-0.884055420456416\\
	-0.33052937580414	-0.883632940060914\\
	-0.327883169110205	-0.882418542432836\\
	-0.325239256402395	-0.878323100667796\\
	-0.322597615257016	-0.875302047769992\\
	-0.319958223371499	-0.874396481295101\\
	-0.317321058562851	-0.874162321454798\\
	-0.31468609876611	-0.87344234044909\\
	-0.312053322032832	-0.868842807352209\\
	-0.309422706529584	-0.867589227291798\\
	-0.306794230536457	-0.866746992798641\\
	-0.304167872445599	-0.864382441001805\\
	-0.30154361075976	-0.860916003462388\\
	-0.298921424090857	-0.848574020252156\\
	-0.296301291158549	-0.846351766589808\\
	-0.293683190788832	-0.846136327558322\\
	-0.291067101912651	-0.844908994792279\\
	-0.288453003564521	-0.8434703265306\\
	-0.285840874881166	-0.843333492123794\\
	-0.283230695100174	-0.842683621363597\\
	-0.280622443558663	-0.841514344527614\\
	-0.278016099691966	-0.841113652961015\\
	-0.275411643032321	-0.840492828592436\\
	-0.272809053207582	-0.836225062917161\\
	-0.270208309939945	-0.835113655350265\\
	-0.267609393044678	-0.834966702266927\\
	-0.265012282428869	-0.834717302706456\\
	-0.262416958090193	-0.831250648399338\\
	-0.259823400115677	-0.83025379906423\\
	-0.257231588680492	-0.828587840352058\\
	-0.254641504046745	-0.818934264800249\\
	-0.252053126562294	-0.818554466095166\\
	-0.249466436659564	-0.815202117642454\\
	-0.246881414854378	-0.815198207842719\\
	-0.244298041744808	-0.814669396513296\\
	-0.241716298010022	-0.81074850993882\\
	-0.23913616440915	-0.810340388825004\\
	-0.236557621780165	-0.806302981099608\\
	-0.233980651038764	-0.803450438117261\\
	-0.231405233177268	-0.802704688887979\\
	-0.228831349263525	-0.801383965503938\\
	-0.226258980439831	-0.800907280680822\\
	-0.223688107921854	-0.800451995016622\\
	-0.221118712997571	-0.799737640297833\\
	-0.218550777026211	-0.798309820540381\\
	-0.215984281437215	-0.79802647904769\\
	-0.213419207729192	-0.787456631863789\\
	-0.210855537468901	-0.78621522943395\\
	-0.208293252290225	-0.779865554147673\\
	-0.205732333893164	-0.778938925848876\\
	-0.203172764042833	-0.774896529759919\\
	-0.200614524568471	-0.774651056522654\\
	-0.198057597362455	-0.773686339759375\\
	-0.195501964379319	-0.772288879930312\\
	-0.192947607634794	-0.770939906290527\\
	-0.190394509204837	-0.770635670917474\\
	-0.187842651224683	-0.766626039069658\\
	-0.1852920158879	-0.766302888550875\\
	-0.182742585445444	-0.763432513888661\\
	-0.180194342204734	-0.759292157648061\\
	-0.177647268528723	-0.755542113275742\\
	-0.175101346834981	-0.748544412801296\\
	-0.172556559594787	-0.747117271965048\\
	-0.170012889332219	-0.739949525321551\\
	-0.167470318623264	-0.739360128669778\\
	-0.164928830094918	-0.735645904181638\\
	-0.162388406424307	-0.732083263192659\\
	-0.159849030337808	-0.725783904648458\\
	-0.157310684610171	-0.725767884005052\\
	-0.154773352063657	-0.717038048998869\\
	-0.152237015567176	-0.716102584301904\\
	-0.149701658035431	-0.715748008310388\\
	-0.147167262428064	-0.714573968154915\\
	-0.144633811748821	-0.709760089594445\\
	-0.142101289044703	-0.708619423155362\\
	-0.139569677405137	-0.706825508011087\\
	-0.137038959961148	-0.70602595532338\\
	-0.134509119884533	-0.700396732115033\\
	-0.131980140387041	-0.698987118448106\\
	-0.129452004719563	-0.698579174437477\\
	-0.126924696171319	-0.698422291805664\\
	-0.124398198069055	-0.698320441219904\\
	-0.12187249377624	-0.69536113306718\\
	-0.119347566692275	-0.693627740664409\\
	-0.116823400251696	-0.690930990857794\\
	-0.11429997792339	-0.689753358370979\\
	-0.111777283209808	-0.688758947473324\\
	-0.10925529964619	-0.685488957702187\\
	-0.106734010799786	-0.678674148351689\\
	-0.104213400269085	-0.677073579956127\\
	-0.101693451683047	-0.672856488738262\\
	-0.0991741487003373	-0.671158420350177\\
	-0.0966554750085677	-0.669353984353174\\
	-0.0941374143235364	-0.668852204866977\\
	-0.0916199503884748	-0.668574576601803\\
	-0.0891030669732958	-0.668347775674382\\
	-0.0865867478738459	-0.66651224122069\\
	-0.0840709769111597	-0.665492223832895\\
	-0.0815557379307184	-0.664557667935435\\
	-0.0790410148017098	-0.653821796525558\\
	-0.0765267914162924	-0.646219912905154\\
	-0.0740130516888603	-0.644341150689443\\
	-0.0714997795553136	-0.643928047940541\\
	-0.0689869589723281	-0.642901098694541\\
	-0.0664745739166295	-0.637584407838\\
	-0.0639626083842693	-0.637166092324292\\
	-0.0614510463899027	-0.63655709456101\\
	-0.0589398719660691	-0.63626447209096\\
	-0.0564290691624741	-0.633765117037723\\
	-0.053918622045274	-0.632997135251871\\
	-0.0514085146963621	-0.63191277224896\\
	-0.0488987312126565	-0.631205084928867\\
	-0.04638925570539	-0.629955468264113\\
	-0.0438800722994012	-0.626129725246466\\
	-0.0413711651324277	-0.623584002800832\\
	-0.0388625183544005	-0.622618466571503\\
	-0.0363541161267396	-0.620571341713602\\
	-0.0338459426216513	-0.613198693628818\\
	-0.0313379820214266	-0.612421971632934\\
	-0.0288302185177405	-0.608491038285869\\
	-0.0263226363109528	-0.604936762220534\\
	-0.0238152196094095	-0.603755309502001\\
	-0.0213079526287455	-0.603677207914743\\
	-0.0188008195911877	-0.598466898330998\\
	-0.0162938047248593	-0.597445921764432\\
	-0.0137868922630843	-0.594717134917081\\
	-0.0112800664436931	-0.593551537174243\\
	-0.00877331150832819	-0.585324274316012\\
	-0.00626661170175047	-0.581361536193227\\
	-0.00375995127114593	-0.580939344333652\\
	-0.00125331446543256	-0.578200876361779\\
	0.00125331446543242	-0.570992267259536\\
	0.0037599512711458	-0.570924523001065\\
	0.00626661170175034	-0.568666950953291\\
	0.00877331150832805	-0.567675794587118\\
	0.011280066443693	-0.566282128848858\\
	0.0137868922630841	-0.565681981230715\\
	0.0162938047248591	-0.564937107996558\\
	0.0188008195911875	-0.5591425439567\\
	0.0213079526287453	-0.558986524349745\\
	0.0238152196094093	-0.551149977989082\\
	0.0263226363109526	-0.549699982130353\\
	0.0288302185177404	-0.54862664997123\\
	0.0313379820214265	-0.542767095955574\\
	0.0338459426216512	-0.54039859106195\\
	0.0363541161267395	-0.539969638039165\\
	0.0388625183544004	-0.537547933741607\\
	0.0413711651324276	-0.537385530604343\\
	0.043880072299401	-0.537208314446869\\
	0.0463892557053898	-0.533072810903247\\
	0.0488987312126564	-0.532973077209983\\
	0.051408514696362	-0.532676888394521\\
	0.0539186220452738	-0.531768390063722\\
	0.0564290691624739	-0.528823374070743\\
	0.058939871966069	-0.527760364089649\\
	0.0614510463899026	-0.52603756584329\\
	0.0639626083842691	-0.52561432630848\\
	0.0664745739166293	-0.521475000485208\\
	0.0689869589723279	-0.521428608251563\\
	0.0714997795553134	-0.521098043107099\\
	0.0740130516888602	-0.518359544765007\\
	0.0765267914162922	-0.511278903545554\\
	0.0790410148017098	-0.508807821501019\\
	0.0815557379307184	-0.507400704384376\\
	0.0840709769111597	-0.507334630612531\\
	0.0865867478738459	-0.50694818110483\\
	0.0891030669732958	-0.50650731622554\\
	0.0916199503884748	-0.504558494456706\\
	0.0941374143235364	-0.50385685331314\\
	0.0966554750085677	-0.502316488460105\\
	0.0991741487003373	-0.502260757466053\\
	0.101693451683047	-0.498838432062825\\
	0.104213400269085	-0.497534318103834\\
	0.106734010799786	-0.496634887340217\\
	0.10925529964619	-0.495116007099959\\
	0.111777283209808	-0.490810330069945\\
	0.11429997792339	-0.489725399809606\\
	0.116823400251696	-0.487267752790798\\
	0.119347566692275	-0.483431688944112\\
	0.12187249377624	-0.477451843225991\\
	0.124398198069055	-0.477187939424369\\
	0.126924696171319	-0.468252111226906\\
	0.129452004719563	-0.464897586513175\\
	0.131980140387041	-0.464136767745668\\
	0.134509119884533	-0.462848748760856\\
	0.137038959961148	-0.461652512985122\\
	0.139569677405137	-0.45996315734261\\
	0.142101289044703	-0.457037888818177\\
	0.144633811748821	-0.455547355530541\\
	0.147167262428064	-0.444689553642962\\
	0.149701658035431	-0.441949966980155\\
	0.152237015567176	-0.440221674195136\\
	0.154773352063657	-0.429767317242966\\
	0.157310684610171	-0.426743399589908\\
	0.159849030337808	-0.425942275374001\\
	0.162388406424307	-0.42311274283703\\
	0.164928830094918	-0.422462689482242\\
	0.167470318623264	-0.421625676135848\\
	0.170012889332219	-0.418030767343277\\
	0.172556559594787	-0.417670855187509\\
	0.175101346834981	-0.416465663854877\\
	0.177647268528723	-0.414600430164033\\
	0.180194342204734	-0.414138032311987\\
	0.182742585445444	-0.413051489606206\\
	0.1852920158879	-0.408178923081111\\
	0.187842651224683	-0.408067627908339\\
	0.190394509204837	-0.407212846621814\\
	0.192947607634794	-0.404924437261784\\
	0.195501964379319	-0.403462568542884\\
	0.198057597362455	-0.402962262156525\\
	0.200614524568471	-0.399678318429729\\
	0.203172764042833	-0.399450826189606\\
	0.205732333893164	-0.397830942562134\\
	0.208293252290225	-0.392422026609674\\
	0.210855537468901	-0.392140133104461\\
	0.213419207729192	-0.39200525927665\\
	0.215984281437215	-0.382189600419759\\
	0.218550777026211	-0.371279600528435\\
	0.221118712997571	-0.369346827572614\\
	0.223688107921854	-0.360444712924969\\
	0.226258980439831	-0.351747323604964\\
	0.228831349263525	-0.351066733848437\\
	0.231405233177268	-0.347547071002778\\
	0.233980651038764	-0.345867023540524\\
	0.236557621780165	-0.345849916663707\\
	0.23913616440915	-0.339599964734472\\
	0.241716298010022	-0.336647057552214\\
	0.244298041744809	-0.330406413598942\\
	0.246881414854379	-0.323035295752832\\
	0.249466436659564	-0.322694759168297\\
	0.252053126562295	-0.320049884791929\\
	0.254641504046745	-0.319970811653063\\
	0.257231588680492	-0.317853859181368\\
	0.259823400115677	-0.306758351928068\\
	0.262416958090193	-0.305554728449837\\
	0.265012282428869	-0.300891735890894\\
	0.267609393044678	-0.295774381389339\\
	0.270208309939945	-0.295091961732808\\
	0.272809053207582	-0.294806543651224\\
	0.275411643032321	-0.294638244672735\\
	0.278016099691966	-0.291899760236108\\
	0.280622443558663	-0.29109460190582\\
	0.283230695100174	-0.278507525970294\\
	0.285840874881166	-0.273976381330166\\
	0.288453003564521	-0.271689153950975\\
	0.291067101912652	-0.2682092774497\\
	0.293683190788833	-0.264404065170024\\
	0.296301291158549	-0.259883418863638\\
	0.298921424090857	-0.24885145020394\\
	0.30154361075976	-0.246535602902514\\
	0.304167872445599	-0.245996085450733\\
	0.306794230536457	-0.245740720400319\\
	0.309422706529584	-0.242587211258491\\
	0.312053322032832	-0.23989050964616\\
	0.31468609876611	-0.238856025789032\\
	0.317321058562851	-0.236128650730141\\
	0.319958223371499	-0.231407747328037\\
	0.322597615257016	-0.227990538488261\\
	0.325239256402395	-0.226315042688425\\
	0.327883169110205	-0.21642326868764\\
	0.330529375804139	-0.209117977708641\\
	0.333177899030596	-0.207436180540876\\
	0.335828761460265	-0.205939076412022\\
	0.33848198588974	-0.204811328822824\\
	0.341137595243146	-0.20439862943246\\
	0.343795612573792	-0.203695208450466\\
	0.346456061065837	-0.202477874085214\\
	0.349118964035977	-0.202061014853686\\
	0.351784344935156	-0.198252275978671\\
	0.354452227350296	-0.193108882117646\\
	0.357122635006044	-0.191814623302776\\
	0.359795591766547	-0.186363590157242\\
	0.362471121637244	-0.184522691540599\\
	0.365149248766682	-0.174577652253907\\
	0.367829997448356	-0.174273029731286\\
	0.370513392122567	-0.17020467365324\\
	0.37319945737831	-0.16964804187608\\
	0.375888217955177	-0.169584254558072\\
	0.378579698745298	-0.160107266198482\\
	0.381273924795289	-0.155803228022501\\
	0.383970921308239	-0.152591309430218\\
	0.386670713645716	-0.151202785275353\\
	0.389373327329802	-0.144401368691027\\
	0.392078788045149	-0.142777374279141\\
	0.39478712164107	-0.140871530038447\\
	0.397498354133647	-0.138400119930972\\
	0.400212511707879	-0.137532101993494\\
	0.402929620719847	-0.134942731490077\\
	0.405649707698915	-0.134194732515623\\
	0.408372799349954	-0.132330877918652\\
	0.411098922555604	-0.130275481193144\\
	0.413828104378562	-0.126690082819538\\
	0.416560372063895	-0.123746547379168\\
	0.419295753041396	-0.121759273760729\\
	0.422034274927963	-0.12103801849832\\
	0.424775965530016	-0.120064330024146\\
	0.42752085284594	-0.119511695863856\\
	0.430268965068574	-0.119126618861785\\
	0.433020330587719	-0.113676445139662\\
	0.435774977992695	-0.11180373941363\\
	0.438532936074923	-0.108178775770723\\
	0.441294233830552	-0.108157270770726\\
	0.444058900463115	-0.105864660512957\\
	0.446826965386226	-0.104063011031259\\
	0.44959845822632	-0.102538662083088\\
	0.452373408825423	-0.0985258637976943\\
	0.455151847243969	-0.0967786846887132\\
	0.457933803763652	-0.0965185624361804\\
	0.460719308890325	-0.0963949983609837\\
	0.463508393356937	-0.0947857572734318\\
	0.466301088126511	-0.0916126399965003\\
	0.469097424395171	-0.0794833131116333\\
	0.471897433595214	-0.0784941581329292\\
	0.474701147398213	-0.0781509339486509\\
	0.477508597718189	-0.0772729440559687\\
	0.480319816714811	-0.0751578131641365\\
	0.483134836796651	-0.0740303330766158\\
	0.485953690624491	-0.073351725601014\\
	0.48877641111467	-0.0730483280225447\\
	0.491603031442494	-0.0722502800304085\\
	0.494433585045687	-0.0669323897864839\\
	0.497268105627901	-0.0649545974762655\\
	0.500106627162277	-0.0645462131667685\\
	0.502949183895058	-0.0641401247005976\\
	0.505795810349266	-0.0558870874653508\\
	0.508646541328425	-0.043689999128518\\
	0.511501411920353	-0.0436283589151016\\
	0.514360457501001	-0.0403182481114754\\
	0.517223713738364	-0.0355361484871427\\
	0.520091216596443	-0.0329964495505693\\
	0.522963002339279	-0.0326792513567707\\
	0.525839107535043	-0.0319650488329992\\
	0.528719569060194	-0.0303656289027823\\
	0.531604424103706	-0.028623991646438\\
	0.534493710171358	-0.0252784711348548\\
	0.537387465090095	-0.0247865592817065\\
	0.540285727012463	-0.0226958687394496\\
	0.543188534421109	-0.021955243034088\\
	0.546095926133356	-0.0219380161471148\\
	0.549007941305861	-0.0198668171842885\\
	0.551924619439338	-0.0193734544037514\\
	0.554846000383364	-0.0100898781125151\\
	0.557772124341265	-0.00983676404041845\\
	0.560703031875083	-0.00906485498934636\\
	0.563638763910625	-0.00129294558989335\\
	0.566579361742592	-0.000738904008685387\\
	0.569524867039805	0.00177964817282366\\
	0.57247532185051	0.00647986388941105\\
	0.575430768607773	0.00948212949920442\\
	0.578391250134974	0.0149994064027623\\
	0.581356809651386	0.0165202317632422\\
	0.584327490777854	0.01977314145181\\
	0.587303337542575	0.0199340688274465\\
	0.590284394386969	0.0235363720822833\\
	0.593270706171658	0.0275112336273203\\
	0.59626231818255	0.0312722747352479\\
	0.599259276137027	0.0318906234206149\\
	0.602261626190238	0.0345615962938315\\
	0.605269414941509	0.0377517965923507\\
	0.608282689440867	0.0398688652966614\\
	0.611301497195671	0.0464631936689588\\
	0.61432588617737	0.0501373593213259\\
	0.617355904828379	0.050854527452009\\
	0.620391602069078	0.058053376273149\\
	0.623433027304938	0.0683272411612394\\
	0.626480230433776	0.0695522819108758\\
	0.629533261853141	0.0697988958675166\\
	0.632592172467837	0.0716501573677569\\
	0.635657013697583	0.0790267822361487\\
	0.638727837484811	0.0794078096978733\\
	0.641804696302616	0.0800871509698068\\
	0.644887643162843	0.0801026636607564\\
	0.647976731624335	0.0817698377718896\\
	0.651072015801326	0.0828945827761161\\
	0.654173550372004	0.0845943535687169\\
	0.657281390587218	0.0930418538308464\\
	0.660395592279369	0.0943211229147926\\
	0.663516211871457	0.106819652627872\\
	0.666643306386306	0.107590346392398\\
	0.669776933455966	0.108053262883449\\
	0.672917151331294	0.111259452725213\\
	0.676064018891723	0.115663561070745\\
	0.679217595655219	0.117836615335831\\
	0.682377941788433	0.120606800526891\\
	0.685545118117055	0.12341044749901\\
	0.688719186136362	0.124802987144691\\
	0.691900208021989	0.124822467520397\\
	0.6950882466409	0.125133295553499\\
	0.698283365562588	0.126842391369221\\
	0.70148562907049	0.128942591884744\\
	0.704695102173643	0.13445024034822\\
	0.707911850618564	0.136767817427364\\
	0.711135940901377	0.145873611238578\\
	0.714367440280187	0.148674182242714\\
	0.717606416787705	0.150101807613239\\
	0.720852939244133	0.152351512231889\\
	0.724107077270317	0.153581632796161\\
	0.727368901301169	0.153749560066799\\
	0.730638482599372	0.156504767144638\\
	0.733915893269371	0.157309753525314\\
	0.737201206271654	0.158958606964299\\
	0.740494495437342	0.161779407275581\\
	0.743795835483078	0.163416540209434\\
	0.747105302026245	0.164917037330934\\
	0.750422971600498	0.165930072212781\\
	0.753748921671638	0.168998076681275\\
	0.757083230653824	0.169027222058794\\
	0.760425977926141	0.174371019066971\\
	0.763777243849523	0.174379280351882\\
	0.767137109784048	0.175265847995977\\
	0.770505658106622	0.176051097340057\\
	0.773882972229037	0.180171063837579\\
	0.777269136616444	0.18218735803145\\
	0.780664236806234	0.194262975873415\\
	0.784068359427335	0.195919611422114\\
	0.787481592219955	0.198425830264999\\
	0.790904024055763	0.20408889748702\\
	0.794335744958528	0.211653264100918\\
	0.797776846125238	0.213630426268207\\
	0.801227419947692	0.213883334021428\\
	0.804687560034597	0.21972507278268\\
	0.808157361234175	0.230455579823266\\
	0.811636919657297	0.233127201456264\\
	0.815126332701156	0.233297410049768\\
	0.818625699073495	0.234134728429375\\
	0.822135118817414	0.23493663666801\\
	0.825654693336759	0.235867563490566\\
	0.829184525422118	0.236405413008609\\
	0.832724719277444	0.237452552906373\\
	0.836275380547311	0.238213783627148\\
	0.839836616344843	0.239362630844345\\
	0.84340853528031	0.24463205245616\\
	0.846991247490428	0.25038603894158\\
	0.850584864668385	0.251639338290375\\
	0.854189500094598	0.25417409047097\\
	0.857805268668243	0.262179382389778\\
	0.861432286939572	0.263413835895225\\
	0.865070673143031	0.266123589919827\\
	0.868720547231228	0.267373086963085\\
	0.872382030909752	0.27373881795422\\
	0.876055247672883	0.27526848059181\\
	0.879740322840219	0.281841863291636\\
	0.883437383594245	0.296595647651169\\
	0.887146559018876	0.296596488043887\\
	0.890867980139002	0.302674354841005\\
	0.894601779961075	0.304162430016542\\
	0.898348093514753	0.305147053804506\\
	0.902107057895662	0.306003575808606\\
	0.905878812309285	0.310905124435487\\
	0.909663498116024	0.315766203162035\\
	0.913461258877492	0.318430195889589\\
	0.917272240404034	0.318514953391875\\
	0.921096590803564	0.324396057645478\\
	0.924934460531725	0.329894040706134\\
	0.928786002443434	0.331442103183255\\
	0.932651371845857	0.336426163726536\\
	0.936530726552855	0.339834314122229\\
	0.940424226940959	0.342839902852571\\
	0.944332036006919	0.344705532104792\\
	0.948254319426888	0.348578971298482\\
	0.952191245617287	0.348798264336264\\
	0.956142985797422	0.350226661619392\\
	0.960109714053904	0.361784634398974\\
	0.964091607406935	0.365614970162413\\
	0.968088845878538	0.367783426038633\\
	0.972101612562785	0.373607191160741\\
	0.976130093698097	0.37879947545134\\
	0.980174478741705	0.384250687300062\\
	0.984234960446325	0.387007515343931\\
	0.988311734939151	0.387635088926959\\
	0.992405001803236	0.390255264465981\\
	0.996514964161358	0.393235326456871\\
	1.00064182876245	0.393946557051498\\
	1.00478580607071	0.396055189399588\\
	1.00894711035745	0.397617433921981\\
	1.01312595979589	0.398892867198385\\
	1.01732257655883	0.399894804072653\\
	1.02153718691949	0.402914523573537\\
	1.02577002135555	0.404656593525448\\
	1.03002131465653	0.407516686123901\\
	1.03429130603461	0.408613314401867\\
	1.03858023923911	0.423777599690153\\
	1.04288836267464	0.427694398652267\\
	1.04721592952324	0.430172148433081\\
	1.05156319787049	0.434475118039838\\
	1.0559304308359	0.44636056478877\\
	1.06031789670761	0.447635047970832\\
	1.06472586908175	0.464124943096136\\
	1.06915462700647	0.467684360071811\\
	1.073604455131	0.46861049300997\\
	1.07807564385976	0.47003020792922\\
	1.08256848951196	0.471308273694695\\
	1.08708329448675	0.476487705927608\\
	1.09162036743417	0.481967628898858\\
	1.09618002343226	0.49661948102895\\
	1.10076258417051	0.499370625220649\\
	1.10536837813989	0.500940694229339\\
	1.10999774082987	0.512867678140441\\
	1.11465101493266	0.51847668014081\\
	1.11932855055492	0.522731244765184\\
	1.1240307054375	0.527294738875282\\
	1.1287578451833	0.528496559694702\\
	1.13351034349384	0.534433559255277\\
	1.1382885824148	0.53662848458489\\
	1.14309295259103	0.536785423228482\\
	1.14792385353143	0.538453304346873\\
	1.15278169388419	0.541826176658795\\
	1.15766689172283	0.544613266123658\\
	1.16257987484362	0.546601514706185\\
	1.16752108107494	0.547370303705629\\
	1.17249095859902	0.556437877235453\\
	1.17748996628692	0.557852897444684\\
	1.18251857404712	0.558633971156216\\
	1.18757726318858	0.561451634711696\\
	1.19266652679902	0.567721295945078\\
	1.19778687013904	0.569046187204845\\
	1.202938811053	0.575322946979588\\
	1.20812288039752	0.593789373749404\\
	1.21333962248852	0.596253569038347\\
	1.21858959556766	0.597460845717206\\
	1.22387337228946	0.600268725797604\\
	1.22919154022989	0.600349393046928\\
	1.23454470241787	0.607896267624401\\
	1.23993347789074	0.611123109935028\\
	1.24535850227512	0.618865741384352\\
	1.25082042839456	0.633153911179168\\
	1.25631992690541	0.633327275980723\\
	1.26185768696257	0.633916806987425\\
	1.2674344169169	0.645250595572936\\
	1.27305084504592	0.645354417854602\\
	1.2787077203199	0.653224299793171\\
	1.28440581320546	0.659586937348362\\
	1.29014591650869	0.665860841250383\\
	1.29592884626043	0.666796906624864\\
	1.30175544264608	0.667230941135484\\
	1.3076265709828	0.671287118755626\\
	1.31354312274688	0.675657441113247\\
	1.31950601665464	0.689518069940519\\
	1.32551619980006	0.693534188188901\\
	1.33157464885285	0.69535416138326\\
	1.33768237132088	0.696677252725377\\
	1.34384040688121	0.698187017225669\\
	1.35004982878413	0.709069614337059\\
	1.35631174533525	0.712627124022161\\
	1.36262730146088	0.722316282035928\\
	1.36899768036234	0.728696980466734\\
	1.37542410526545	0.75906544352699\\
	1.38190784127181	0.767813098742553\\
	1.38845019731915	0.769389300847145\\
	1.39505252825855	0.775335227117399\\
	1.40171623705705	0.79164326461845\\
	1.40844277713489	0.803520495399661\\
	1.41523365484736	0.807778413429509\\
	1.42209043212232	0.818021145258588\\
	1.42901472926514	0.851615122052517\\
	1.43600822794418	0.861998708056422\\
	1.4430726743709	0.866765911815358\\
	1.45020988269016	0.870408050873668\\
	1.45742173859765	0.877669520095765\\
	1.46471020320306	0.888752021494749\\
	1.47207731715937	0.896565444159303\\
	1.47952520508066	0.906549308561188\\
	1.48705608027317	0.914692588240127\\
	1.49467224980662	0.923199121365433\\
	1.50237611995585	0.942468351763881\\
	1.51017020204582	0.943767820410653\\
	1.5180571187365	0.951234963203977\\
	1.52603961078823	0.957530339385374\\
	1.53412054435255	0.965781088617528\\
	1.54230291883832	0.981096041526102\\
	1.55058987540889	0.981792928177258\\
	1.55898470617226	0.984732602304875\\
	1.56749086413344	1.00841985601256\\
	1.57611197398666	1.01677423846811\\
	1.58485184383408	1.01707838853676\\
	1.5937144779288	1.02656886110339\\
	1.60270409055176	1.04412590963984\\
	1.61182512114663	1.04486261487226\\
	1.62108225085241	1.05436288094026\\
	1.63048042059242	1.06156572513226\\
	1.64002485089967	1.06444578724446\\
	1.64972106368336	1.06568679334236\\
	1.65957490617026	1.07530773690251\\
	1.66959257728819	1.08052664390151\\
	1.67978065679813	1.08165810313767\\
	1.69014613752747	1.08557409514551\\
	1.70069646111091	1.10641246638461\\
	1.71143955770936	1.12141400357816\\
	1.72238389025269	1.16210398537952\\
	1.7335385038418	1.16528001185297\\
	1.74491308105249	1.17664013852317\\
	1.75651800401192	1.18592224153041\\
	1.76836442427216	1.19158119374667\\
	1.78046434169203	1.21745518065112\\
	1.79283069376375	1.22582833798287\\
	1.80547745709715	1.27640478336396\\
	1.81841976311127	1.29277726928947\\
	1.83167403040018	1.29630881609144\\
	1.8452581167555	1.29766859406206\\
	1.85919149447187	1.31855086199972\\
	1.87349545336949	1.33489615071939\\
	1.88819333698851	1.34091274154585\\
	1.903310818709	1.34992660044253\\
	1.91887622621658	1.36622050496219\\
	1.93492092488739	1.37572093392627\\
	1.95147977347586	1.41327813818179\\
	1.96859166918659	1.43483168968259\\
	1.98630020412943	1.43896651672575\\
	2.0046544617651	1.44668726344987\\
	2.02370999093497	1.47005717478224\\
	2.04353000743986	1.47366120320387\\
	2.0641868904004	1.48097440161064\\
	2.08576406509235	1.49466014051206\\
	2.10835839916911	1.50012010418104\\
	2.1320832908065	1.51681373018218\\
	2.15707270447901	1.5221310607321\\
	2.18348652800656	1.5306001580501\\
	2.21151780918668	1.55334408138186\\
	2.24140272760495	1.57284250823966\\
	2.27343465094278	1.70251775171137\\
	2.30798447494596	1.70857262217855\\
	2.34553097080668	1.76145420556836\\
	2.38670773449225	1.76258528457031\\
	2.43237905858445	1.88505956592619\\
	2.48376929325054	1.94690474835657\\
	2.54269881939905	1.98635444793509\\
	2.61205414122928	2.00485536080047\\
	2.69684426087813	2.23680165864593\\
	2.80703376834381	2.25417015131845\\
	2.96773792534179	2.32117544591467\\
	3.29052673149193	2.46659120666941\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(1.1in,0.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.46961115922597\\
	3.29052673149193	3.08457852316749\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.86425364073519\\
	0.674490585111509	0.479221004676682\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-4.32473275590538\\
	-2.96773792534178	-3.66167887486306\\
	-2.8070337683438	-3.44579773476219\\
	-2.69684426087813	-3.24889210202438\\
	-2.61205414122928	-3.15735649644971\\
	-2.54269881939905	-3.05463621758868\\
	-2.48376929325053	-2.98430950076453\\
	-2.43237905858445	-2.89597757520254\\
	-2.38670773449225	-2.6852295805124\\
	-2.34553097080667	-2.59665657760885\\
	-2.30798447494596	-2.52427271670695\\
	-2.27343465094278	-2.49769134790218\\
	-2.24140272760495	-2.48885336907797\\
	-2.21151780918668	-2.4876976009241\\
	-2.18348652800656	-2.4589250714082\\
	-2.15707270447901	-2.43983609425899\\
	-2.1320832908065	-2.40505387647859\\
	-2.10835839916911	-2.24594933991476\\
	-2.08576406509235	-2.21097461334616\\
	-2.0641868904004	-2.20109650764892\\
	-2.04353000743986	-2.19819263710133\\
	-2.02370999093497	-2.18602507213306\\
	-2.0046544617651	-2.16735223822255\\
	-1.98630020412943	-2.1517316088877\\
	-1.96859166918659	-2.14962622382003\\
	-1.95147977347586	-2.14650184295111\\
	-1.93492092488739	-2.10393187432164\\
	-1.91887622621658	-2.0789049223623\\
	-1.903310818709	-2.046509144608\\
	-1.88819333698851	-2.04650043645859\\
	-1.87349545336949	-2.03368613081097\\
	-1.85919149447187	-2.02194085541582\\
	-1.8452581167555	-2.02125269285277\\
	-1.83167403040018	-2.00208060096556\\
	-1.81841976311127	-1.98538231168361\\
	-1.80547745709715	-1.9792929530978\\
	-1.79283069376375	-1.96842174931105\\
	-1.78046434169203	-1.95789934815659\\
	-1.76836442427216	-1.9557477068554\\
	-1.75651800401192	-1.94960876110712\\
	-1.74491308105249	-1.93873919780902\\
	-1.7335385038418	-1.92808794497921\\
	-1.72238389025269	-1.92121809860583\\
	-1.71143955770936	-1.91772357099902\\
	-1.70069646111091	-1.9156927907704\\
	-1.69014613752747	-1.9139937742055\\
	-1.67978065679813	-1.91109111284382\\
	-1.66959257728819	-1.91039913286818\\
	-1.65957490617026	-1.89033481015929\\
	-1.64972106368336	-1.88683548581653\\
	-1.64002485089967	-1.88063015289704\\
	-1.63048042059242	-1.87008345158397\\
	-1.62108225085241	-1.83983443332733\\
	-1.61182512114663	-1.83603437372257\\
	-1.60270409055176	-1.81932527151195\\
	-1.5937144779288	-1.8166823897273\\
	-1.58485184383408	-1.81541811816302\\
	-1.57611197398666	-1.81191824483096\\
	-1.56749086413344	-1.80348729558746\\
	-1.55898470617226	-1.80034236946573\\
	-1.55058987540889	-1.79222614269814\\
	-1.54230291883832	-1.78419053786807\\
	-1.53412054435255	-1.77181223480009\\
	-1.52603961078823	-1.76918011342948\\
	-1.5180571187365	-1.76855718338907\\
	-1.51017020204582	-1.76378711584282\\
	-1.50237611995585	-1.76146182827336\\
	-1.49467224980662	-1.73576724110263\\
	-1.48705608027317	-1.72385739044402\\
	-1.47952520508066	-1.72194217824771\\
	-1.47207731715937	-1.72173916587876\\
	-1.46471020320306	-1.71882512585248\\
	-1.45742173859765	-1.71020951282127\\
	-1.45020988269016	-1.70363643701938\\
	-1.4430726743709	-1.69248583215662\\
	-1.43600822794418	-1.68648200159442\\
	-1.42901472926514	-1.66798649859813\\
	-1.42209043212232	-1.65128036601559\\
	-1.41523365484736	-1.65072749278176\\
	-1.40844277713489	-1.63887519480183\\
	-1.40171623705705	-1.63519538350802\\
	-1.39505252825855	-1.63412472122426\\
	-1.38845019731915	-1.62830554958273\\
	-1.38190784127181	-1.62432492899547\\
	-1.37542410526545	-1.62202310938451\\
	-1.36899768036234	-1.62173922356717\\
	-1.36262730146088	-1.62114401135888\\
	-1.35631174533525	-1.61994091542039\\
	-1.35004982878413	-1.59609164018828\\
	-1.34384040688121	-1.59475111690342\\
	-1.33768237132088	-1.57993262631286\\
	-1.33157464885285	-1.57657936719142\\
	-1.32551619980006	-1.57313217148735\\
	-1.31950601665464	-1.56981946970223\\
	-1.31354312274688	-1.56399093557319\\
	-1.3076265709828	-1.5570256148558\\
	-1.30175544264608	-1.55403512344408\\
	-1.29592884626043	-1.55366287701211\\
	-1.29014591650869	-1.54086690025324\\
	-1.28440581320546	-1.53005876487973\\
	-1.27870772031991	-1.52807934285507\\
	-1.27305084504592	-1.52479384659003\\
	-1.26743441691691	-1.51994146883519\\
	-1.26185768696257	-1.51280072712471\\
	-1.25631992690541	-1.5010475756271\\
	-1.25082042839456	-1.49632477721723\\
	-1.24535850227512	-1.46088247317313\\
	-1.23993347789074	-1.45911633701161\\
	-1.23454470241787	-1.45446661460246\\
	-1.22919154022989	-1.44958642540675\\
	-1.22387337228946	-1.44506117091045\\
	-1.21858959556766	-1.43897078283998\\
	-1.21333962248852	-1.43864645029677\\
	-1.20812288039752	-1.43036664429378\\
	-1.202938811053	-1.42494786555632\\
	-1.19778687013904	-1.41644777425832\\
	-1.19266652679902	-1.41600563047011\\
	-1.18757726318858	-1.4065991945246\\
	-1.18251857404712	-1.39993824740502\\
	-1.17748996628693	-1.3999168644686\\
	-1.17249095859902	-1.39603547656847\\
	-1.16752108107494	-1.39226386407464\\
	-1.16257987484362	-1.38921692551785\\
	-1.15766689172283	-1.3851758103856\\
	-1.15278169388419	-1.38102033080996\\
	-1.14792385353143	-1.37235420693783\\
	-1.14309295259103	-1.36808191975492\\
	-1.1382885824148	-1.36476886978331\\
	-1.13351034349384	-1.36367725636127\\
	-1.1287578451833	-1.35686053547942\\
	-1.1240307054375	-1.35113554842403\\
	-1.11932855055492	-1.34482957658296\\
	-1.11465101493266	-1.34109832999593\\
	-1.10999774082987	-1.33671627757426\\
	-1.10536837813989	-1.33048085411484\\
	-1.10076258417051	-1.33020270452634\\
	-1.09618002343226	-1.32448106368444\\
	-1.09162036743417	-1.30164528395428\\
	-1.08708329448675	-1.29956719830698\\
	-1.08256848951196	-1.29472005449712\\
	-1.07807564385976	-1.29327861148406\\
	-1.073604455131	-1.28624026198658\\
	-1.06915462700647	-1.28534037563432\\
	-1.06472586908175	-1.28357929342647\\
	-1.06031789670761	-1.28297077489622\\
	-1.0559304308359	-1.27972291708783\\
	-1.05156319787049	-1.27796365306911\\
	-1.04721592952324	-1.26855507333732\\
	-1.04288836267464	-1.26509446223307\\
	-1.03858023923911	-1.26244376218849\\
	-1.03429130603461	-1.2587233712433\\
	-1.03002131465653	-1.24974706908385\\
	-1.02577002135555	-1.2431353176539\\
	-1.02153718691949	-1.24003429483936\\
	-1.01732257655883	-1.22938016321345\\
	-1.01312595979589	-1.22097678764965\\
	-1.00894711035745	-1.21955875555621\\
	-1.00478580607071	-1.21896889148925\\
	-1.00064182876245	-1.21465555402875\\
	-0.996514964161358	-1.21058804427577\\
	-0.992405001803236	-1.20936375741434\\
	-0.988311734939151	-1.19949353978902\\
	-0.984234960446325	-1.19650239490767\\
	-0.980174478741705	-1.1927723221805\\
	-0.976130093698097	-1.17057518772902\\
	-0.972101612562785	-1.16839226215053\\
	-0.968088845878538	-1.16606275854639\\
	-0.964091607406935	-1.16437360347423\\
	-0.960109714053904	-1.16303889097782\\
	-0.956142985797422	-1.16010084992372\\
	-0.952191245617287	-1.15724765965781\\
	-0.948254319426888	-1.15673405263114\\
	-0.944332036006919	-1.15498503637678\\
	-0.940424226940959	-1.14862450901891\\
	-0.936530726552855	-1.13627623919322\\
	-0.932651371845857	-1.13622012570145\\
	-0.928786002443434	-1.13616942976342\\
	-0.924934460531725	-1.13510334750025\\
	-0.921096590803564	-1.1342212577172\\
	-0.917272240404034	-1.12670429397708\\
	-0.913461258877492	-1.12460341928088\\
	-0.909663498116024	-1.11751512700598\\
	-0.905878812309285	-1.11663393651744\\
	-0.902107057895662	-1.11362024781882\\
	-0.898348093514753	-1.11220683206178\\
	-0.894601779961075	-1.10796730679484\\
	-0.890867980139002	-1.1060235769148\\
	-0.887146559018876	-1.09594492182111\\
	-0.883437383594245	-1.08594585826373\\
	-0.879740322840219	-1.08576303043354\\
	-0.876055247672883	-1.08373286517302\\
	-0.872382030909752	-1.06870608162665\\
	-0.868720547231228	-1.06818642756111\\
	-0.865070673143031	-1.065353770413\\
	-0.861432286939572	-1.06324601834902\\
	-0.857805268668243	-1.06237723099113\\
	-0.854189500094598	-1.05992507866744\\
	-0.850584864668385	-1.05809369110537\\
	-0.846991247490428	-1.05622069394999\\
	-0.84340853528031	-1.0558377540239\\
	-0.839836616344843	-1.05156435605904\\
	-0.836275380547311	-1.03789610567141\\
	-0.832724719277444	-1.03582507294377\\
	-0.829184525422118	-1.02218660729002\\
	-0.825654693336759	-1.01208632365729\\
	-0.822135118817414	-1.00989596720379\\
	-0.818625699073495	-1.00677768196607\\
	-0.815126332701156	-1.00440676777627\\
	-0.811636919657297	-1.00207962822365\\
	-0.808157361234175	-0.992114493709061\\
	-0.804687560034597	-0.986820372576117\\
	-0.801227419947692	-0.980571026313828\\
	-0.797776846125238	-0.980570490933371\\
	-0.794335744958528	-0.976843534568617\\
	-0.790904024055763	-0.973621518448141\\
	-0.787481592219955	-0.967504046145707\\
	-0.784068359427335	-0.962311543943129\\
	-0.780664236806234	-0.959233944621786\\
	-0.777269136616444	-0.959137508328864\\
	-0.773882972229037	-0.958689155520377\\
	-0.770505658106622	-0.954053229909608\\
	-0.767137109784048	-0.949397440956229\\
	-0.763777243849523	-0.946447672168068\\
	-0.760425977926141	-0.945953399262801\\
	-0.757083230653824	-0.936807368549537\\
	-0.753748921671638	-0.933833451403492\\
	-0.750422971600498	-0.930967940250573\\
	-0.747105302026245	-0.926896011166642\\
	-0.743795835483078	-0.915575135309323\\
	-0.740494495437342	-0.909046092503309\\
	-0.737201206271654	-0.908454267783493\\
	-0.733915893269371	-0.904913191871555\\
	-0.730638482599372	-0.901339281432477\\
	-0.727368901301169	-0.897107205414891\\
	-0.724107077270317	-0.895506512904666\\
	-0.720852939244133	-0.893068006467511\\
	-0.717606416787706	-0.887572636767556\\
	-0.714367440280188	-0.88555800140929\\
	-0.711135940901377	-0.883233683492284\\
	-0.707911850618564	-0.877773857944631\\
	-0.704695102173643	-0.876625725558449\\
	-0.70148562907049	-0.872536790531615\\
	-0.698283365562588	-0.872286563293858\\
	-0.695088246640901	-0.870672861362317\\
	-0.691900208021989	-0.870664379015081\\
	-0.688719186136363	-0.868396778757869\\
	-0.685545118117055	-0.866418517515668\\
	-0.682377941788434	-0.866145106430434\\
	-0.679217595655219	-0.865721490419934\\
	-0.676064018891723	-0.864625846726652\\
	-0.672917151331294	-0.863881434743727\\
	-0.669776933455966	-0.861095609420552\\
	-0.666643306386306	-0.85447871261013\\
	-0.663516211871457	-0.851564311305455\\
	-0.660395592279369	-0.846761743281339\\
	-0.657281390587217	-0.845222931735064\\
	-0.654173550372003	-0.841789463103046\\
	-0.651072015801326	-0.838676555859103\\
	-0.647976731624334	-0.838608586335597\\
	-0.644887643162843	-0.835959871920356\\
	-0.641804696302616	-0.835421592716239\\
	-0.638727837484811	-0.834861469458692\\
	-0.635657013697583	-0.834639458177745\\
	-0.632592172467837	-0.826892267409558\\
	-0.62953326185314	-0.826369985284243\\
	-0.626480230433775	-0.823067741629819\\
	-0.623433027304938	-0.810795603012785\\
	-0.620391602069078	-0.810761681951619\\
	-0.617355904828379	-0.80991052348073\\
	-0.61432588617737	-0.803995471387191\\
	-0.611301497195671	-0.803268010555672\\
	-0.608282689440867	-0.798376366582165\\
	-0.605269414941509	-0.793972313716811\\
	-0.602261626190238	-0.787322695592909\\
	-0.599259276137027	-0.783446294787235\\
	-0.59626231818255	-0.778426658165026\\
	-0.593270706171658	-0.773626971287839\\
	-0.590284394386969	-0.764893964699024\\
	-0.587303337542575	-0.764361110432299\\
	-0.584327490777854	-0.75484834720033\\
	-0.581356809651386	-0.753553338392534\\
	-0.578391250134974	-0.745973965098411\\
	-0.575430768607773	-0.745816213916705\\
	-0.57247532185051	-0.743048206973671\\
	-0.569524867039805	-0.742045636713042\\
	-0.566579361742592	-0.739505923693882\\
	-0.563638763910625	-0.737883990269939\\
	-0.560703031875083	-0.736721875781671\\
	-0.557772124341265	-0.735020663092714\\
	-0.554846000383364	-0.731097519683365\\
	-0.551924619439338	-0.730761257727024\\
	-0.549007941305861	-0.728057036809027\\
	-0.546095926133356	-0.725986300572297\\
	-0.543188534421109	-0.725943763898416\\
	-0.540285727012463	-0.724006971362158\\
	-0.537387465090095	-0.719998597270554\\
	-0.534493710171358	-0.719412471426578\\
	-0.531604424103706	-0.715992429744295\\
	-0.528719569060194	-0.715067944869691\\
	-0.525839107535043	-0.707389015572735\\
	-0.522963002339279	-0.705854566090864\\
	-0.520091216596443	-0.703482206728923\\
	-0.517223713738364	-0.703116229319226\\
	-0.514360457501001	-0.701349086430096\\
	-0.511501411920353	-0.699757958897836\\
	-0.508646541328425	-0.698827326546047\\
	-0.505795810349266	-0.696141605722485\\
	-0.502949183895058	-0.691981730690453\\
	-0.500106627162277	-0.689900243352988\\
	-0.497268105627901	-0.68891504686291\\
	-0.494433585045687	-0.68679264999507\\
	-0.491603031442494	-0.686312659268362\\
	-0.48877641111467	-0.682952545381757\\
	-0.485953690624491	-0.682638778421261\\
	-0.483134836796651	-0.682206783916855\\
	-0.480319816714811	-0.679904381449034\\
	-0.477508597718189	-0.674596811643212\\
	-0.474701147398213	-0.665201596527247\\
	-0.471897433595214	-0.659405591091006\\
	-0.469097424395171	-0.656248689335951\\
	-0.466301088126511	-0.652318970518959\\
	-0.463508393356937	-0.646266707675405\\
	-0.460719308890325	-0.644796574802756\\
	-0.457933803763652	-0.637315415633399\\
	-0.455151847243969	-0.636017581578936\\
	-0.452373408825423	-0.630917687012101\\
	-0.44959845822632	-0.627680912089609\\
	-0.446826965386226	-0.62449134923931\\
	-0.444058900463115	-0.62321398918347\\
	-0.441294233830552	-0.620938992423368\\
	-0.438532936074923	-0.619202801247964\\
	-0.435774977992695	-0.618765256221816\\
	-0.433020330587719	-0.618412115051279\\
	-0.430268965068574	-0.611569063804513\\
	-0.42752085284594	-0.609839605283616\\
	-0.424775965530016	-0.609448259279831\\
	-0.422034274927963	-0.60658960335208\\
	-0.419295753041396	-0.605112754449879\\
	-0.416560372063895	-0.596066659044135\\
	-0.413828104378562	-0.594564035272879\\
	-0.411098922555604	-0.592615144057914\\
	-0.408372799349954	-0.589681532649117\\
	-0.405649707698915	-0.586946477060589\\
	-0.402929620719847	-0.583267266453331\\
	-0.400212511707879	-0.582297768514754\\
	-0.397498354133647	-0.571409605161768\\
	-0.39478712164107	-0.565063926990943\\
	-0.39207878804515	-0.564525163829495\\
	-0.389373327329802	-0.564381247678287\\
	-0.386670713645716	-0.562723330096066\\
	-0.383970921308239	-0.562548110916251\\
	-0.381273924795289	-0.560150719336156\\
	-0.378579698745298	-0.55979666894427\\
	-0.375888217955178	-0.556791153934377\\
	-0.37319945737831	-0.556051361566271\\
	-0.370513392122567	-0.553466831704901\\
	-0.367829997448356	-0.55138058628106\\
	-0.365149248766682	-0.550227961097928\\
	-0.362471121637244	-0.549720595612935\\
	-0.359795591766547	-0.548575828355485\\
	-0.357122635006044	-0.546253732633115\\
	-0.354452227350296	-0.546120580663251\\
	-0.351784344935156	-0.545044440992266\\
	-0.349118964035977	-0.541887770647788\\
	-0.346456061065837	-0.535886072828004\\
	-0.343795612573792	-0.533042131487904\\
	-0.341137595243146	-0.532835351843966\\
	-0.33848198588974	-0.531267732054731\\
	-0.335828761460265	-0.521408345411263\\
	-0.333177899030597	-0.520425973551618\\
	-0.33052937580414	-0.51472944098381\\
	-0.327883169110205	-0.513959922876953\\
	-0.325239256402395	-0.513901864370279\\
	-0.322597615257016	-0.511419599348018\\
	-0.319958223371499	-0.510499072790692\\
	-0.317321058562851	-0.510479965286071\\
	-0.31468609876611	-0.509922139696865\\
	-0.312053322032832	-0.509752665177813\\
	-0.309422706529584	-0.505633311027874\\
	-0.306794230536457	-0.503744921918087\\
	-0.304167872445599	-0.502785814404454\\
	-0.30154361075976	-0.499439670515318\\
	-0.298921424090857	-0.493424939533357\\
	-0.296301291158549	-0.490956747791841\\
	-0.293683190788832	-0.490873676753466\\
	-0.291067101912651	-0.487203199015198\\
	-0.288453003564521	-0.484768699045552\\
	-0.285840874881166	-0.48346261490381\\
	-0.283230695100174	-0.482048076388905\\
	-0.280622443558663	-0.480692072256781\\
	-0.278016099691966	-0.480656044604627\\
	-0.275411643032321	-0.480346376091944\\
	-0.272809053207582	-0.473178389147622\\
	-0.270208309939945	-0.470967124339391\\
	-0.267609393044678	-0.470182343228196\\
	-0.265012282428869	-0.466275455076935\\
	-0.262416958090193	-0.464434256267429\\
	-0.259823400115677	-0.464243536604087\\
	-0.257231588680492	-0.463181171017759\\
	-0.254641504046745	-0.458264282523479\\
	-0.252053126562294	-0.458186238039165\\
	-0.249466436659564	-0.45632858746179\\
	-0.246881414854378	-0.451953284597628\\
	-0.244298041744808	-0.451325705914761\\
	-0.241716298010022	-0.448693671747846\\
	-0.23913616440915	-0.446348499955236\\
	-0.236557621780165	-0.446080720164158\\
	-0.233980651038764	-0.439082814894503\\
	-0.231405233177268	-0.438833131756603\\
	-0.228831349263525	-0.438671751984446\\
	-0.226258980439831	-0.438214360202902\\
	-0.223688107921854	-0.437077469519667\\
	-0.221118712997571	-0.435201271315352\\
	-0.218550777026211	-0.434038999803048\\
	-0.215984281437215	-0.423904713122327\\
	-0.213419207729192	-0.422564550294681\\
	-0.210855537468901	-0.421136262792046\\
	-0.208293252290225	-0.420083275721674\\
	-0.205732333893164	-0.418354838572132\\
	-0.203172764042833	-0.413709225644559\\
	-0.200614524568471	-0.412597926920476\\
	-0.198057597362455	-0.411326433051539\\
	-0.195501964379319	-0.410954297155295\\
	-0.192947607634794	-0.40956687173975\\
	-0.190394509204837	-0.40899223782201\\
	-0.187842651224683	-0.405272350870544\\
	-0.1852920158879	-0.402031590635623\\
	-0.182742585445444	-0.39744762163147\\
	-0.180194342204734	-0.394556323893811\\
	-0.177647268528723	-0.39374703189428\\
	-0.175101346834981	-0.392073259950479\\
	-0.172556559594787	-0.391793139123974\\
	-0.170012889332219	-0.390369332855416\\
	-0.167470318623264	-0.38154291847088\\
	-0.164928830094918	-0.381377415522151\\
	-0.162388406424307	-0.378431296921367\\
	-0.159849030337808	-0.370218350017423\\
	-0.157310684610171	-0.364625544115351\\
	-0.154773352063657	-0.357375848734679\\
	-0.152237015567176	-0.353662082394256\\
	-0.149701658035431	-0.352465948120428\\
	-0.147167262428064	-0.352458597955556\\
	-0.144633811748821	-0.3502474328986\\
	-0.142101289044703	-0.34448778605596\\
	-0.139569677405137	-0.344236475574546\\
	-0.137038959961148	-0.343591479205941\\
	-0.134509119884533	-0.343364222339449\\
	-0.131980140387041	-0.341558534090043\\
	-0.129452004719563	-0.340582606393278\\
	-0.126924696171319	-0.339200061148427\\
	-0.124398198069055	-0.338133457196011\\
	-0.12187249377624	-0.33724671565939\\
	-0.119347566692275	-0.334688614353698\\
	-0.116823400251696	-0.333171958080959\\
	-0.11429997792339	-0.332540256843816\\
	-0.111777283209808	-0.331699081183176\\
	-0.10925529964619	-0.324665865644927\\
	-0.106734010799786	-0.322813463220598\\
	-0.104213400269085	-0.318314495470194\\
	-0.101693451683047	-0.317154013582838\\
	-0.0991741487003373	-0.315658832197891\\
	-0.0966554750085677	-0.313301276814149\\
	-0.0941374143235364	-0.311728432309212\\
	-0.0916199503884748	-0.309596636557717\\
	-0.0891030669732958	-0.309279391006621\\
	-0.0865867478738459	-0.303409108848773\\
	-0.0840709769111597	-0.302438663007739\\
	-0.0815557379307184	-0.3022966441654\\
	-0.0790410148017098	-0.299998030069076\\
	-0.0765267914162924	-0.29263066116688\\
	-0.0740130516888603	-0.29226234641683\\
	-0.0714997795553136	-0.289417945518658\\
	-0.0689869589723281	-0.288303350023505\\
	-0.0664745739166295	-0.285218915206147\\
	-0.0639626083842693	-0.283791773980276\\
	-0.0614510463899027	-0.280721424357541\\
	-0.0589398719660691	-0.277413584989998\\
	-0.0564290691624741	-0.27550769674323\\
	-0.053918622045274	-0.2716299768971\\
	-0.0514085146963621	-0.26520471187111\\
	-0.0488987312126565	-0.265026661357416\\
	-0.04638925570539	-0.264315198961426\\
	-0.0438800722994012	-0.263726564200995\\
	-0.0413711651324277	-0.261220169592183\\
	-0.0388625183544005	-0.257240924504187\\
	-0.0363541161267396	-0.254847461833\\
	-0.0338459426216513	-0.24862243455236\\
	-0.0313379820214266	-0.247409016818349\\
	-0.0288302185177405	-0.245050994317403\\
	-0.0263226363109528	-0.241790998933385\\
	-0.0238152196094095	-0.240398666249163\\
	-0.0213079526287455	-0.240249772289322\\
	-0.0188008195911877	-0.239013755790279\\
	-0.0162938047248593	-0.232723482046267\\
	-0.0137868922630843	-0.232233372179803\\
	-0.0112800664436931	-0.220032714899443\\
	-0.00877331150832819	-0.219617538202277\\
	-0.00626661170175047	-0.219224383101823\\
	-0.00375995127114593	-0.215430386804601\\
	-0.00125331446543256	-0.213343363158976\\
	0.00125331446543242	-0.209104474862821\\
	0.0037599512711458	-0.208748813152521\\
	0.00626661170175034	-0.206810260675013\\
	0.00877331150832805	-0.206636707482179\\
	0.011280066443693	-0.202307385392768\\
	0.0137868922630841	-0.200973198171977\\
	0.0162938047248591	-0.199860126090343\\
	0.0188008195911875	-0.196186317622246\\
	0.0213079526287453	-0.192196714672274\\
	0.0238152196094093	-0.191788613770317\\
	0.0263226363109526	-0.190944408996828\\
	0.0288302185177404	-0.188960626329207\\
	0.0313379820214265	-0.182752434347959\\
	0.0338459426216512	-0.182564139208455\\
	0.0363541161267395	-0.180942544740415\\
	0.0388625183544004	-0.177249210382326\\
	0.0413711651324276	-0.175491547607409\\
	0.043880072299401	-0.175148324525275\\
	0.0463892557053898	-0.173634754180605\\
	0.0488987312126564	-0.173146480790412\\
	0.051408514696362	-0.171422560107973\\
	0.0539186220452738	-0.171418993859155\\
	0.0564290691624739	-0.164587766011804\\
	0.058939871966069	-0.163467191432121\\
	0.0614510463899026	-0.163108150645352\\
	0.0639626083842691	-0.162899890204539\\
	0.0664745739166293	-0.160928869551341\\
	0.0689869589723279	-0.159565692618393\\
	0.0714997795553134	-0.156507157357018\\
	0.0740130516888602	-0.154710217147762\\
	0.0765267914162922	-0.153918482237747\\
	0.0790410148017098	-0.153213027749877\\
	0.0815557379307184	-0.147428892178595\\
	0.0840709769111597	-0.144426722940875\\
	0.0865867478738459	-0.143458828559417\\
	0.0891030669732958	-0.143128378202044\\
	0.0916199503884748	-0.142353226566566\\
	0.0941374143235364	-0.138186525564153\\
	0.0966554750085677	-0.134976834876301\\
	0.0991741487003373	-0.134821277113528\\
	0.101693451683047	-0.13280548229299\\
	0.104213400269085	-0.13136013535684\\
	0.106734010799786	-0.130810966528201\\
	0.10925529964619	-0.128383613492191\\
	0.111777283209808	-0.127259560316439\\
	0.11429997792339	-0.127026032693651\\
	0.116823400251696	-0.125232373567131\\
	0.119347566692275	-0.119814289464466\\
	0.12187249377624	-0.11752034664588\\
	0.124398198069055	-0.11669534302755\\
	0.126924696171319	-0.113535681457746\\
	0.129452004719563	-0.108151895232839\\
	0.131980140387041	-0.105122641092914\\
	0.134509119884533	-0.0983775192363812\\
	0.137038959961148	-0.098356580294741\\
	0.139569677405137	-0.0973838845141614\\
	0.142101289044703	-0.0955254038976925\\
	0.144633811748821	-0.0945918760266988\\
	0.147167262428064	-0.0891251886234997\\
	0.149701658035431	-0.0888970610708189\\
	0.152237015567176	-0.0836279187643554\\
	0.154773352063657	-0.0688412438608512\\
	0.157310684610171	-0.0652372515567273\\
	0.159849030337808	-0.0606502690621756\\
	0.162388406424307	-0.0599109173695794\\
	0.164928830094918	-0.058860006660121\\
	0.167470318623264	-0.0584069729817393\\
	0.170012889332219	-0.0573992259501239\\
	0.172556559594787	-0.0546206039185341\\
	0.175101346834981	-0.0525115934171306\\
	0.177647268528723	-0.0515206127151521\\
	0.180194342204734	-0.0512836709500759\\
	0.182742585445444	-0.0510365556161137\\
	0.1852920158879	-0.0508111881571009\\
	0.187842651224683	-0.0503464176695406\\
	0.190394509204837	-0.0498956049821399\\
	0.192947607634794	-0.049466318696736\\
	0.195501964379319	-0.0488528743706599\\
	0.198057597362455	-0.0390881876336646\\
	0.200614524568471	-0.0384459208066436\\
	0.203172764042833	-0.0325312300694991\\
	0.205732333893164	-0.0317988670266768\\
	0.208293252290225	-0.0311830855992415\\
	0.210855537468901	-0.0289935973017851\\
	0.213419207729192	-0.0283593557253447\\
	0.215984281437215	-0.0176462164764669\\
	0.218550777026211	-0.0147751818254309\\
	0.221118712997571	-0.0128182374978318\\
	0.223688107921854	-0.0124902277166082\\
	0.226258980439831	-0.00435985275419566\\
	0.228831349263525	0.00266608321934326\\
	0.231405233177268	0.00749124286154923\\
	0.233980651038764	0.0140234741892499\\
	0.236557621780165	0.0181082295889251\\
	0.23913616440915	0.026913192237321\\
	0.241716298010022	0.0294222199078434\\
	0.244298041744809	0.0306839200119718\\
	0.246881414854379	0.0350356066471147\\
	0.249466436659564	0.0443487209272891\\
	0.252053126562295	0.0453869193385031\\
	0.254641504046745	0.0497849510785056\\
	0.257231588680492	0.0505990417761072\\
	0.259823400115677	0.0538779746397501\\
	0.262416958090193	0.0628206302165748\\
	0.265012282428869	0.0633080122262271\\
	0.267609393044678	0.0633792020939632\\
	0.270208309939945	0.0657052718005136\\
	0.272809053207582	0.0665533269641259\\
	0.275411643032321	0.071070876742382\\
	0.278016099691966	0.0733265839209057\\
	0.280622443558663	0.074946656088589\\
	0.283230695100174	0.0814763334090878\\
	0.285840874881166	0.0840272408585858\\
	0.288453003564521	0.0949667898620051\\
	0.291067101912652	0.0957652467211637\\
	0.293683190788833	0.103187517982841\\
	0.296301291158549	0.10648661566485\\
	0.298921424090857	0.109583799020466\\
	0.30154361075976	0.112742574671954\\
	0.304167872445599	0.113134361970246\\
	0.306794230536457	0.114295827755833\\
	0.309422706529584	0.116221308653369\\
	0.312053322032832	0.120513891865501\\
	0.31468609876611	0.126688670962658\\
	0.317321058562851	0.127735376174803\\
	0.319958223371499	0.127843866179478\\
	0.322597615257016	0.130022556824549\\
	0.325239256402395	0.136736090285587\\
	0.327883169110205	0.14076521806908\\
	0.330529375804139	0.143524440646843\\
	0.333177899030596	0.150716891589997\\
	0.335828761460265	0.151698183949414\\
	0.33848198588974	0.153809489039968\\
	0.341137595243146	0.158085647606089\\
	0.343795612573792	0.158174452885328\\
	0.346456061065837	0.159602982548599\\
	0.349118964035977	0.162514980776312\\
	0.351784344935156	0.165251765611148\\
	0.354452227350296	0.166250452799934\\
	0.357122635006044	0.168859981714808\\
	0.359795591766547	0.172101187355669\\
	0.362471121637244	0.183821001580524\\
	0.365149248766682	0.184052582435888\\
	0.367829997448356	0.187358151728643\\
	0.370513392122567	0.191509342751484\\
	0.37319945737831	0.195147527889186\\
	0.375888217955177	0.196114748958895\\
	0.378579698745298	0.196131034268709\\
	0.381273924795289	0.202586166261893\\
	0.383970921308239	0.212304644404681\\
	0.386670713645716	0.212945277023991\\
	0.389373327329802	0.218613592748184\\
	0.392078788045149	0.218762281186431\\
	0.39478712164107	0.220987438193466\\
	0.397498354133647	0.2251532020353\\
	0.400212511707879	0.225345670201552\\
	0.402929620719847	0.226851809860284\\
	0.405649707698915	0.232240552713403\\
	0.408372799349954	0.232375977275406\\
	0.411098922555604	0.232820564543898\\
	0.413828104378562	0.234032318607572\\
	0.416560372063895	0.239364572735806\\
	0.419295753041396	0.240227826352711\\
	0.422034274927963	0.240646951649016\\
	0.424775965530016	0.241915232285478\\
	0.42752085284594	0.242034881384564\\
	0.430268965068574	0.243470231147226\\
	0.433020330587719	0.246330073201745\\
	0.435774977992695	0.246982437504151\\
	0.438532936074923	0.247106628085984\\
	0.441294233830552	0.249141209343916\\
	0.444058900463115	0.255738908995248\\
	0.446826965386226	0.25736350055922\\
	0.44959845822632	0.259092580756872\\
	0.452373408825423	0.263504180664541\\
	0.455151847243969	0.264665574280614\\
	0.457933803763652	0.265506679067248\\
	0.460719308890325	0.272882959468213\\
	0.463508393356937	0.274219726169573\\
	0.466301088126511	0.274684239124234\\
	0.469097424395171	0.276562765812187\\
	0.471897433595214	0.279768353287479\\
	0.474701147398213	0.28025062142602\\
	0.477508597718189	0.281944912734968\\
	0.480319816714811	0.286006397999979\\
	0.483134836796651	0.289171014552664\\
	0.485953690624491	0.291161597522646\\
	0.48877641111467	0.291610393929184\\
	0.491603031442494	0.294170132106346\\
	0.494433585045687	0.296097299411533\\
	0.497268105627901	0.296373938867818\\
	0.500106627162277	0.296387453201454\\
	0.502949183895058	0.303345445210685\\
	0.505795810349266	0.307754822530277\\
	0.508646541328425	0.310821917128938\\
	0.511501411920353	0.312757192373919\\
	0.514360457501001	0.318174455378933\\
	0.517223713738364	0.319776152928446\\
	0.520091216596443	0.320998008206338\\
	0.522963002339279	0.324188840690686\\
	0.525839107535043	0.327318333335663\\
	0.528719569060194	0.332248911304549\\
	0.531604424103706	0.337031857524311\\
	0.534493710171358	0.340358504959741\\
	0.537387465090095	0.341181361563904\\
	0.540285727012463	0.34290539750561\\
	0.543188534421109	0.34392944393107\\
	0.546095926133356	0.344251035966667\\
	0.549007941305861	0.344441588807115\\
	0.551924619439338	0.346606345264398\\
	0.554846000383364	0.347604636963374\\
	0.557772124341265	0.348931219192431\\
	0.560703031875083	0.353059108653144\\
	0.563638763910625	0.353724107553852\\
	0.566579361742592	0.356097560428243\\
	0.569524867039805	0.36162429555945\\
	0.57247532185051	0.367860061422377\\
	0.575430768607773	0.375220185690888\\
	0.578391250134974	0.377122242827191\\
	0.581356809651386	0.381267785148423\\
	0.584327490777854	0.381670804239105\\
	0.587303337542575	0.384427544241462\\
	0.590284394386969	0.386402924915491\\
	0.593270706171658	0.388447150767197\\
	0.59626231818255	0.392095984626993\\
	0.599259276137027	0.39314539119633\\
	0.602261626190238	0.39417351003495\\
	0.605269414941509	0.397933782147223\\
	0.608282689440867	0.3985834845542\\
	0.611301497195671	0.409944072393993\\
	0.61432588617737	0.412611179028249\\
	0.617355904828379	0.415878104730553\\
	0.620391602069078	0.420459253089076\\
	0.623433027304938	0.424934604766037\\
	0.626480230433776	0.42908139981096\\
	0.629533261853141	0.429762402721647\\
	0.632592172467837	0.433118413180048\\
	0.635657013697583	0.433371447695074\\
	0.638727837484811	0.438370085420687\\
	0.641804696302616	0.440392526231699\\
	0.644887643162843	0.441248852138058\\
	0.647976731624335	0.441308051199612\\
	0.651072015801326	0.442112437456213\\
	0.654173550372004	0.445075777023031\\
	0.657281390587218	0.451163036042595\\
	0.660395592279369	0.460342662774657\\
	0.663516211871457	0.466052333179313\\
	0.666643306386306	0.469195842705518\\
	0.669776933455966	0.471964971860864\\
	0.672917151331294	0.478851862570531\\
	0.676064018891723	0.479590146782834\\
	0.679217595655219	0.481465115699122\\
	0.682377941788433	0.485431245248386\\
	0.685545118117055	0.486854079021794\\
	0.688719186136362	0.48702672299419\\
	0.691900208021989	0.488339382776014\\
	0.6950882466409	0.489018719885824\\
	0.698283365562588	0.495685735856024\\
	0.70148562907049	0.50104744489694\\
	0.704695102173643	0.505459976376078\\
	0.707911850618564	0.505718668797097\\
	0.711135940901377	0.507832686225999\\
	0.714367440280187	0.508649476956497\\
	0.717606416787705	0.51287438116271\\
	0.720852939244133	0.514078343047355\\
	0.724107077270317	0.515895613650944\\
	0.727368901301169	0.517039751857627\\
	0.730638482599372	0.518901366556132\\
	0.733915893269371	0.522479007323292\\
	0.737201206271654	0.522899815773824\\
	0.740494495437342	0.525450182820015\\
	0.743795835483078	0.52551496501467\\
	0.747105302026245	0.529894303258207\\
	0.750422971600498	0.530517246054256\\
	0.753748921671638	0.530775948039752\\
	0.757083230653824	0.531253653581939\\
	0.760425977926141	0.533581449087355\\
	0.763777243849523	0.534443412178218\\
	0.767137109784048	0.534450621607208\\
	0.770505658106622	0.540410167961933\\
	0.773882972229037	0.54443578652361\\
	0.777269136616444	0.551395976534297\\
	0.780664236806234	0.555007217441647\\
	0.784068359427335	0.555644641677153\\
	0.787481592219955	0.565713114231612\\
	0.790904024055763	0.569838249657641\\
	0.794335744958528	0.572931861809475\\
	0.797776846125238	0.575981168707728\\
	0.801227419947692	0.583092038983147\\
	0.804687560034597	0.588698251205575\\
	0.808157361234175	0.589033500082866\\
	0.811636919657297	0.590997830483295\\
	0.815126332701156	0.592100186986864\\
	0.818625699073495	0.594704757989634\\
	0.822135118817414	0.595018354090514\\
	0.825654693336759	0.596026190643047\\
	0.829184525422118	0.597059920907852\\
	0.832724719277444	0.601424095024712\\
	0.836275380547311	0.601690038232108\\
	0.839836616344843	0.602441022472776\\
	0.84340853528031	0.60579988749608\\
	0.846991247490428	0.609379657810858\\
	0.850584864668385	0.610793024319906\\
	0.854189500094598	0.611012515957138\\
	0.857805268668243	0.615682559054859\\
	0.861432286939572	0.620928577334895\\
	0.865070673143031	0.634303408786292\\
	0.868720547231228	0.63687508761735\\
	0.872382030909752	0.639155342600673\\
	0.876055247672883	0.643490269217608\\
	0.879740322840219	0.650652554028692\\
	0.883437383594245	0.659006249612456\\
	0.887146559018876	0.662394203223158\\
	0.890867980139002	0.662511084038464\\
	0.894601779961075	0.663555607564261\\
	0.898348093514753	0.664693521322893\\
	0.902107057895662	0.664772026296805\\
	0.905878812309285	0.666349357375312\\
	0.909663498116024	0.671306386245206\\
	0.913461258877492	0.677224023841649\\
	0.917272240404034	0.677277697351126\\
	0.921096590803564	0.679351171541033\\
	0.924934460531725	0.681655379522941\\
	0.928786002443434	0.699593381513663\\
	0.932651371845857	0.706658858156573\\
	0.936530726552855	0.710197832128588\\
	0.940424226940959	0.710295232505465\\
	0.944332036006919	0.711392464482091\\
	0.948254319426888	0.712455945532497\\
	0.952191245617287	0.718655984710093\\
	0.956142985797422	0.721072705689474\\
	0.960109714053904	0.729143175293659\\
	0.964091607406935	0.730939722775456\\
	0.968088845878538	0.731696729866153\\
	0.972101612562785	0.734809116187951\\
	0.976130093698097	0.739583058620812\\
	0.980174478741705	0.745986633339308\\
	0.984234960446325	0.746324528748687\\
	0.988311734939151	0.75050809711357\\
	0.992405001803236	0.752270242784198\\
	0.996514964161358	0.755039252711801\\
	1.00064182876245	0.755187111842235\\
	1.00478580607071	0.758439081209803\\
	1.00894711035745	0.761020731417859\\
	1.01312595979589	0.761586913104547\\
	1.01732257655883	0.766011889852762\\
	1.02153718691949	0.768789382331927\\
	1.02577002135555	0.771280594069004\\
	1.03002131465653	0.7781646996361\\
	1.03429130603461	0.78022283012002\\
	1.03858023923911	0.786813422372456\\
	1.04288836267464	0.787124474448256\\
	1.04721592952324	0.790671157084954\\
	1.05156319787049	0.791904613099668\\
	1.0559304308359	0.801894314282627\\
	1.06031789670761	0.811083509317631\\
	1.06472586908175	0.817449548681373\\
	1.06915462700647	0.824554849470394\\
	1.073604455131	0.828802053288846\\
	1.07807564385976	0.843934402909367\\
	1.08256848951196	0.843936307492816\\
	1.08708329448675	0.84479598211965\\
	1.09162036743417	0.84524801201019\\
	1.09618002343226	0.859110634893474\\
	1.10076258417051	0.861586966492762\\
	1.10536837813989	0.86692929147548\\
	1.10999774082987	0.876550784896738\\
	1.11465101493266	0.879590108267714\\
	1.11932855055492	0.883360694351019\\
	1.1240307054375	0.883716786877986\\
	1.1287578451833	0.887768616493491\\
	1.13351034349384	0.903257537932205\\
	1.1382885824148	0.906611311182554\\
	1.14309295259103	0.907051816898598\\
	1.14792385353143	0.907203033763518\\
	1.15278169388419	0.910571545756666\\
	1.15766689172283	0.911984246729508\\
	1.16257987484362	0.912446933556508\\
	1.16752108107494	0.913677468413778\\
	1.17249095859902	0.91717605373714\\
	1.17748996628692	0.917855260712124\\
	1.18251857404712	0.920889837201052\\
	1.18757726318858	0.928123986811107\\
	1.19266652679902	0.930632021460544\\
	1.19778687013904	0.933763437198612\\
	1.202938811053	0.935521942852154\\
	1.20812288039752	0.940507193607076\\
	1.21333962248852	0.95729634256501\\
	1.21858959556766	0.961310166898081\\
	1.22387337228946	0.963553363153234\\
	1.22919154022989	0.965034185734266\\
	1.23454470241787	0.968716488913182\\
	1.23993347789074	0.978901828000808\\
	1.24535850227512	0.985000055493586\\
	1.25082042839456	0.988255326453525\\
	1.25631992690541	0.99019667996729\\
	1.26185768696257	0.999033440006705\\
	1.2674344169169	1.00270881830922\\
	1.27305084504592	1.00870986455659\\
	1.2787077203199	1.00963535295\\
	1.28440581320546	1.0232166313844\\
	1.29014591650869	1.03237097094413\\
	1.29592884626043	1.03485616859591\\
	1.30175544264608	1.03624752786654\\
	1.3076265709828	1.03829420439045\\
	1.31354312274688	1.03946755401811\\
	1.31950601665464	1.04311786589303\\
	1.32551619980006	1.05447859421319\\
	1.33157464885285	1.06067334278409\\
	1.33768237132088	1.06082295284653\\
	1.34384040688121	1.06118868521212\\
	1.35004982878413	1.06576727206672\\
	1.35631174533525	1.07110927117455\\
	1.36262730146088	1.08351463178678\\
	1.36899768036234	1.09151669214983\\
	1.37542410526545	1.13017219483288\\
	1.38190784127181	1.13413063531394\\
	1.38845019731915	1.13566833453417\\
	1.39505252825855	1.13831550889002\\
	1.40171623705705	1.14881313349626\\
	1.40844277713489	1.16986751785225\\
	1.41523365484736	1.17494419947028\\
	1.42209043212232	1.17726793903311\\
	1.42901472926514	1.21259808489992\\
	1.43600822794418	1.21576978800131\\
	1.4430726743709	1.23386356630102\\
	1.45020988269016	1.23566436255148\\
	1.45742173859765	1.24292911292446\\
	1.46471020320306	1.24991703547699\\
	1.47207731715937	1.25697946994898\\
	1.47952520508066	1.27173802685932\\
	1.48705608027317	1.28236873733286\\
	1.49467224980662	1.29065241507197\\
	1.50237611995585	1.3133997301296\\
	1.51017020204582	1.31625375347656\\
	1.5180571187365	1.32039782796392\\
	1.52603961078823	1.32818118173863\\
	1.53412054435255	1.33058301862881\\
	1.54230291883832	1.3320484296909\\
	1.55058987540889	1.33442310448676\\
	1.55898470617226	1.34132787716305\\
	1.56749086413344	1.36792006609216\\
	1.57611197398666	1.3697541832069\\
	1.58485184383408	1.38898664875251\\
	1.5937144779288	1.39253904667145\\
	1.60270409055176	1.40135429345741\\
	1.61182512114663	1.41285567881914\\
	1.62108225085241	1.41648037442143\\
	1.63048042059242	1.41988247333559\\
	1.64002485089967	1.42388969412484\\
	1.64972106368336	1.42988743804146\\
	1.65957490617026	1.43301446352743\\
	1.66959257728819	1.43589489077788\\
	1.67978065679813	1.44051010596372\\
	1.69014613752747	1.4548722924736\\
	1.70069646111091	1.47689303824721\\
	1.71143955770936	1.48612158795662\\
	1.72238389025269	1.52045159936992\\
	1.7335385038418	1.52322652637535\\
	1.74491308105249	1.53918016132701\\
	1.75651800401192	1.55544702486967\\
	1.76836442427216	1.56202802145327\\
	1.78046434169203	1.57845361388048\\
	1.79283069376375	1.58792412198749\\
	1.80547745709715	1.64762173089778\\
	1.81841976311127	1.65376306368808\\
	1.83167403040018	1.65419697936634\\
	1.8452581167555	1.66237395530223\\
	1.85919149447187	1.67177295457363\\
	1.87349545336949	1.69995205572456\\
	1.88819333698851	1.70108830216186\\
	1.903310818709	1.72164279327956\\
	1.91887622621658	1.7511135401985\\
	1.93492092488739	1.753843458898\\
	1.95147977347586	1.76380546810664\\
	1.96859166918659	1.7921006257196\\
	1.98630020412943	1.79574965800052\\
	2.0046544617651	1.82180426004004\\
	2.02370999093497	1.84080403629979\\
	2.04353000743986	1.84234614246773\\
	2.0641868904004	1.84814598467053\\
	2.08576406509235	1.86420500455331\\
	2.10835839916911	1.86611173842926\\
	2.1320832908065	1.8812441284927\\
	2.15707270447901	1.88467971639498\\
	2.18348652800656	1.89922326104351\\
	2.21151780918668	1.9272371249853\\
	2.24140272760495	1.9386133033958\\
	2.27343465094278	2.06915571550403\\
	2.30798447494596	2.09225577200232\\
	2.34553097080668	2.13032198239039\\
	2.38670773449225	2.13468837156538\\
	2.43237905858445	2.2422456090196\\
	2.48376929325054	2.32095636517918\\
	2.54269881939905	2.35606085048189\\
	2.61205414122928	2.37466096105485\\
	2.69684426087813	2.59471574294298\\
	2.80703376834381	2.62986505445023\\
	2.96773792534179	2.71301264561712\\
	3.29052673149193	2.82339168884557\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(-0.6in,0.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.48611550506846\\
	3.29052673149193	3.08480519294281\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.874107236531655\\
	0.674490585111509	0.472796924405974\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.96783775290991\\
	-2.96773792534178	-3.77536625780836\\
	-2.8070337683438	-3.75259618202718\\
	-2.69684426087813	-3.69633549178779\\
	-2.61205414122928	-3.16686855281164\\
	-2.54269881939905	-3.09037971560027\\
	-2.48376929325053	-2.97760432792253\\
	-2.43237905858445	-2.90382586056656\\
	-2.38670773449225	-2.85027701249359\\
	-2.34553097080667	-2.84988010028303\\
	-2.30798447494596	-2.81061778384288\\
	-2.27343465094278	-2.7680221097808\\
	-2.24140272760495	-2.67159214323791\\
	-2.21151780918668	-2.63419764796713\\
	-2.18348652800656	-2.62598291099159\\
	-2.15707270447901	-2.62245292378975\\
	-2.1320832908065	-2.5911943288598\\
	-2.10835839916911	-2.56539481535518\\
	-2.08576406509235	-2.56429786286481\\
	-2.0641868904004	-2.55893650921186\\
	-2.04353000743986	-2.55310045793286\\
	-2.02370999093497	-2.5040735507755\\
	-2.0046544617651	-2.43093421837459\\
	-1.98630020412943	-2.38226630206297\\
	-1.96859166918659	-2.36886434048904\\
	-1.95147977347586	-2.35150584934458\\
	-1.93492092488739	-2.33089497024234\\
	-1.91887622621658	-2.30016960816332\\
	-1.903310818709	-2.28012273343411\\
	-1.88819333698851	-2.2599292850629\\
	-1.87349545336949	-2.20950491096355\\
	-1.85919149447187	-2.18601570437667\\
	-1.8452581167555	-2.18551024912479\\
	-1.83167403040018	-2.17523990980117\\
	-1.81841976311127	-2.16297208060602\\
	-1.80547745709715	-2.14089830516432\\
	-1.79283069376375	-2.14064749261576\\
	-1.78046434169203	-2.12967274128272\\
	-1.76836442427216	-2.1140133758421\\
	-1.75651800401192	-2.11309897645115\\
	-1.74491308105249	-2.08532962131297\\
	-1.7335385038418	-2.07384677282645\\
	-1.72238389025269	-2.05596404120874\\
	-1.71143955770936	-2.04828488086367\\
	-1.70069646111091	-2.02535153565589\\
	-1.69014613752747	-1.99441664596562\\
	-1.67978065679813	-1.97248964025965\\
	-1.66959257728819	-1.96103267774784\\
	-1.65957490617026	-1.93519181042662\\
	-1.64972106368336	-1.9115481342107\\
	-1.64002485089967	-1.88472708808173\\
	-1.63048042059242	-1.87913970574555\\
	-1.62108225085241	-1.87281118710654\\
	-1.61182512114663	-1.85500292758939\\
	-1.60270409055176	-1.85229233516772\\
	-1.5937144779288	-1.8515358431664\\
	-1.58485184383408	-1.82256468111292\\
	-1.57611197398666	-1.81659964868278\\
	-1.56749086413344	-1.78325534895333\\
	-1.55898470617226	-1.7810260292405\\
	-1.55058987540889	-1.75982146673081\\
	-1.54230291883832	-1.75843546005632\\
	-1.53412054435255	-1.75594577854273\\
	-1.52603961078823	-1.75590595681452\\
	-1.5180571187365	-1.75320910960178\\
	-1.51017020204582	-1.75180020560136\\
	-1.50237611995585	-1.73436114735051\\
	-1.49467224980662	-1.73342227390105\\
	-1.48705608027317	-1.72439843169389\\
	-1.47952520508066	-1.71017757757547\\
	-1.47207731715937	-1.70283632901921\\
	-1.46471020320306	-1.70069594007214\\
	-1.45742173859765	-1.68716911607939\\
	-1.45020988269016	-1.68473087044204\\
	-1.4430726743709	-1.67843905068519\\
	-1.43600822794418	-1.67438458761941\\
	-1.42901472926514	-1.67196515133803\\
	-1.42209043212232	-1.66693590235651\\
	-1.41523365484736	-1.664739121246\\
	-1.40844277713489	-1.65753791738586\\
	-1.40171623705705	-1.64162249222956\\
	-1.39505252825855	-1.6118229071802\\
	-1.38845019731915	-1.60765117735956\\
	-1.38190784127181	-1.60609725215987\\
	-1.37542410526545	-1.58815825825055\\
	-1.36899768036234	-1.575144024023\\
	-1.36262730146088	-1.5721605855419\\
	-1.35631174533525	-1.57000668137437\\
	-1.35004982878413	-1.56248580995193\\
	-1.34384040688121	-1.56106028169012\\
	-1.33768237132088	-1.56078675730298\\
	-1.33157464885285	-1.56075798218976\\
	-1.32551619980006	-1.55130638885368\\
	-1.31950601665464	-1.53959914163876\\
	-1.31354312274688	-1.53953489412716\\
	-1.3076265709828	-1.53922161698824\\
	-1.30175544264608	-1.53898172064956\\
	-1.29592884626043	-1.53730430435561\\
	-1.29014591650869	-1.53528115197057\\
	-1.28440581320546	-1.53459430917547\\
	-1.27870772031991	-1.52292469317074\\
	-1.27305084504592	-1.52055685928588\\
	-1.26743441691691	-1.51783870549454\\
	-1.26185768696257	-1.50621620685108\\
	-1.25631992690541	-1.50562915677397\\
	-1.25082042839456	-1.49528562868867\\
	-1.24535850227512	-1.48840641814902\\
	-1.23993347789074	-1.48331445619934\\
	-1.23454470241787	-1.47695139102179\\
	-1.22919154022989	-1.47041253254427\\
	-1.22387337228946	-1.45896820770074\\
	-1.21858959556766	-1.44773371173326\\
	-1.21333962248852	-1.44483033268325\\
	-1.20812288039752	-1.44428893693661\\
	-1.202938811053	-1.44222885963757\\
	-1.19778687013904	-1.43705487721465\\
	-1.19266652679902	-1.42190866348779\\
	-1.18757726318858	-1.4187049213551\\
	-1.18251857404712	-1.41315462734117\\
	-1.17748996628693	-1.40693471440161\\
	-1.17249095859902	-1.40483066608973\\
	-1.16752108107494	-1.39404602573229\\
	-1.16257987484362	-1.36762728707679\\
	-1.15766689172283	-1.3668408357665\\
	-1.15278169388419	-1.36367410726829\\
	-1.14792385353143	-1.36348945032942\\
	-1.14309295259103	-1.35724336184696\\
	-1.1382885824148	-1.34063378600261\\
	-1.13351034349384	-1.33858482913226\\
	-1.1287578451833	-1.33508772516324\\
	-1.1240307054375	-1.33180007364061\\
	-1.11932855055492	-1.31621141260656\\
	-1.11465101493266	-1.31193110131459\\
	-1.10999774082987	-1.30899250458886\\
	-1.10536837813989	-1.30657476141284\\
	-1.10076258417051	-1.29969448466049\\
	-1.09618002343226	-1.29426059526184\\
	-1.09162036743417	-1.29420567292461\\
	-1.08708329448675	-1.28650017560728\\
	-1.08256848951196	-1.28255365466536\\
	-1.07807564385976	-1.28216968315018\\
	-1.073604455131	-1.28009892193002\\
	-1.06915462700647	-1.27640892402555\\
	-1.06472586908175	-1.27292227085961\\
	-1.06031789670761	-1.26936412300265\\
	-1.0559304308359	-1.26604372216491\\
	-1.05156319787049	-1.26599567413701\\
	-1.04721592952324	-1.26574845061462\\
	-1.04288836267464	-1.25986623443581\\
	-1.03858023923911	-1.25129787045637\\
	-1.03429130603461	-1.23362026679531\\
	-1.03002131465653	-1.2293402944478\\
	-1.02577002135555	-1.22811722480184\\
	-1.02153718691949	-1.22201432921264\\
	-1.01732257655883	-1.22055912050876\\
	-1.01312595979589	-1.21982900047806\\
	-1.00894711035745	-1.20400080200202\\
	-1.00478580607071	-1.2038719175659\\
	-1.00064182876245	-1.19858023335932\\
	-0.996514964161358	-1.19465509869633\\
	-0.992405001803236	-1.1796242371159\\
	-0.988311734939151	-1.16634426673636\\
	-0.984234960446325	-1.16145537560237\\
	-0.980174478741705	-1.16000592844533\\
	-0.976130093698097	-1.1586637155086\\
	-0.972101612562785	-1.15012414819302\\
	-0.968088845878538	-1.14594724223885\\
	-0.964091607406935	-1.14503784351345\\
	-0.960109714053904	-1.14195717062708\\
	-0.956142985797422	-1.14015862931825\\
	-0.952191245617287	-1.13882180099774\\
	-0.948254319426888	-1.13341917501436\\
	-0.944332036006919	-1.12936496599843\\
	-0.940424226940959	-1.12881230190607\\
	-0.936530726552855	-1.12660805538033\\
	-0.932651371845857	-1.11949080865052\\
	-0.928786002443434	-1.11758883034664\\
	-0.924934460531725	-1.11351452042105\\
	-0.921096590803564	-1.11088952367443\\
	-0.917272240404034	-1.11073150084134\\
	-0.913461258877492	-1.10361596088536\\
	-0.909663498116024	-1.10345135667411\\
	-0.905878812309285	-1.10147188042122\\
	-0.902107057895662	-1.10025332046538\\
	-0.898348093514753	-1.1001869022596\\
	-0.894601779961075	-1.09920472813466\\
	-0.890867980139002	-1.08808386944876\\
	-0.887146559018876	-1.08685823184279\\
	-0.883437383594245	-1.0703175191539\\
	-0.879740322840219	-1.07020081500642\\
	-0.876055247672883	-1.06807695702048\\
	-0.872382030909752	-1.06265480871004\\
	-0.868720547231228	-1.05876100233585\\
	-0.865070673143031	-1.05724172128051\\
	-0.861432286939572	-1.05068796200948\\
	-0.857805268668243	-1.04682875924721\\
	-0.854189500094598	-1.04411502400556\\
	-0.850584864668385	-1.04037064395819\\
	-0.846991247490428	-1.04014846603238\\
	-0.84340853528031	-1.03934579395545\\
	-0.839836616344843	-1.02837995737617\\
	-0.836275380547311	-1.02462521931299\\
	-0.832724719277444	-1.01941955565986\\
	-0.829184525422118	-1.01829445934869\\
	-0.825654693336759	-1.01659428255123\\
	-0.822135118817414	-1.01617980934325\\
	-0.818625699073495	-1.01150999947681\\
	-0.815126332701156	-1.00460405552554\\
	-0.811636919657297	-1.00379080810022\\
	-0.808157361234175	-1.00011912112801\\
	-0.804687560034597	-0.99859561081704\\
	-0.801227419947692	-0.993647394293919\\
	-0.797776846125238	-0.993553452573907\\
	-0.794335744958528	-0.991637348597822\\
	-0.790904024055763	-0.989103915890391\\
	-0.787481592219955	-0.986074438067769\\
	-0.784068359427335	-0.985528959489326\\
	-0.780664236806234	-0.979122470911497\\
	-0.777269136616444	-0.977778565261304\\
	-0.773882972229037	-0.976607699140357\\
	-0.770505658106622	-0.966866091559293\\
	-0.767137109784048	-0.958780460664114\\
	-0.763777243849523	-0.957804809675389\\
	-0.760425977926141	-0.957371579940881\\
	-0.757083230653824	-0.952086231912804\\
	-0.753748921671638	-0.950375841431\\
	-0.750422971600498	-0.946722854472226\\
	-0.747105302026245	-0.946427314284994\\
	-0.743795835483078	-0.946342243895785\\
	-0.740494495437342	-0.943130328340299\\
	-0.737201206271654	-0.942617135038711\\
	-0.733915893269371	-0.938770679925908\\
	-0.730638482599372	-0.938123994468534\\
	-0.727368901301169	-0.934284259404341\\
	-0.724107077270317	-0.933502554355564\\
	-0.720852939244133	-0.933217551011157\\
	-0.717606416787706	-0.932330151083945\\
	-0.714367440280188	-0.917488226378057\\
	-0.711135940901377	-0.915775867165751\\
	-0.707911850618564	-0.913618135784475\\
	-0.704695102173643	-0.913142031171835\\
	-0.70148562907049	-0.911365761957539\\
	-0.698283365562588	-0.895980749893147\\
	-0.695088246640901	-0.892242543782539\\
	-0.691900208021989	-0.890500589761352\\
	-0.688719186136363	-0.888281990130537\\
	-0.685545118117055	-0.884448566088859\\
	-0.682377941788434	-0.883280085103339\\
	-0.679217595655219	-0.881285610747957\\
	-0.676064018891723	-0.875998208436686\\
	-0.672917151331294	-0.872216264626624\\
	-0.669776933455966	-0.870524671221291\\
	-0.666643306386306	-0.868089808568445\\
	-0.663516211871457	-0.867192377093111\\
	-0.660395592279369	-0.865731450171805\\
	-0.657281390587217	-0.863808742760799\\
	-0.654173550372003	-0.861763314296819\\
	-0.651072015801326	-0.861569837162285\\
	-0.647976731624334	-0.860056357405792\\
	-0.644887643162843	-0.85827990611285\\
	-0.641804696302616	-0.853787635783075\\
	-0.638727837484811	-0.851919609057623\\
	-0.635657013697583	-0.850724215382638\\
	-0.632592172467837	-0.850584805297522\\
	-0.62953326185314	-0.844334401351121\\
	-0.626480230433775	-0.843795560989644\\
	-0.623433027304938	-0.83949201557994\\
	-0.620391602069078	-0.834116197732092\\
	-0.617355904828379	-0.833281481395114\\
	-0.61432588617737	-0.833265294942499\\
	-0.611301497195671	-0.832281458517949\\
	-0.608282689440867	-0.830960816485401\\
	-0.605269414941509	-0.826944440347974\\
	-0.602261626190238	-0.825969015810308\\
	-0.599259276137027	-0.817730012618967\\
	-0.59626231818255	-0.813167325342682\\
	-0.593270706171658	-0.808869540635706\\
	-0.590284394386969	-0.808071249325417\\
	-0.587303337542575	-0.806336146620796\\
	-0.584327490777854	-0.804944649071122\\
	-0.581356809651386	-0.801779718239628\\
	-0.578391250134974	-0.794056090141774\\
	-0.575430768607773	-0.790842649923677\\
	-0.57247532185051	-0.784921258936203\\
	-0.569524867039805	-0.780899524417621\\
	-0.566579361742592	-0.778596602167923\\
	-0.563638763910625	-0.768463744291954\\
	-0.560703031875083	-0.763103827076343\\
	-0.557772124341265	-0.759549499104529\\
	-0.554846000383364	-0.754013654530136\\
	-0.551924619439338	-0.753865241630894\\
	-0.549007941305861	-0.753297411270776\\
	-0.546095926133356	-0.753073122885541\\
	-0.543188534421109	-0.751778082787265\\
	-0.540285727012463	-0.749579813005239\\
	-0.537387465090095	-0.746692865438301\\
	-0.534493710171358	-0.745614117090005\\
	-0.531604424103706	-0.744491848188704\\
	-0.528719569060194	-0.744105821460028\\
	-0.525839107535043	-0.743608923336345\\
	-0.522963002339279	-0.740673574574418\\
	-0.520091216596443	-0.736543596750175\\
	-0.517223713738364	-0.736487479529717\\
	-0.514360457501001	-0.73636601025273\\
	-0.511501411920353	-0.736222043943495\\
	-0.508646541328425	-0.732930708402455\\
	-0.505795810349266	-0.727181710735309\\
	-0.502949183895058	-0.725842007128518\\
	-0.500106627162277	-0.722114508298742\\
	-0.497268105627901	-0.722043689547786\\
	-0.494433585045687	-0.711297112935503\\
	-0.491603031442494	-0.710533195380936\\
	-0.48877641111467	-0.710353134945612\\
	-0.485953690624491	-0.710039513694715\\
	-0.483134836796651	-0.706467682353343\\
	-0.480319816714811	-0.69859612493809\\
	-0.477508597718189	-0.695509356868987\\
	-0.474701147398213	-0.69525020321668\\
	-0.471897433595214	-0.693786982626689\\
	-0.469097424395171	-0.692257405920061\\
	-0.466301088126511	-0.689980168985171\\
	-0.463508393356937	-0.685348787676081\\
	-0.460719308890325	-0.684690677227269\\
	-0.457933803763652	-0.682611120244376\\
	-0.455151847243969	-0.68179509881891\\
	-0.452373408825423	-0.672948605183758\\
	-0.44959845822632	-0.672547366920011\\
	-0.446826965386226	-0.668585345479914\\
	-0.444058900463115	-0.668498909378613\\
	-0.441294233830552	-0.665469176286709\\
	-0.438532936074923	-0.662872114085332\\
	-0.435774977992695	-0.656632345121174\\
	-0.433020330587719	-0.65119224474524\\
	-0.430268965068574	-0.64545741491153\\
	-0.42752085284594	-0.640235224944144\\
	-0.424775965530016	-0.63460514084631\\
	-0.422034274927963	-0.633986673142318\\
	-0.419295753041396	-0.633183033006408\\
	-0.416560372063895	-0.631655464295184\\
	-0.413828104378562	-0.630114680776402\\
	-0.411098922555604	-0.626335868798782\\
	-0.408372799349954	-0.624902729781189\\
	-0.405649707698915	-0.623297564698845\\
	-0.402929620719847	-0.621534044967766\\
	-0.400212511707879	-0.620993476420183\\
	-0.397498354133647	-0.615001994012701\\
	-0.39478712164107	-0.613182791182348\\
	-0.39207878804515	-0.611203671662112\\
	-0.389373327329802	-0.605592465842711\\
	-0.386670713645716	-0.605213523894433\\
	-0.383970921308239	-0.604355382643703\\
	-0.381273924795289	-0.601262018890508\\
	-0.378579698745298	-0.597429058743733\\
	-0.375888217955178	-0.59158721646501\\
	-0.37319945737831	-0.583851004019274\\
	-0.370513392122567	-0.583256307618836\\
	-0.367829997448356	-0.580986633440024\\
	-0.365149248766682	-0.57993219457907\\
	-0.362471121637244	-0.578811257942335\\
	-0.359795591766547	-0.577914377364322\\
	-0.357122635006044	-0.577611643364081\\
	-0.354452227350296	-0.576260076624973\\
	-0.351784344935156	-0.571290883360019\\
	-0.349118964035977	-0.568567813158339\\
	-0.346456061065837	-0.567691611847227\\
	-0.343795612573792	-0.559816923579179\\
	-0.341137595243146	-0.554784977576705\\
	-0.33848198588974	-0.54891309070745\\
	-0.335828761460265	-0.548837064626994\\
	-0.333177899030597	-0.54607830006671\\
	-0.33052937580414	-0.544775222907716\\
	-0.327883169110205	-0.544062113561835\\
	-0.325239256402395	-0.542191275145084\\
	-0.322597615257016	-0.541867788468052\\
	-0.319958223371499	-0.538779593483923\\
	-0.317321058562851	-0.535287558239386\\
	-0.31468609876611	-0.525251354053227\\
	-0.312053322032832	-0.524568742234369\\
	-0.309422706529584	-0.52388659949235\\
	-0.306794230536457	-0.520506648498246\\
	-0.304167872445599	-0.518260234960643\\
	-0.30154361075976	-0.517380903820517\\
	-0.298921424090857	-0.516821919740203\\
	-0.296301291158549	-0.512743518048528\\
	-0.293683190788832	-0.509845494278085\\
	-0.291067101912651	-0.509525786784782\\
	-0.288453003564521	-0.508640973888242\\
	-0.285840874881166	-0.501245359792227\\
	-0.283230695100174	-0.499793738130391\\
	-0.280622443558663	-0.498033694497154\\
	-0.278016099691966	-0.495701555029353\\
	-0.275411643032321	-0.494825629445264\\
	-0.272809053207582	-0.493994109994004\\
	-0.270208309939945	-0.492549306445678\\
	-0.267609393044678	-0.490440519514351\\
	-0.265012282428869	-0.485810433266357\\
	-0.262416958090193	-0.484562608791648\\
	-0.259823400115677	-0.484526932993479\\
	-0.257231588680492	-0.48446202125148\\
	-0.254641504046745	-0.482455310345137\\
	-0.252053126562294	-0.469814530993246\\
	-0.249466436659564	-0.463043072260334\\
	-0.246881414854378	-0.460428651490536\\
	-0.244298041744808	-0.459558333214267\\
	-0.241716298010022	-0.459375315551814\\
	-0.23913616440915	-0.457597609453872\\
	-0.236557621780165	-0.457365611174789\\
	-0.233980651038764	-0.450956048010358\\
	-0.231405233177268	-0.449566402897978\\
	-0.228831349263525	-0.448564654456107\\
	-0.226258980439831	-0.441481565173518\\
	-0.223688107921854	-0.43983716203889\\
	-0.221118712997571	-0.432922852344102\\
	-0.218550777026211	-0.432127717807002\\
	-0.215984281437215	-0.431644422426793\\
	-0.213419207729192	-0.430594891164664\\
	-0.210855537468901	-0.427288143000537\\
	-0.208293252290225	-0.42608508465221\\
	-0.205732333893164	-0.425859010974949\\
	-0.203172764042833	-0.417104478693073\\
	-0.200614524568471	-0.411894155457738\\
	-0.198057597362455	-0.407285207764253\\
	-0.195501964379319	-0.404171788819078\\
	-0.192947607634794	-0.399792628980757\\
	-0.190394509204837	-0.393079265191628\\
	-0.187842651224683	-0.391539893276183\\
	-0.1852920158879	-0.382559222122089\\
	-0.182742585445444	-0.379862256843135\\
	-0.180194342204734	-0.379513857571333\\
	-0.177647268528723	-0.37774938929125\\
	-0.175101346834981	-0.377552088239388\\
	-0.172556559594787	-0.374625175295121\\
	-0.170012889332219	-0.373801465121483\\
	-0.167470318623264	-0.373063623628101\\
	-0.164928830094918	-0.372392353868262\\
	-0.162388406424307	-0.368369098095047\\
	-0.159849030337808	-0.367317359650749\\
	-0.157310684610171	-0.366771946733224\\
	-0.154773352063657	-0.365191825790387\\
	-0.152237015567176	-0.363052492933676\\
	-0.149701658035431	-0.359435157553684\\
	-0.147167262428064	-0.359073740019936\\
	-0.144633811748821	-0.358918033122597\\
	-0.142101289044703	-0.354102240066047\\
	-0.139569677405137	-0.352100355683021\\
	-0.137038959961148	-0.350475014811508\\
	-0.134509119884533	-0.345614524623004\\
	-0.131980140387041	-0.338065640921088\\
	-0.129452004719563	-0.335180547855714\\
	-0.126924696171319	-0.332558788954502\\
	-0.124398198069055	-0.328162738082222\\
	-0.12187249377624	-0.325545334066488\\
	-0.119347566692275	-0.324971325943559\\
	-0.116823400251696	-0.314599508345742\\
	-0.11429997792339	-0.314055007419769\\
	-0.111777283209808	-0.31202964133102\\
	-0.10925529964619	-0.311560896726356\\
	-0.106734010799786	-0.306671820860043\\
	-0.104213400269085	-0.306231751852474\\
	-0.101693451683047	-0.304192427738583\\
	-0.0991741487003373	-0.299215222201043\\
	-0.0966554750085677	-0.297878767489878\\
	-0.0941374143235364	-0.296560001331292\\
	-0.0916199503884748	-0.295315491734052\\
	-0.0891030669732958	-0.295178663465829\\
	-0.0865867478738459	-0.295174656892099\\
	-0.0840709769111597	-0.293249283649055\\
	-0.0815557379307184	-0.292045417116957\\
	-0.0790410148017098	-0.291912288245294\\
	-0.0765267914162924	-0.290564832767192\\
	-0.0740130516888603	-0.287306576961639\\
	-0.0714997795553136	-0.286865591573956\\
	-0.0689869589723281	-0.286205260908986\\
	-0.0664745739166295	-0.282877270425612\\
	-0.0639626083842693	-0.278041198073121\\
	-0.0614510463899027	-0.277256250094944\\
	-0.0589398719660691	-0.277186166000858\\
	-0.0564290691624741	-0.275248876167935\\
	-0.053918622045274	-0.272273286318839\\
	-0.0514085146963621	-0.271383565177353\\
	-0.0488987312126565	-0.27016829224266\\
	-0.04638925570539	-0.269161615178168\\
	-0.0438800722994012	-0.268707045625891\\
	-0.0413711651324277	-0.264146952521374\\
	-0.0388625183544005	-0.26372916988993\\
	-0.0363541161267396	-0.262639850297071\\
	-0.0338459426216513	-0.256627348012027\\
	-0.0313379820214266	-0.256552846212465\\
	-0.0288302185177405	-0.250836754424181\\
	-0.0263226363109528	-0.247654974397633\\
	-0.0238152196094095	-0.243631907449605\\
	-0.0213079526287455	-0.242481860092048\\
	-0.0188008195911877	-0.240217112919635\\
	-0.0162938047248593	-0.229303585938097\\
	-0.0137868922630843	-0.228185290509687\\
	-0.0112800664436931	-0.220660518206427\\
	-0.00877331150832819	-0.217092131772432\\
	-0.00626661170175047	-0.216819198919053\\
	-0.00375995127114593	-0.212221581395509\\
	-0.00125331446543256	-0.20907156370418\\
	0.00125331446543242	-0.206041434069693\\
	0.0037599512711458	-0.205275803543561\\
	0.00626661170175034	-0.204028846273635\\
	0.00877331150832805	-0.201131584769035\\
	0.011280066443693	-0.196795462099859\\
	0.0137868922630841	-0.195281500584642\\
	0.0162938047248591	-0.183552182543\\
	0.0188008195911875	-0.180577927100803\\
	0.0213079526287453	-0.176109865834249\\
	0.0238152196094093	-0.174688168334734\\
	0.0263226363109526	-0.171092978686578\\
	0.0288302185177404	-0.170481899332414\\
	0.0313379820214265	-0.166943305665329\\
	0.0338459426216512	-0.166856329108072\\
	0.0363541161267395	-0.166069260750001\\
	0.0388625183544004	-0.165721548170259\\
	0.0413711651324276	-0.165526299654339\\
	0.043880072299401	-0.152643285976356\\
	0.0463892557053898	-0.151180711186735\\
	0.0488987312126564	-0.147492003957774\\
	0.051408514696362	-0.13311181413538\\
	0.0539186220452738	-0.132915220696937\\
	0.0564290691624739	-0.124867189581266\\
	0.058939871966069	-0.121490946726383\\
	0.0614510463899026	-0.120443121107838\\
	0.0639626083842691	-0.118777432769115\\
	0.0664745739166293	-0.116920866489593\\
	0.0689869589723279	-0.114310788714848\\
	0.0714997795553134	-0.113876420559409\\
	0.0740130516888602	-0.113848170298539\\
	0.0765267914162922	-0.109635628799919\\
	0.0790410148017098	-0.105438473041684\\
	0.0815557379307184	-0.104734610105024\\
	0.0840709769111597	-0.0979552571036417\\
	0.0865867478738459	-0.0962884207065713\\
	0.0891030669732958	-0.0962755644212923\\
	0.0916199503884748	-0.0938233117873251\\
	0.0941374143235364	-0.0917973112292548\\
	0.0966554750085677	-0.0856631062513648\\
	0.0991741487003373	-0.0838386399539283\\
	0.101693451683047	-0.0838258570188215\\
	0.104213400269085	-0.0837017475056325\\
	0.106734010799786	-0.0823153882370281\\
	0.10925529964619	-0.0818114136429731\\
	0.111777283209808	-0.0799607626790816\\
	0.11429997792339	-0.0782696197464513\\
	0.116823400251696	-0.0781164332774555\\
	0.119347566692275	-0.0769210289741327\\
	0.12187249377624	-0.0757080515569341\\
	0.124398198069055	-0.0734108598492733\\
	0.126924696171319	-0.0731331184557325\\
	0.129452004719563	-0.07208095000515\\
	0.131980140387041	-0.0691270514139773\\
	0.134509119884533	-0.0667614969954397\\
	0.137038959961148	-0.0666926604952992\\
	0.139569677405137	-0.0662182803717983\\
	0.142101289044703	-0.0639882283865946\\
	0.144633811748821	-0.0607834216461485\\
	0.147167262428064	-0.057783833523012\\
	0.149701658035431	-0.0568144825183954\\
	0.152237015567176	-0.0491311488843528\\
	0.154773352063657	-0.0478803496208295\\
	0.157310684610171	-0.045192313986666\\
	0.159849030337808	-0.0375885415187714\\
	0.162388406424307	-0.0368159322241651\\
	0.164928830094918	-0.0353948160730612\\
	0.167470318623264	-0.0324653961828186\\
	0.170012889332219	-0.0324088277674918\\
	0.172556559594787	-0.0305830153194292\\
	0.175101346834981	-0.0246067835348328\\
	0.177647268528723	-0.0221950780493554\\
	0.180194342204734	-0.0211011071282455\\
	0.182742585445444	-0.0195858021326112\\
	0.1852920158879	-0.0181634194531526\\
	0.187842651224683	-0.013817242677667\\
	0.190394509204837	-0.00781230330066645\\
	0.192947607634794	-0.00644414677650781\\
	0.195501964379319	-0.00551070548197238\\
	0.198057597362455	-0.00493216776703359\\
	0.200614524568471	-0.00492420013949354\\
	0.203172764042833	-0.00404387656962294\\
	0.205732333893164	0.000834097527402526\\
	0.208293252290225	0.00438922885440524\\
	0.210855537468901	0.00531494890008977\\
	0.213419207729192	0.00695287802790473\\
	0.215984281437215	0.0100428763938064\\
	0.218550777026211	0.0122456423981588\\
	0.221118712997571	0.0149586689942268\\
	0.223688107921854	0.0178484617310416\\
	0.226258980439831	0.0179011834018027\\
	0.228831349263525	0.0185787721436846\\
	0.231405233177268	0.0193893124806265\\
	0.233980651038764	0.023534455172427\\
	0.236557621780165	0.0266127712483362\\
	0.23913616440915	0.0279523668072139\\
	0.241716298010022	0.0307243458500258\\
	0.244298041744809	0.033256703435873\\
	0.246881414854379	0.0336367031955609\\
	0.249466436659564	0.0339372355084912\\
	0.252053126562295	0.0362402973487099\\
	0.254641504046745	0.0371783809899698\\
	0.257231588680492	0.0405950963150285\\
	0.259823400115677	0.0425059022213787\\
	0.262416958090193	0.0427640369637635\\
	0.265012282428869	0.0428928831832065\\
	0.267609393044678	0.0448992074933779\\
	0.270208309939945	0.0506134899795551\\
	0.272809053207582	0.0560348234953377\\
	0.275411643032321	0.0565510748646083\\
	0.278016099691966	0.0568851550283197\\
	0.280622443558663	0.0572388307014068\\
	0.283230695100174	0.0574669703797276\\
	0.285840874881166	0.0622840785536237\\
	0.288453003564521	0.065069168729861\\
	0.291067101912652	0.0672911104854533\\
	0.293683190788833	0.0740536436181286\\
	0.296301291158549	0.0751889002252807\\
	0.298921424090857	0.0788359858404568\\
	0.30154361075976	0.0820186444094098\\
	0.304167872445599	0.0852597990592617\\
	0.306794230536457	0.0864025624574373\\
	0.309422706529584	0.0881213432305049\\
	0.312053322032832	0.088910929105287\\
	0.31468609876611	0.0902927085447773\\
	0.317321058562851	0.0910768094649625\\
	0.319958223371499	0.092835644233624\\
	0.322597615257016	0.0931058608969855\\
	0.325239256402395	0.102916066937287\\
	0.327883169110205	0.10295325996651\\
	0.330529375804139	0.10958913492357\\
	0.333177899030596	0.114971617909113\\
	0.335828761460265	0.119623579100555\\
	0.33848198588974	0.119751814899394\\
	0.341137595243146	0.119914244063\\
	0.343795612573792	0.120202075491338\\
	0.346456061065837	0.124537110138753\\
	0.349118964035977	0.130801100980984\\
	0.351784344935156	0.131675115029001\\
	0.354452227350296	0.137911153243778\\
	0.357122635006044	0.138587922991939\\
	0.359795591766547	0.145993310489862\\
	0.362471121637244	0.148453928377161\\
	0.365149248766682	0.153650082996002\\
	0.367829997448356	0.153800262222617\\
	0.370513392122567	0.157542288625279\\
	0.37319945737831	0.162242708827373\\
	0.375888217955177	0.162683080150282\\
	0.378579698745298	0.163318554260043\\
	0.381273924795289	0.165494746032517\\
	0.383970921308239	0.165960867136877\\
	0.386670713645716	0.168081054587326\\
	0.389373327329802	0.168832158278871\\
	0.392078788045149	0.170056892656523\\
	0.39478712164107	0.173918018028609\\
	0.397498354133647	0.176420786436308\\
	0.400212511707879	0.177587256558256\\
	0.402929620719847	0.180277471195455\\
	0.405649707698915	0.188282805149143\\
	0.408372799349954	0.188578996264575\\
	0.411098922555604	0.188726929903751\\
	0.413828104378562	0.19137330696701\\
	0.416560372063895	0.192408400603566\\
	0.419295753041396	0.193101986644503\\
	0.422034274927963	0.197284508351523\\
	0.424775965530016	0.20245382674107\\
	0.42752085284594	0.212977251804804\\
	0.430268965068574	0.213720155817899\\
	0.433020330587719	0.22465353584922\\
	0.435774977992695	0.226266324467004\\
	0.438532936074923	0.227430765863446\\
	0.441294233830552	0.230505627360231\\
	0.444058900463115	0.231702228912561\\
	0.446826965386226	0.232902575064529\\
	0.44959845822632	0.23489701233128\\
	0.452373408825423	0.247991270536867\\
	0.455151847243969	0.253096370003715\\
	0.457933803763652	0.255600576591985\\
	0.460719308890325	0.256997717858072\\
	0.463508393356937	0.26051936540138\\
	0.466301088126511	0.263686451673885\\
	0.469097424395171	0.26466602351168\\
	0.471897433595214	0.267072882741274\\
	0.474701147398213	0.271252918024524\\
	0.477508597718189	0.27255517766893\\
	0.480319816714811	0.274342611802991\\
	0.483134836796651	0.278060452036778\\
	0.485953690624491	0.278414438582651\\
	0.48877641111467	0.282429327799085\\
	0.491603031442494	0.287464632279982\\
	0.494433585045687	0.28900940120151\\
	0.497268105627901	0.290863852369441\\
	0.500106627162277	0.290976530498898\\
	0.502949183895058	0.295718863154298\\
	0.505795810349266	0.295825481808885\\
	0.508646541328425	0.298571215213005\\
	0.511501411920353	0.302708858920782\\
	0.514360457501001	0.312976425580253\\
	0.517223713738364	0.316266294371496\\
	0.520091216596443	0.322801229837087\\
	0.522963002339279	0.32281094259781\\
	0.525839107535043	0.325461399353992\\
	0.528719569060194	0.326916099920562\\
	0.531604424103706	0.328268621246501\\
	0.534493710171358	0.329358596245657\\
	0.537387465090095	0.331567887732074\\
	0.540285727012463	0.334805014050482\\
	0.543188534421109	0.335792873124892\\
	0.546095926133356	0.340754413651325\\
	0.549007941305861	0.341998831043829\\
	0.551924619439338	0.346027287221549\\
	0.554846000383364	0.350020419139382\\
	0.557772124341265	0.350771384589775\\
	0.560703031875083	0.351278841800747\\
	0.563638763910625	0.355587306082042\\
	0.566579361742592	0.366191448893731\\
	0.569524867039805	0.366417471776536\\
	0.57247532185051	0.368997844086028\\
	0.575430768607773	0.374208353515001\\
	0.578391250134974	0.376729325427344\\
	0.581356809651386	0.378588156058098\\
	0.584327490777854	0.389064304387488\\
	0.587303337542575	0.391051668665588\\
	0.590284394386969	0.393002108701755\\
	0.593270706171658	0.393862516199749\\
	0.59626231818255	0.39652818922916\\
	0.599259276137027	0.398143526180018\\
	0.602261626190238	0.399141154817831\\
	0.605269414941509	0.400889216503212\\
	0.608282689440867	0.404090128702505\\
	0.611301497195671	0.404339880535302\\
	0.61432588617737	0.40512002135835\\
	0.617355904828379	0.407404775184961\\
	0.620391602069078	0.409143165057097\\
	0.623433027304938	0.41037296314506\\
	0.626480230433776	0.413895090810154\\
	0.629533261853141	0.419438011979187\\
	0.632592172467837	0.422935130441655\\
	0.635657013697583	0.425747313241957\\
	0.638727837484811	0.433233159234161\\
	0.641804696302616	0.435459519983076\\
	0.644887643162843	0.435685194153681\\
	0.647976731624335	0.43752448888667\\
	0.651072015801326	0.437879152763124\\
	0.654173550372004	0.438722524296252\\
	0.657281390587218	0.453670336007406\\
	0.660395592279369	0.454262124407837\\
	0.663516211871457	0.459654236791488\\
	0.666643306386306	0.462679098276106\\
	0.669776933455966	0.465058266089249\\
	0.672917151331294	0.471991501475228\\
	0.676064018891723	0.47360234733672\\
	0.679217595655219	0.477389111301237\\
	0.682377941788433	0.479114259082133\\
	0.685545118117055	0.480277288361142\\
	0.688719186136362	0.481480830282107\\
	0.691900208021989	0.494766429611546\\
	0.6950882466409	0.496268831413029\\
	0.698283365562588	0.504389572591013\\
	0.70148562907049	0.504715333081399\\
	0.704695102173643	0.505758211631818\\
	0.707911850618564	0.508150627732094\\
	0.711135940901377	0.510590350957024\\
	0.714367440280187	0.511951122504978\\
	0.717606416787705	0.522041894343458\\
	0.720852939244133	0.522479656019375\\
	0.724107077270317	0.524251171355037\\
	0.727368901301169	0.524483372942721\\
	0.730638482599372	0.525517533919975\\
	0.733915893269371	0.530343486971781\\
	0.737201206271654	0.532823639584381\\
	0.740494495437342	0.533678887097284\\
	0.743795835483078	0.534514205259098\\
	0.747105302026245	0.534931497144331\\
	0.750422971600498	0.536661034868294\\
	0.753748921671638	0.542134461653643\\
	0.757083230653824	0.544440860808095\\
	0.760425977926141	0.549716511627656\\
	0.763777243849523	0.55033881823884\\
	0.767137109784048	0.550475988788837\\
	0.770505658106622	0.557243038232193\\
	0.773882972229037	0.557298759306879\\
	0.777269136616444	0.558342521693465\\
	0.780664236806234	0.559605224476433\\
	0.784068359427335	0.565029804303369\\
	0.787481592219955	0.566950184412346\\
	0.790904024055763	0.569849174211214\\
	0.794335744958528	0.575131297736913\\
	0.797776846125238	0.58431130423342\\
	0.801227419947692	0.594821692493407\\
	0.804687560034597	0.59491496401448\\
	0.808157361234175	0.595313133933906\\
	0.811636919657297	0.595946689911049\\
	0.815126332701156	0.597807954559768\\
	0.818625699073495	0.607380241348546\\
	0.822135118817414	0.610769229993239\\
	0.825654693336759	0.61534548359701\\
	0.829184525422118	0.617760139186905\\
	0.832724719277444	0.620460345276514\\
	0.836275380547311	0.621312735240854\\
	0.839836616344843	0.623061866082773\\
	0.84340853528031	0.625741713750527\\
	0.846991247490428	0.630152644926921\\
	0.850584864668385	0.640032247567929\\
	0.854189500094598	0.640306340676675\\
	0.857805268668243	0.645017363259383\\
	0.861432286939572	0.645220974093407\\
	0.865070673143031	0.647593756474058\\
	0.868720547231228	0.648424025548951\\
	0.872382030909752	0.649421930915715\\
	0.876055247672883	0.649698628765755\\
	0.879740322840219	0.655330535505371\\
	0.883437383594245	0.655347202630862\\
	0.887146559018876	0.659794839948648\\
	0.890867980139002	0.662573667463921\\
	0.894601779961075	0.671461719390059\\
	0.898348093514753	0.67296862238105\\
	0.902107057895662	0.679782863700332\\
	0.905878812309285	0.689801487086343\\
	0.909663498116024	0.693109866553866\\
	0.913461258877492	0.701219453334949\\
	0.917272240404034	0.702308495689333\\
	0.921096590803564	0.703982218440347\\
	0.924934460531725	0.706811484162375\\
	0.928786002443434	0.707320322515599\\
	0.932651371845857	0.718775593782128\\
	0.936530726552855	0.720447547240287\\
	0.940424226940959	0.723514946834174\\
	0.944332036006919	0.725222718564623\\
	0.948254319426888	0.731666842360585\\
	0.952191245617287	0.732018492044282\\
	0.956142985797422	0.740356694773788\\
	0.960109714053904	0.746653191754455\\
	0.964091607406935	0.757888661586122\\
	0.968088845878538	0.760056497437374\\
	0.972101612562785	0.7623541265703\\
	0.976130093698097	0.766064339790321\\
	0.980174478741705	0.77458529286376\\
	0.984234960446325	0.77996629283666\\
	0.988311734939151	0.781843710170955\\
	0.992405001803236	0.782075920213417\\
	0.996514964161358	0.787870386919431\\
	1.00064182876245	0.792901952091033\\
	1.00478580607071	0.796664471987784\\
	1.00894711035745	0.800175725932678\\
	1.01312595979589	0.803333028952165\\
	1.01732257655883	0.808169685986238\\
	1.02153718691949	0.809955822323143\\
	1.02577002135555	0.82379027831429\\
	1.03002131465653	0.830218964591305\\
	1.03429130603461	0.831485161066725\\
	1.03858023923911	0.834292042202355\\
	1.04288836267464	0.835614900351588\\
	1.04721592952324	0.84139294922558\\
	1.05156319787049	0.842207797705293\\
	1.0559304308359	0.848396669708979\\
	1.06031789670761	0.869938767624371\\
	1.06472586908175	0.871878146810114\\
	1.06915462700647	0.875281797139069\\
	1.073604455131	0.879146818425876\\
	1.07807564385976	0.886910883446925\\
	1.08256848951196	0.902806848066097\\
	1.08708329448675	0.909608015233731\\
	1.09162036743417	0.914106783579645\\
	1.09618002343226	0.921966699934064\\
	1.10076258417051	0.933803984515639\\
	1.10536837813989	0.940416292062194\\
	1.10999774082987	0.94118575288567\\
	1.11465101493266	0.942815476409869\\
	1.11932855055492	0.943357822702639\\
	1.1240307054375	0.952144474073651\\
	1.1287578451833	0.957014195802484\\
	1.13351034349384	0.957244422292637\\
	1.1382885824148	0.959958535231423\\
	1.14309295259103	0.970920965188887\\
	1.14792385353143	0.974935715482062\\
	1.15278169388419	0.981725317317381\\
	1.15766689172283	0.983906167228712\\
	1.16257987484362	0.986164840351651\\
	1.16752108107494	0.992432234995303\\
	1.17249095859902	0.999562887180848\\
	1.17748996628692	1.00062590978193\\
	1.18251857404712	1.01240796718727\\
	1.18757726318858	1.01650284941264\\
	1.19266652679902	1.01773482540285\\
	1.19778687013904	1.02367787298868\\
	1.202938811053	1.02847213080779\\
	1.20812288039752	1.03989434852725\\
	1.21333962248852	1.04606140571435\\
	1.21858959556766	1.0575817043421\\
	1.22387337228946	1.06180217236656\\
	1.22919154022989	1.06586212956285\\
	1.23454470241787	1.06862601663881\\
	1.23993347789074	1.0689707305862\\
	1.24535850227512	1.07201133717592\\
	1.25082042839456	1.07595487014709\\
	1.25631992690541	1.08919806202698\\
	1.26185768696257	1.11425928770975\\
	1.2674344169169	1.12353038423431\\
	1.27305084504592	1.13204548349193\\
	1.2787077203199	1.13593133766957\\
	1.28440581320546	1.13790841666974\\
	1.29014591650869	1.15387918839463\\
	1.29592884626043	1.15901617856924\\
	1.30175544264608	1.15950065854505\\
	1.3076265709828	1.17653387886578\\
	1.31354312274688	1.18014697634417\\
	1.31950601665464	1.19092662030767\\
	1.32551619980006	1.19093049718483\\
	1.33157464885285	1.19335596217433\\
	1.33768237132088	1.19767724254003\\
	1.34384040688121	1.20665686470571\\
	1.35004982878413	1.21231673329632\\
	1.35631174533525	1.21906597035831\\
	1.36262730146088	1.22116372426252\\
	1.36899768036234	1.22504340769833\\
	1.37542410526545	1.22734998879158\\
	1.38190784127181	1.23505016727957\\
	1.38845019731915	1.23869114988896\\
	1.39505252825855	1.24172294563629\\
	1.40171623705705	1.2448801404238\\
	1.40844277713489	1.24842299887232\\
	1.41523365484736	1.25195832607262\\
	1.42209043212232	1.25267098031207\\
	1.42901472926514	1.26301132529537\\
	1.43600822794418	1.26679583461727\\
	1.4430726743709	1.27643429915061\\
	1.45020988269016	1.27702491696522\\
	1.45742173859765	1.28090788860903\\
	1.46471020320306	1.31245615751736\\
	1.47207731715937	1.31449694508959\\
	1.47952520508066	1.32787288655956\\
	1.48705608027317	1.33232118311354\\
	1.49467224980662	1.33433975525495\\
	1.50237611995585	1.33566529725554\\
	1.51017020204582	1.33662568589711\\
	1.5180571187365	1.33972936225397\\
	1.52603961078823	1.35767861080898\\
	1.53412054435255	1.3746998696958\\
	1.54230291883832	1.37590768583153\\
	1.55058987540889	1.37719701327154\\
	1.55898470617226	1.37986049551425\\
	1.56749086413344	1.38075387074806\\
	1.57611197398666	1.38360043105553\\
	1.58485184383408	1.39503529029203\\
	1.5937144779288	1.40637273709907\\
	1.60270409055176	1.4077217096203\\
	1.61182512114663	1.41579308404881\\
	1.62108225085241	1.41587547896032\\
	1.63048042059242	1.41773936564042\\
	1.64002485089967	1.41965943324986\\
	1.64972106368336	1.42509876808752\\
	1.65957490617026	1.44288331012829\\
	1.66959257728819	1.46406751504141\\
	1.67978065679813	1.46944621710628\\
	1.69014613752747	1.48141839325215\\
	1.70069646111091	1.48182466808197\\
	1.71143955770936	1.49811721055524\\
	1.72238389025269	1.51426331337413\\
	1.7335385038418	1.52786712448716\\
	1.74491308105249	1.52865248229985\\
	1.75651800401192	1.53217691348482\\
	1.76836442427216	1.58448835953963\\
	1.78046434169203	1.58674504446736\\
	1.79283069376375	1.59340396074394\\
	1.80547745709715	1.60264989799\\
	1.81841976311127	1.60744738135525\\
	1.83167403040018	1.60750112871521\\
	1.8452581167555	1.60757293818911\\
	1.85919149447187	1.60963233454141\\
	1.87349545336949	1.61038374350825\\
	1.88819333698851	1.61893131740996\\
	1.903310818709	1.67884834498061\\
	1.91887622621658	1.68220340874302\\
	1.93492092488739	1.69404814320208\\
	1.95147977347586	1.69683322183867\\
	1.96859166918659	1.71747378654674\\
	1.98630020412943	1.72399982061767\\
	2.0046544617651	1.7345723361816\\
	2.02370999093497	1.73996895425031\\
	2.04353000743986	1.75376289256283\\
	2.0641868904004	1.78769525119239\\
	2.08576406509235	1.80742791795975\\
	2.10835839916911	1.8354312341592\\
	2.1320832908065	1.84054085731033\\
	2.15707270447901	1.84085890327532\\
	2.18348652800656	1.8533504423027\\
	2.21151780918668	1.88203801191901\\
	2.24140272760495	1.91473221040953\\
	2.27343465094278	1.93521279951128\\
	2.30798447494596	2.11346036011585\\
	2.34553097080668	2.14771672297444\\
	2.38670773449225	2.15753600239404\\
	2.43237905858445	2.1953347288242\\
	2.48376929325054	2.22079167355701\\
	2.54269881939905	2.32327828251877\\
	2.61205414122928	2.48527811349638\\
	2.69684426087813	2.49901749174343\\
	2.80703376834381	2.64814562340039\\
	2.96773792534179	2.68951189293913\\
	3.29052673149193	2.92781487258608\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(-0.6in,2.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.84352753162914\\
	3.29052673149193	2.73597342579564\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-1.22810852210727\\
	0.674490585111509	0.120554416273745\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-4.32533731520869\\
	-2.96773792534178	-4.1189841274212\\
	-2.8070337683438	-4.10657852893168\\
	-2.69684426087813	-4.04777311311417\\
	-2.61205414122928	-3.52141570701633\\
	-2.54269881939905	-3.43994394772425\\
	-2.48376929325053	-3.33049454200085\\
	-2.43237905858445	-3.26441357669142\\
	-2.38670773449225	-3.20711300040084\\
	-2.34553097080667	-3.20382300735668\\
	-2.30798447494596	-3.15327989869625\\
	-2.27343465094278	-3.12321257594545\\
	-2.24140272760495	-3.01672526505483\\
	-2.21151780918668	-2.9842168586996\\
	-2.18348652800656	-2.98310630351289\\
	-2.15707270447901	-2.97931718832042\\
	-2.1320832908065	-2.93248921306679\\
	-2.10835839916911	-2.91748359749275\\
	-2.08576406509235	-2.91517146921372\\
	-2.0641868904004	-2.9151366865201\\
	-2.04353000743986	-2.90760133633192\\
	-2.02370999093497	-2.87705460452242\\
	-2.0046544617651	-2.79423217049947\\
	-1.98630020412943	-2.73726440179797\\
	-1.96859166918659	-2.70592290752964\\
	-1.95147977347586	-2.70198048489591\\
	-1.93492092488739	-2.68723220196355\\
	-1.91887622621658	-2.65981606497104\\
	-1.903310818709	-2.64183364782826\\
	-1.88819333698851	-2.60009460096668\\
	-1.87349545336949	-2.5417646902849\\
	-1.85919149447187	-2.52968014308752\\
	-1.8452581167555	-2.52832566021637\\
	-1.83167403040018	-2.5231448533202\\
	-1.81841976311127	-2.51410073088877\\
	-1.80547745709715	-2.51213903321203\\
	-1.79283069376375	-2.50584239435081\\
	-1.78046434169203	-2.49703064803293\\
	-1.76836442427216	-2.4783066774679\\
	-1.75651800401192	-2.46949217689868\\
	-1.74491308105249	-2.43713670671789\\
	-1.7335385038418	-2.4324094794014\\
	-1.72238389025269	-2.41875227354018\\
	-1.71143955770936	-2.40854774226763\\
	-1.70069646111091	-2.35907908262579\\
	-1.69014613752747	-2.34445299220588\\
	-1.67978065679813	-2.33384162495109\\
	-1.66959257728819	-2.31931728180409\\
	-1.65957490617026	-2.29329250532328\\
	-1.64972106368336	-2.2564310464568\\
	-1.64002485089967	-2.24622650625634\\
	-1.63048042059242	-2.24440867531862\\
	-1.62108225085241	-2.21762460659932\\
	-1.61182512114663	-2.216975704149\\
	-1.60270409055176	-2.20346819147764\\
	-1.5937144779288	-2.19854132026247\\
	-1.58485184383408	-2.18498313826363\\
	-1.57611197398666	-2.16905831558561\\
	-1.56749086413344	-2.14489126922141\\
	-1.55898470617226	-2.13139110752197\\
	-1.55058987540889	-2.12173745592955\\
	-1.54230291883832	-2.11507371532262\\
	-1.53412054435255	-2.11356862162099\\
	-1.52603961078823	-2.11116110318961\\
	-1.5180571187365	-2.10769817380295\\
	-1.51017020204582	-2.09038710435172\\
	-1.50237611995585	-2.0856757967798\\
	-1.49467224980662	-2.08150186997799\\
	-1.48705608027317	-2.08028084813378\\
	-1.47952520508066	-2.06300176473042\\
	-1.47207731715937	-2.05414371121815\\
	-1.46471020320306	-2.05347552589283\\
	-1.45742173859765	-2.04855450780678\\
	-1.45020988269016	-2.04590169248836\\
	-1.4430726743709	-2.03155236109775\\
	-1.43600822794418	-2.02780862845403\\
	-1.42901472926514	-2.02582170267969\\
	-1.42209043212232	-2.02229227604383\\
	-1.41523365484736	-2.02133638515782\\
	-1.40844277713489	-2.01583717554191\\
	-1.40171623705705	-2.01037657183489\\
	-1.39505252825855	-1.97543535237135\\
	-1.38845019731915	-1.96391817718271\\
	-1.38190784127181	-1.96110936540411\\
	-1.37542410526545	-1.93973590675747\\
	-1.36899768036234	-1.93615692887238\\
	-1.36262730146088	-1.929457694792\\
	-1.35631174533525	-1.92323016968058\\
	-1.35004982878413	-1.92040001194225\\
	-1.34384040688121	-1.91888115656182\\
	-1.33768237132088	-1.91220238568933\\
	-1.33157464885285	-1.91036951247076\\
	-1.32551619980006	-1.90003246165726\\
	-1.31950601665464	-1.89907403043406\\
	-1.31354312274688	-1.89581490272425\\
	-1.3076265709828	-1.89048263191659\\
	-1.30175544264608	-1.88523191901978\\
	-1.29592884626043	-1.88490038878821\\
	-1.29014591650869	-1.88450698429845\\
	-1.28440581320546	-1.88218805461401\\
	-1.27870772031991	-1.88174099801234\\
	-1.27305084504592	-1.87502717499405\\
	-1.26743441691691	-1.87294398651559\\
	-1.26185768696257	-1.85107987754572\\
	-1.25631992690541	-1.84986903877513\\
	-1.25082042839456	-1.84670061387443\\
	-1.24535850227512	-1.84338582378665\\
	-1.23993347789074	-1.83164415624173\\
	-1.23454470241787	-1.83063253321579\\
	-1.22919154022989	-1.81573623889476\\
	-1.22387337228946	-1.80702608158189\\
	-1.21858959556766	-1.8039923592011\\
	-1.21333962248852	-1.79810604528848\\
	-1.20812288039752	-1.79762906837652\\
	-1.202938811053	-1.78400138219196\\
	-1.19778687013904	-1.77843935692678\\
	-1.19266652679902	-1.77047273256796\\
	-1.18757726318858	-1.77015207943192\\
	-1.18251857404712	-1.76901266426922\\
	-1.17748996628693	-1.76763452446418\\
	-1.17249095859902	-1.76139676281251\\
	-1.16752108107494	-1.73679766591391\\
	-1.16257987484362	-1.73176548720888\\
	-1.15766689172283	-1.72301861259697\\
	-1.15278169388419	-1.71533405499286\\
	-1.14792385353143	-1.71445604127464\\
	-1.14309295259103	-1.71267422781463\\
	-1.1382885824148	-1.69744689881812\\
	-1.13351034349384	-1.68855463268999\\
	-1.1287578451833	-1.6819374961384\\
	-1.1240307054375	-1.6753684395278\\
	-1.11932855055492	-1.66653806741109\\
	-1.11465101493266	-1.66363853871801\\
	-1.10999774082987	-1.66007358936565\\
	-1.10536837813989	-1.65216154001081\\
	-1.10076258417051	-1.65152022495513\\
	-1.09618002343226	-1.64975948578749\\
	-1.09162036743417	-1.64346910757008\\
	-1.08708329448675	-1.63967615194572\\
	-1.08256848951196	-1.63464301540307\\
	-1.07807564385976	-1.63250256553764\\
	-1.073604455131	-1.63145338038988\\
	-1.06915462700647	-1.63002464601888\\
	-1.06472586908175	-1.62693145108487\\
	-1.06031789670761	-1.62475276647389\\
	-1.0559304308359	-1.61989048949629\\
	-1.05156319787049	-1.61927783452933\\
	-1.04721592952324	-1.60642635477932\\
	-1.04288836267464	-1.60599518691114\\
	-1.03858023923911	-1.59610635090306\\
	-1.03429130603461	-1.59244133916729\\
	-1.03002131465653	-1.58844554968657\\
	-1.02577002135555	-1.58736676284896\\
	-1.02153718691949	-1.57492977523175\\
	-1.01732257655883	-1.57368613445648\\
	-1.01312595979589	-1.56662722629108\\
	-1.00894711035745	-1.55523017057196\\
	-1.00478580607071	-1.55478635830375\\
	-1.00064182876245	-1.55193715431869\\
	-0.996514964161358	-1.54009724758397\\
	-0.992405001803236	-1.53545212095306\\
	-0.988311734939151	-1.53181258374831\\
	-0.984234960446325	-1.52043599759183\\
	-0.980174478741705	-1.50754577078803\\
	-0.976130093698097	-1.50556065921026\\
	-0.972101612562785	-1.50303549900052\\
	-0.968088845878538	-1.50100814269158\\
	-0.964091607406935	-1.50068058025034\\
	-0.960109714053904	-1.49290081722648\\
	-0.956142985797422	-1.4919974006404\\
	-0.952191245617287	-1.49036982875346\\
	-0.948254319426888	-1.48878565175128\\
	-0.944332036006919	-1.48153470239011\\
	-0.940424226940959	-1.48141582651413\\
	-0.936530726552855	-1.48038461139765\\
	-0.932651371845857	-1.47101377545183\\
	-0.928786002443434	-1.46644861687655\\
	-0.924934460531725	-1.46592200865996\\
	-0.921096590803564	-1.46361656264127\\
	-0.917272240404034	-1.45862359800152\\
	-0.913461258877492	-1.45812179839281\\
	-0.909663498116024	-1.45432321557058\\
	-0.905878812309285	-1.45411625095716\\
	-0.902107057895662	-1.45389797421711\\
	-0.898348093514753	-1.45364105925969\\
	-0.894601779961075	-1.44625912779832\\
	-0.890867980139002	-1.44209753014483\\
	-0.887146559018876	-1.43985175576358\\
	-0.883437383594245	-1.43754447045069\\
	-0.879740322840219	-1.4267184928046\\
	-0.876055247672883	-1.42277756765866\\
	-0.872382030909752	-1.41826813723139\\
	-0.868720547231228	-1.41629592124991\\
	-0.865070673143031	-1.41155283568561\\
	-0.861432286939572	-1.4055748667907\\
	-0.857805268668243	-1.39631876165276\\
	-0.854189500094598	-1.39529835582606\\
	-0.850584864668385	-1.39338434226944\\
	-0.846991247490428	-1.39136608511023\\
	-0.84340853528031	-1.38963319235784\\
	-0.839836616344843	-1.38285495358505\\
	-0.836275380547311	-1.3804357922913\\
	-0.832724719277444	-1.37336802036679\\
	-0.829184525422118	-1.37105095793643\\
	-0.825654693336759	-1.37097485330288\\
	-0.822135118817414	-1.36636204310427\\
	-0.818625699073495	-1.35950443732296\\
	-0.815126332701156	-1.35789069726188\\
	-0.811636919657297	-1.35758782561521\\
	-0.808157361234175	-1.35660817929898\\
	-0.804687560034597	-1.35082175499783\\
	-0.801227419947692	-1.34604354330887\\
	-0.797776846125238	-1.34194524369474\\
	-0.794335744958528	-1.34156950348923\\
	-0.790904024055763	-1.33967703816868\\
	-0.787481592219955	-1.33562975395861\\
	-0.784068359427335	-1.33400491424631\\
	-0.780664236806234	-1.3318679175482\\
	-0.777269136616444	-1.32655608938386\\
	-0.773882972229037	-1.3263617685073\\
	-0.770505658106622	-1.32326664785488\\
	-0.767137109784048	-1.31816319126197\\
	-0.763777243849523	-1.31424235082776\\
	-0.760425977926141	-1.31392161845016\\
	-0.757083230653824	-1.30760146848947\\
	-0.753748921671638	-1.30585321448957\\
	-0.750422971600498	-1.30043760030038\\
	-0.747105302026245	-1.2993114445121\\
	-0.743795835483078	-1.29633912942802\\
	-0.740494495437342	-1.29391291186641\\
	-0.737201206271654	-1.2913885049429\\
	-0.733915893269371	-1.29087902746727\\
	-0.730638482599372	-1.29056194401187\\
	-0.727368901301169	-1.2899971770143\\
	-0.724107077270317	-1.28498096656981\\
	-0.720852939244133	-1.28384014695775\\
	-0.717606416787706	-1.28326706390235\\
	-0.714367440280188	-1.27863448186292\\
	-0.711135940901377	-1.27727932589637\\
	-0.707911850618564	-1.27218328499593\\
	-0.704695102173643	-1.25373293423651\\
	-0.70148562907049	-1.25104559710913\\
	-0.698283365562588	-1.24539278677302\\
	-0.695088246640901	-1.24395148366202\\
	-0.691900208021989	-1.24272907084229\\
	-0.688719186136363	-1.23680266333156\\
	-0.685545118117055	-1.23677546587624\\
	-0.682377941788434	-1.23186285045368\\
	-0.679217595655219	-1.23173664051421\\
	-0.676064018891723	-1.22860947222246\\
	-0.672917151331294	-1.22760757199209\\
	-0.669776933455966	-1.22506551430771\\
	-0.666643306386306	-1.2242843156274\\
	-0.663516211871457	-1.22380274411096\\
	-0.660395592279369	-1.22256184523837\\
	-0.657281390587217	-1.22125123065954\\
	-0.654173550372003	-1.21763092598818\\
	-0.651072015801326	-1.21683464016389\\
	-0.647976731624334	-1.21318100390268\\
	-0.644887643162843	-1.21301743068148\\
	-0.641804696302616	-1.20969199961918\\
	-0.638727837484811	-1.20855670161967\\
	-0.635657013697583	-1.2074463431198\\
	-0.632592172467837	-1.20549594817417\\
	-0.62953326185314	-1.20451679294177\\
	-0.626480230433775	-1.20379411983973\\
	-0.623433027304938	-1.19570510790867\\
	-0.620391602069078	-1.18851863195217\\
	-0.617355904828379	-1.18817599535981\\
	-0.61432588617737	-1.18666814988456\\
	-0.611301497195671	-1.18420323452213\\
	-0.608282689440867	-1.18400748103018\\
	-0.605269414941509	-1.183981942528\\
	-0.602261626190238	-1.17942933242385\\
	-0.599259276137027	-1.17223552990806\\
	-0.59626231818255	-1.17017301020462\\
	-0.593270706171658	-1.15758015049763\\
	-0.590284394386969	-1.15425819873435\\
	-0.587303337542575	-1.15416077706518\\
	-0.584327490777854	-1.1511614146836\\
	-0.581356809651386	-1.15108689393422\\
	-0.578391250134974	-1.14604435264617\\
	-0.575430768607773	-1.14090110456658\\
	-0.57247532185051	-1.13659522494649\\
	-0.569524867039805	-1.13495325194162\\
	-0.566579361742592	-1.12367675404314\\
	-0.563638763910625	-1.12108167128757\\
	-0.560703031875083	-1.10882991556977\\
	-0.557772124341265	-1.10653291455669\\
	-0.554846000383364	-1.10590870306716\\
	-0.551924619439338	-1.10459897644573\\
	-0.549007941305861	-1.10402737733108\\
	-0.546095926133356	-1.10235721685141\\
	-0.543188534421109	-1.10139942533204\\
	-0.540285727012463	-1.10121103485476\\
	-0.537387465090095	-1.10090758136984\\
	-0.534493710171358	-1.10007772254461\\
	-0.531604424103706	-1.09977218720195\\
	-0.528719569060194	-1.09562711005387\\
	-0.525839107535043	-1.09537595176469\\
	-0.522963002339279	-1.09459294231087\\
	-0.520091216596443	-1.08652162455732\\
	-0.517223713738364	-1.08536809754626\\
	-0.514360457501001	-1.08243892384948\\
	-0.511501411920353	-1.08200240196993\\
	-0.508646541328425	-1.08117795408642\\
	-0.505795810349266	-1.08058812938652\\
	-0.502949183895058	-1.07602107300862\\
	-0.500106627162277	-1.0734553729671\\
	-0.497268105627901	-1.07034277392626\\
	-0.494433585045687	-1.06777146602853\\
	-0.491603031442494	-1.06340943019343\\
	-0.48877641111467	-1.06149789712643\\
	-0.485953690624491	-1.05706360420551\\
	-0.483134836796651	-1.05669681178101\\
	-0.480319816714811	-1.05584657711882\\
	-0.477508597718189	-1.0534588396976\\
	-0.474701147398213	-1.05222604548587\\
	-0.471897433595214	-1.05132002378982\\
	-0.469097424395171	-1.04589203924266\\
	-0.466301088126511	-1.04380774525147\\
	-0.463508393356937	-1.04360111660349\\
	-0.460719308890325	-1.04156501761893\\
	-0.457933803763652	-1.03626289999496\\
	-0.455151847243969	-1.03102866949599\\
	-0.452373408825423	-1.02850203783676\\
	-0.44959845822632	-1.02446528795496\\
	-0.446826965386226	-1.02438646485588\\
	-0.444058900463115	-1.02253815056129\\
	-0.441294233830552	-1.01846174059929\\
	-0.438532936074923	-1.01637997343688\\
	-0.435774977992695	-1.00664581982178\\
	-0.433020330587719	-1.00525551613708\\
	-0.430268965068574	-1.00293269661535\\
	-0.42752085284594	-0.999398401488291\\
	-0.424775965530016	-0.99856258182973\\
	-0.422034274927963	-0.992259744692038\\
	-0.419295753041396	-0.991827369479287\\
	-0.416560372063895	-0.987395806487382\\
	-0.413828104378562	-0.986292089552533\\
	-0.411098922555604	-0.984268731777766\\
	-0.408372799349954	-0.979932429289148\\
	-0.405649707698915	-0.979871935918474\\
	-0.402929620719847	-0.972282147416698\\
	-0.400212511707879	-0.970571772052355\\
	-0.397498354133647	-0.967435977065927\\
	-0.39478712164107	-0.966434764919763\\
	-0.39207878804515	-0.964748020312107\\
	-0.389373327329802	-0.959984186656819\\
	-0.386670713645716	-0.952305258793275\\
	-0.383970921308239	-0.948613017652842\\
	-0.381273924795289	-0.94779482962433\\
	-0.378579698745298	-0.947073383601393\\
	-0.375888217955178	-0.945836417376153\\
	-0.37319945737831	-0.942825664047281\\
	-0.370513392122567	-0.942369836063448\\
	-0.367829997448356	-0.941490667334968\\
	-0.365149248766682	-0.939880841198196\\
	-0.362471121637244	-0.935392240254957\\
	-0.359795591766547	-0.930668476825488\\
	-0.357122635006044	-0.930301993571429\\
	-0.354452227350296	-0.927007234690499\\
	-0.351784344935156	-0.923423346943016\\
	-0.349118964035977	-0.920866729993531\\
	-0.346456061065837	-0.916080706504237\\
	-0.343795612573792	-0.91504273576376\\
	-0.341137595243146	-0.911740182690222\\
	-0.33848198588974	-0.908946854024882\\
	-0.335828761460265	-0.908726704244328\\
	-0.333177899030597	-0.903200686086546\\
	-0.33052937580414	-0.897556205071892\\
	-0.327883169110205	-0.894342622715107\\
	-0.325239256402395	-0.891255790774545\\
	-0.322597615257016	-0.890068813954219\\
	-0.319958223371499	-0.889112629283475\\
	-0.317321058562851	-0.888385874717091\\
	-0.31468609876611	-0.888299670830568\\
	-0.312053322032832	-0.881961096785919\\
	-0.309422706529584	-0.879208173862857\\
	-0.306794230536457	-0.879070424076763\\
	-0.304167872445599	-0.876310221782307\\
	-0.30154361075976	-0.872801836977158\\
	-0.298921424090857	-0.871467708890488\\
	-0.296301291158549	-0.869448660955135\\
	-0.293683190788832	-0.867004158790058\\
	-0.291067101912651	-0.860644279357204\\
	-0.288453003564521	-0.859131921084793\\
	-0.285840874881166	-0.856880348030836\\
	-0.283230695100174	-0.854548871026907\\
	-0.280622443558663	-0.853256588095614\\
	-0.278016099691966	-0.848847248671894\\
	-0.275411643032321	-0.848507437524914\\
	-0.272809053207582	-0.848185355816102\\
	-0.270208309939945	-0.840797894981564\\
	-0.267609393044678	-0.83949604125865\\
	-0.265012282428869	-0.836583276446597\\
	-0.262416958090193	-0.836451392854673\\
	-0.259823400115677	-0.834781816187681\\
	-0.257231588680492	-0.834269694773812\\
	-0.254641504046745	-0.829960148256708\\
	-0.252053126562294	-0.828747271756392\\
	-0.249466436659564	-0.819903556364599\\
	-0.246881414854378	-0.817464860313452\\
	-0.244298041744808	-0.814003387344504\\
	-0.241716298010022	-0.812878736910994\\
	-0.23913616440915	-0.803220505055616\\
	-0.236557621780165	-0.802189272001678\\
	-0.233980651038764	-0.802110469781557\\
	-0.231405233177268	-0.801209209633371\\
	-0.228831349263525	-0.79894284947278\\
	-0.226258980439831	-0.797487911730279\\
	-0.223688107921854	-0.796642053597444\\
	-0.221118712997571	-0.792933365916966\\
	-0.218550777026211	-0.790936366227522\\
	-0.215984281437215	-0.788217699643533\\
	-0.213419207729192	-0.784937313926096\\
	-0.210855537468901	-0.778919089581304\\
	-0.208293252290225	-0.778562972925473\\
	-0.205732333893164	-0.77768459409348\\
	-0.203172764042833	-0.770266220730541\\
	-0.200614524568471	-0.76418084108082\\
	-0.198057597362455	-0.763721488004001\\
	-0.195501964379319	-0.75615881830184\\
	-0.192947607634794	-0.751871352156166\\
	-0.190394509204837	-0.749254970005751\\
	-0.187842651224683	-0.747652699309275\\
	-0.1852920158879	-0.745714627542171\\
	-0.182742585445444	-0.743366780567151\\
	-0.180194342204734	-0.742301400183976\\
	-0.177647268528723	-0.739422382191231\\
	-0.175101346834981	-0.737895065195771\\
	-0.172556559594787	-0.736565637195697\\
	-0.170012889332219	-0.735801279271052\\
	-0.167470318623264	-0.735138791770269\\
	-0.164928830094918	-0.730013986055927\\
	-0.162388406424307	-0.729343795252254\\
	-0.159849030337808	-0.728868069347677\\
	-0.157310684610171	-0.726502886417897\\
	-0.154773352063657	-0.72609836664891\\
	-0.152237015567176	-0.718220621804724\\
	-0.149701658035431	-0.715154500343741\\
	-0.147167262428064	-0.714144552462547\\
	-0.144633811748821	-0.707680548880949\\
	-0.142101289044703	-0.707416234605572\\
	-0.139569677405137	-0.707204023656816\\
	-0.137038959961148	-0.704938663523654\\
	-0.134509119884533	-0.703587897961071\\
	-0.131980140387041	-0.696075024105961\\
	-0.129452004719563	-0.68540437697108\\
	-0.126924696171319	-0.67924822119299\\
	-0.124398198069055	-0.678181825499225\\
	-0.12187249377624	-0.67689523291418\\
	-0.119347566692275	-0.676402447303835\\
	-0.116823400251696	-0.67254638195738\\
	-0.11429997792339	-0.66773229836533\\
	-0.111777283209808	-0.665150289577722\\
	-0.10925529964619	-0.662235157396156\\
	-0.106734010799786	-0.660244731973492\\
	-0.104213400269085	-0.659503969846353\\
	-0.101693451683047	-0.658985615134016\\
	-0.0991741487003373	-0.658611645342277\\
	-0.0966554750085677	-0.658602336336971\\
	-0.0941374143235364	-0.658477189577059\\
	-0.0916199503884748	-0.656409240949554\\
	-0.0891030669732958	-0.652686964387584\\
	-0.0865867478738459	-0.650946186429828\\
	-0.0840709769111597	-0.648143517972057\\
	-0.0815557379307184	-0.647528745151906\\
	-0.0790410148017098	-0.644425939215874\\
	-0.0765267914162924	-0.644019335582899\\
	-0.0740130516888603	-0.639318486326503\\
	-0.0714997795553136	-0.639120794725055\\
	-0.0689869589723281	-0.63886615840842\\
	-0.0664745739166295	-0.638225317870693\\
	-0.0639626083842693	-0.634075812290642\\
	-0.0614510463899027	-0.632892372954922\\
	-0.0589398719660691	-0.631765126239738\\
	-0.0564290691624741	-0.630918508246509\\
	-0.053918622045274	-0.626931145210842\\
	-0.0514085146963621	-0.626515335534638\\
	-0.0488987312126565	-0.626404903224544\\
	-0.04638925570539	-0.624757398715349\\
	-0.0438800722994012	-0.623027076020637\\
	-0.0413711651324277	-0.622508624625597\\
	-0.0388625183544005	-0.615927931531198\\
	-0.0363541161267396	-0.615621870213507\\
	-0.0338459426216513	-0.614462002892445\\
	-0.0313379820214266	-0.608284931661691\\
	-0.0288302185177405	-0.60494953617354\\
	-0.0263226363109528	-0.603436695604564\\
	-0.0238152196094095	-0.602709109964816\\
	-0.0213079526287455	-0.59971660519535\\
	-0.0188008195911877	-0.588315689518831\\
	-0.0162938047248593	-0.582670926837685\\
	-0.0137868922630843	-0.579224235140932\\
	-0.0112800664436931	-0.576033963868141\\
	-0.00877331150832819	-0.575167948940991\\
	-0.00626661170175047	-0.569901216224479\\
	-0.00375995127114593	-0.569018930525883\\
	-0.00125331446543256	-0.567976884017576\\
	0.00125331446543242	-0.56351508893292\\
	0.0037599512711458	-0.561283032182556\\
	0.00626661170175034	-0.558537693781499\\
	0.00877331150832805	-0.553192831648583\\
	0.011280066443693	-0.55242117759362\\
	0.0137868922630841	-0.550207378074813\\
	0.0162938047248591	-0.546087691261045\\
	0.0188008195911875	-0.539541141556665\\
	0.0213079526287453	-0.534178294982858\\
	0.0238152196094093	-0.53267659156863\\
	0.0263226363109526	-0.529247080648365\\
	0.0288302185177404	-0.527284553146018\\
	0.0313379820214265	-0.524824874958276\\
	0.0338459426216512	-0.522513450809204\\
	0.0363541161267395	-0.522000190119367\\
	0.0388625183544004	-0.518323698933496\\
	0.0413711651324276	-0.513691658792806\\
	0.043880072299401	-0.512595695137903\\
	0.0463892557053898	-0.506555786940304\\
	0.0488987312126564	-0.503450847630956\\
	0.051408514696362	-0.489091780763466\\
	0.0539186220452738	-0.486440435332005\\
	0.0564290691624739	-0.482015205331743\\
	0.058939871966069	-0.47943617476857\\
	0.0614510463899026	-0.47704899666711\\
	0.0639626083842691	-0.475460618265241\\
	0.0664745739166293	-0.472102586391879\\
	0.0689869589723279	-0.470658086170759\\
	0.0714997795553134	-0.470346263978835\\
	0.0740130516888602	-0.469252376218412\\
	0.0765267914162922	-0.462653549938676\\
	0.0790410148017098	-0.460770079535747\\
	0.0815557379307184	-0.459764088071833\\
	0.0840709769111597	-0.458530953433442\\
	0.0865867478738459	-0.456731519583586\\
	0.0891030669732958	-0.456029337917955\\
	0.0916199503884748	-0.454254016745248\\
	0.0941374143235364	-0.452723010043708\\
	0.0966554750085677	-0.446419644417872\\
	0.0991741487003373	-0.440032706824856\\
	0.101693451683047	-0.439768118799838\\
	0.104213400269085	-0.436932549570423\\
	0.106734010799786	-0.43668586574634\\
	0.10925529964619	-0.43555513474358\\
	0.111777283209808	-0.435192067670525\\
	0.11429997792339	-0.434574637352725\\
	0.116823400251696	-0.433038340591545\\
	0.119347566692275	-0.432698043887363\\
	0.12187249377624	-0.432077780564429\\
	0.124398198069055	-0.430828814266497\\
	0.126924696171319	-0.427696192357535\\
	0.129452004719563	-0.427475233819129\\
	0.131980140387041	-0.427230550983937\\
	0.134509119884533	-0.426226440316332\\
	0.137038959961148	-0.425982487094366\\
	0.139569677405137	-0.424959278354353\\
	0.142101289044703	-0.422665906040684\\
	0.144633811748821	-0.419819498572084\\
	0.147167262428064	-0.409312758704499\\
	0.149701658035431	-0.408695041734719\\
	0.152237015567176	-0.402436754976116\\
	0.154773352063657	-0.401329953509979\\
	0.157310684610171	-0.401210859736952\\
	0.159849030337808	-0.400385458341239\\
	0.162388406424307	-0.392394964662405\\
	0.164928830094918	-0.388784006812117\\
	0.167470318623264	-0.388182352595842\\
	0.170012889332219	-0.386660846993807\\
	0.172556559594787	-0.386027030157421\\
	0.175101346834981	-0.378539014546451\\
	0.177647268528723	-0.375321928831865\\
	0.180194342204734	-0.372785726274858\\
	0.182742585445444	-0.372504347957174\\
	0.1852920158879	-0.37204993866749\\
	0.187842651224683	-0.369885024703911\\
	0.190394509204837	-0.368864451531652\\
	0.192947607634794	-0.367897297054622\\
	0.195501964379319	-0.362801159201653\\
	0.198057597362455	-0.36001765130255\\
	0.200614524568471	-0.355937195956657\\
	0.203172764042833	-0.352543062180191\\
	0.205732333893164	-0.344779342104356\\
	0.208293252290225	-0.343060092733805\\
	0.210855537468901	-0.34190857985776\\
	0.213419207729192	-0.339966217994433\\
	0.215984281437215	-0.339092832652\\
	0.218550777026211	-0.339021735356271\\
	0.221118712997571	-0.337356396600504\\
	0.223688107921854	-0.335536722064377\\
	0.226258980439831	-0.333024364718427\\
	0.228831349263525	-0.331419491093271\\
	0.231405233177268	-0.330565108574721\\
	0.233980651038764	-0.329765411340231\\
	0.236557621780165	-0.32784650330418\\
	0.23913616440915	-0.327410286995195\\
	0.241716298010022	-0.324678462610852\\
	0.244298041744809	-0.322490525173062\\
	0.246881414854379	-0.321826064079718\\
	0.249466436659564	-0.31557028016472\\
	0.252053126562295	-0.315506645017016\\
	0.254641504046745	-0.314230639808863\\
	0.257231588680492	-0.313465950364408\\
	0.259823400115677	-0.31276450654141\\
	0.262416958090193	-0.311306387158015\\
	0.265012282428869	-0.30799621749045\\
	0.267609393044678	-0.306625757335571\\
	0.270208309939945	-0.301493981115764\\
	0.272809053207582	-0.300040245623132\\
	0.275411643032321	-0.2978003212649\\
	0.278016099691966	-0.295634266361344\\
	0.280622443558663	-0.294025050368195\\
	0.283230695100174	-0.289145804166292\\
	0.285840874881166	-0.286797146740155\\
	0.288453003564521	-0.281147875941762\\
	0.291067101912652	-0.277624491364128\\
	0.293683190788833	-0.27742511508965\\
	0.296301291158549	-0.274858988383951\\
	0.298921424090857	-0.274640590571908\\
	0.30154361075976	-0.272710076130561\\
	0.304167872445599	-0.27249476883647\\
	0.306794230536457	-0.270242383785798\\
	0.309422706529584	-0.268930647982109\\
	0.312053322032832	-0.266688696028032\\
	0.31468609876611	-0.264604329486847\\
	0.317321058562851	-0.263407137293183\\
	0.319958223371499	-0.261167430491579\\
	0.322597615257016	-0.260871448788058\\
	0.325239256402395	-0.257898846625932\\
	0.327883169110205	-0.253111201179554\\
	0.330529375804139	-0.246479598957041\\
	0.333177899030596	-0.239540658298697\\
	0.335828761460265	-0.237450510168376\\
	0.33848198588974	-0.230596711187954\\
	0.341137595243146	-0.230558123452921\\
	0.343795612573792	-0.230425427110515\\
	0.346456061065837	-0.229282984056617\\
	0.349118964035977	-0.221086090005004\\
	0.351784344935156	-0.219461170626093\\
	0.354452227350296	-0.21751219009384\\
	0.357122635006044	-0.213510416291088\\
	0.359795591766547	-0.211439633835023\\
	0.362471121637244	-0.21077018349727\\
	0.365149248766682	-0.206404571652543\\
	0.367829997448356	-0.201164336047481\\
	0.370513392122567	-0.200046726074386\\
	0.37319945737831	-0.199421931107737\\
	0.375888217955177	-0.194941238368478\\
	0.378579698745298	-0.193602894467314\\
	0.381273924795289	-0.189511289345529\\
	0.383970921308239	-0.185690788934371\\
	0.386670713645716	-0.184453640005487\\
	0.389373327329802	-0.183202696972997\\
	0.392078788045149	-0.182403494345704\\
	0.39478712164107	-0.18044479454554\\
	0.397498354133647	-0.179611582226247\\
	0.400212511707879	-0.177316930957934\\
	0.402929620719847	-0.176724575687448\\
	0.405649707698915	-0.17243850853829\\
	0.408372799349954	-0.172234200108097\\
	0.411098922555604	-0.169210775184654\\
	0.413828104378562	-0.161729810635455\\
	0.416560372063895	-0.156831025004067\\
	0.419295753041396	-0.155460573162646\\
	0.422034274927963	-0.154515962895464\\
	0.424775965530016	-0.15448473298792\\
	0.42752085284594	-0.146665848132448\\
	0.430268965068574	-0.146577029682843\\
	0.433020330587719	-0.131729980337553\\
	0.435774977992695	-0.130635171106306\\
	0.438532936074923	-0.127696524720507\\
	0.441294233830552	-0.126270075484823\\
	0.444058900463115	-0.121064716235935\\
	0.446826965386226	-0.116327269827141\\
	0.44959845822632	-0.114417606740962\\
	0.452373408825423	-0.113943022957939\\
	0.455151847243969	-0.100193926224318\\
	0.457933803763652	-0.0996180319868705\\
	0.460719308890325	-0.0945543922467435\\
	0.463508393356937	-0.0908354214991044\\
	0.466301088126511	-0.0907149908365811\\
	0.469097424395171	-0.0848668712126321\\
	0.471897433595214	-0.0845180200828143\\
	0.474701147398213	-0.0816237549876922\\
	0.477508597718189	-0.0814134960141885\\
	0.480319816714811	-0.0808079657071437\\
	0.483134836796651	-0.0801365258897866\\
	0.485953690624491	-0.078517700730535\\
	0.48877641111467	-0.0778461789728037\\
	0.491603031442494	-0.0764778462251441\\
	0.494433585045687	-0.0759347170091241\\
	0.497268105627901	-0.0581504725940438\\
	0.500106627162277	-0.0575711461928917\\
	0.502949183895058	-0.0572429774530413\\
	0.505795810349266	-0.0547510110167394\\
	0.508646541328425	-0.0537798463075279\\
	0.511501411920353	-0.0536222820452326\\
	0.514360457501001	-0.0416632196971887\\
	0.517223713738364	-0.0397561363433786\\
	0.520091216596443	-0.038523147158852\\
	0.522963002339279	-0.0373073045079983\\
	0.525839107535043	-0.0371018277362333\\
	0.528719569060194	-0.0318402683347406\\
	0.531604424103706	-0.031241621107115\\
	0.534493710171358	-0.0284753450219462\\
	0.537387465090095	-0.0248079133740687\\
	0.540285727012463	-0.0219754030185839\\
	0.543188534421109	-0.0197353290410461\\
	0.546095926133356	-0.0181652805346535\\
	0.549007941305861	-0.0148237461850103\\
	0.551924619439338	-0.0143041751020334\\
	0.554846000383364	-0.00771413604801706\\
	0.557772124341265	-0.00559221912082965\\
	0.560703031875083	0.00165448143306662\\
	0.563638763910625	0.00519051958976851\\
	0.566579361742592	0.00739128661005666\\
	0.569524867039805	0.00916885972029002\\
	0.57247532185051	0.0207809651534471\\
	0.575430768607773	0.0218468292982611\\
	0.578391250134974	0.0230933050086801\\
	0.581356809651386	0.0232244930050854\\
	0.584327490777854	0.0334884961899927\\
	0.587303337542575	0.035470304876967\\
	0.590284394386969	0.0362080397060998\\
	0.593270706171658	0.0395199088408692\\
	0.59626231818255	0.040216799764022\\
	0.599259276137027	0.0470647089384379\\
	0.602261626190238	0.047993186394063\\
	0.605269414941509	0.048102990011231\\
	0.608282689440867	0.0483174156694493\\
	0.611301497195671	0.0496862808327058\\
	0.61432588617737	0.0555388108262307\\
	0.617355904828379	0.0573624922460764\\
	0.620391602069078	0.0584152175657714\\
	0.623433027304938	0.0592452951144366\\
	0.626480230433776	0.0599167035227486\\
	0.629533261853141	0.0616818109163112\\
	0.632592172467837	0.0623639070063152\\
	0.635657013697583	0.0648660072631689\\
	0.638727837484811	0.0691908999892373\\
	0.641804696302616	0.0721052333776928\\
	0.644887643162843	0.0867077743567637\\
	0.647976731624335	0.0869696716578978\\
	0.651072015801326	0.0883788563794331\\
	0.654173550372004	0.0919176303609073\\
	0.657281390587218	0.0920504261405884\\
	0.660395592279369	0.0983745017728622\\
	0.663516211871457	0.113495505631199\\
	0.666643306386306	0.115450939720711\\
	0.669776933455966	0.117392238169399\\
	0.672917151331294	0.120118985604407\\
	0.676064018891723	0.120989846943083\\
	0.679217595655219	0.128411838006193\\
	0.682377941788433	0.130956546446609\\
	0.685545118117055	0.13383331292288\\
	0.688719186136362	0.134848555590838\\
	0.691900208021989	0.142135255143405\\
	0.6950882466409	0.143486482205225\\
	0.698283365562588	0.145054817500702\\
	0.70148562907049	0.148570169954083\\
	0.704695102173643	0.15293921472516\\
	0.707911850618564	0.154593702543371\\
	0.711135940901377	0.158009346942707\\
	0.714367440280187	0.158195072432675\\
	0.717606416787705	0.158379345425521\\
	0.720852939244133	0.160294818328011\\
	0.724107077270317	0.162307267381429\\
	0.727368901301169	0.170833544878407\\
	0.730638482599372	0.174055734564704\\
	0.733915893269371	0.174703690874504\\
	0.737201206271654	0.175768406149203\\
	0.740494495437342	0.176787322577895\\
	0.743795835483078	0.177489213366651\\
	0.747105302026245	0.178138456212248\\
	0.750422971600498	0.178935080863199\\
	0.753748921671638	0.183251510841184\\
	0.757083230653824	0.189434398808234\\
	0.760425977926141	0.190568679882763\\
	0.763777243849523	0.191047789583597\\
	0.767137109784048	0.196532785126707\\
	0.770505658106622	0.199701335534513\\
	0.773882972229037	0.202301524750509\\
	0.777269136616444	0.203939174598963\\
	0.780664236806234	0.209151188232081\\
	0.784068359427335	0.209672285597038\\
	0.787481592219955	0.21177834310962\\
	0.790904024055763	0.2134020849722\\
	0.794335744958528	0.214045326830601\\
	0.797776846125238	0.224002081266416\\
	0.801227419947692	0.229985875753213\\
	0.804687560034597	0.237278290352268\\
	0.808157361234175	0.241185077602568\\
	0.811636919657297	0.242263602656297\\
	0.815126332701156	0.245016030928288\\
	0.818625699073495	0.249443439929695\\
	0.822135118817414	0.257180324131249\\
	0.825654693336759	0.260240170111\\
	0.829184525422118	0.26559704565328\\
	0.832724719277444	0.266939560473812\\
	0.836275380547311	0.270606751163287\\
	0.839836616344843	0.276312859364578\\
	0.84340853528031	0.277634991006408\\
	0.846991247490428	0.27986352625308\\
	0.850584864668385	0.282439728461524\\
	0.854189500094598	0.283069868418582\\
	0.857805268668243	0.28339607834584\\
	0.861432286939572	0.288302068583958\\
	0.865070673143031	0.290060351348464\\
	0.868720547231228	0.291283914836574\\
	0.872382030909752	0.295938775995022\\
	0.876055247672883	0.29977226801566\\
	0.879740322840219	0.305853663814757\\
	0.883437383594245	0.305864586067559\\
	0.887146559018876	0.306151707195816\\
	0.890867980139002	0.314100847809433\\
	0.894601779961075	0.319255280434004\\
	0.898348093514753	0.325804845139705\\
	0.902107057895662	0.330931286052929\\
	0.905878812309285	0.335683901647997\\
	0.909663498116024	0.339429446946236\\
	0.913461258877492	0.341470577691853\\
	0.917272240404034	0.342175815451988\\
	0.921096590803564	0.343249649720586\\
	0.924934460531725	0.350263262865834\\
	0.928786002443434	0.354416436139263\\
	0.932651371845857	0.360324605154181\\
	0.936530726552855	0.364168295617884\\
	0.940424226940959	0.365861725159674\\
	0.944332036006919	0.367825255661779\\
	0.948254319426888	0.372404629014106\\
	0.952191245617287	0.375974439646906\\
	0.956142985797422	0.377732278050175\\
	0.960109714053904	0.394374357410503\\
	0.964091607406935	0.395857704281706\\
	0.968088845878538	0.406317292835233\\
	0.972101612562785	0.41060310348492\\
	0.976130093698097	0.412535636995419\\
	0.980174478741705	0.41659745201568\\
	0.984234960446325	0.420091554005581\\
	0.988311734939151	0.424314077596762\\
	0.992405001803236	0.427586034152478\\
	0.996514964161358	0.429851868147469\\
	1.00064182876245	0.430289336964415\\
	1.00478580607071	0.43549705050187\\
	1.00894711035745	0.438366125957692\\
	1.01312595979589	0.444326784501647\\
	1.01732257655883	0.444440463916263\\
	1.02153718691949	0.457267256245475\\
	1.02577002135555	0.46480624148318\\
	1.03002131465653	0.474658580477115\\
	1.03429130603461	0.476590440907596\\
	1.03858023923911	0.483643614517003\\
	1.04288836267464	0.485026065652376\\
	1.04721592952324	0.486353952721001\\
	1.05156319787049	0.491649960449297\\
	1.0559304308359	0.499098416807439\\
	1.06031789670761	0.510352411212733\\
	1.06472586908175	0.513701485224823\\
	1.06915462700647	0.520015368095547\\
	1.073604455131	0.521044143125476\\
	1.07807564385976	0.523256210445684\\
	1.08256848951196	0.535510669795035\\
	1.08708329448675	0.557218401365078\\
	1.09162036743417	0.559985770938392\\
	1.09618002343226	0.561075408920727\\
	1.10076258417051	0.580551942395457\\
	1.10536837813989	0.58192248992433\\
	1.10999774082987	0.58334853403884\\
	1.11465101493266	0.58666066792458\\
	1.11932855055492	0.587583353221653\\
	1.1240307054375	0.599749176344282\\
	1.1287578451833	0.60262604022407\\
	1.13351034349384	0.604816916127942\\
	1.1382885824148	0.60921408565922\\
	1.14309295259103	0.609289992995797\\
	1.14792385353143	0.619935818296501\\
	1.15278169388419	0.625088547638754\\
	1.15766689172283	0.628287594579611\\
	1.16257987484362	0.629686188170599\\
	1.16752108107494	0.63134953049188\\
	1.17249095859902	0.640552590724144\\
	1.17748996628692	0.646371424836593\\
	1.18251857404712	0.653922208068464\\
	1.18757726318858	0.655676106705449\\
	1.19266652679902	0.656008257957676\\
	1.19778687013904	0.656424887971949\\
	1.202938811053	0.672799707096243\\
	1.20812288039752	0.675028098518475\\
	1.21333962248852	0.682326448334949\\
	1.21858959556766	0.695285083211571\\
	1.22387337228946	0.707486699969536\\
	1.22919154022989	0.70870494919263\\
	1.23454470241787	0.708797860756294\\
	1.23993347789074	0.713620323019113\\
	1.24535850227512	0.716016610472706\\
	1.25082042839456	0.719445692698882\\
	1.25631992690541	0.733139374349177\\
	1.26185768696257	0.755699957319594\\
	1.2674344169169	0.774804217413259\\
	1.27305084504592	0.776116449025706\\
	1.2787077203199	0.781115303003619\\
	1.28440581320546	0.781831821819574\\
	1.29014591650869	0.809349374934653\\
	1.29592884626043	0.817018664205463\\
	1.30175544264608	0.818885012300317\\
	1.3076265709828	0.821231431252137\\
	1.31354312274688	0.824137440230584\\
	1.31950601665464	0.824192829588628\\
	1.32551619980006	0.834767230833228\\
	1.33157464885285	0.836966868417355\\
	1.33768237132088	0.838267843874307\\
	1.34384040688121	0.847346373220013\\
	1.35004982878413	0.848952637693831\\
	1.35631174533525	0.849151287010985\\
	1.36262730146088	0.862780717542319\\
	1.36899768036234	0.866212754408943\\
	1.37542410526545	0.879059317256315\\
	1.38190784127181	0.881772050151295\\
	1.38845019731915	0.88452243685138\\
	1.39505252825855	0.88846216714822\\
	1.40171623705705	0.891692904554904\\
	1.40844277713489	0.891923512808063\\
	1.41523365484736	0.89623146733701\\
	1.42209043212232	0.897726104927005\\
	1.42901472926514	0.902529128117427\\
	1.43600822794418	0.911963067752306\\
	1.4430726743709	0.913950228345993\\
	1.45020988269016	0.9227800585236\\
	1.45742173859765	0.92617591612135\\
	1.46471020320306	0.94280625410409\\
	1.47207731715937	0.961403977640544\\
	1.47952520508066	0.964895452030962\\
	1.48705608027317	0.969601366879354\\
	1.49467224980662	0.979435626728488\\
	1.50237611995585	0.98033190122613\\
	1.51017020204582	0.990966681399011\\
	1.5180571187365	0.992463118629588\\
	1.52603961078823	1.00646639523391\\
	1.53412054435255	1.01406807865645\\
	1.54230291883832	1.01804599499751\\
	1.55058987540889	1.01828064553269\\
	1.55898470617226	1.02237928733777\\
	1.56749086413344	1.02602641910962\\
	1.57611197398666	1.02844151004249\\
	1.58485184383408	1.03029532558989\\
	1.5937144779288	1.04634861541197\\
	1.60270409055176	1.04967572624812\\
	1.61182512114663	1.05068636872038\\
	1.62108225085241	1.05225707192981\\
	1.63048042059242	1.0539933844893\\
	1.64002485089967	1.05893121092781\\
	1.64972106368336	1.076251920504\\
	1.65957490617026	1.08126908476926\\
	1.66959257728819	1.10332753936153\\
	1.67978065679813	1.11576004359751\\
	1.69014613752747	1.12114803651995\\
	1.70069646111091	1.12235825095517\\
	1.71143955770936	1.13174832338256\\
	1.72238389025269	1.16647329389711\\
	1.7335385038418	1.16732335892425\\
	1.74491308105249	1.16854805579605\\
	1.75651800401192	1.16916299716666\\
	1.76836442427216	1.22585559777016\\
	1.78046434169203	1.22735209639624\\
	1.79283069376375	1.23617887893299\\
	1.80547745709715	1.24078625420362\\
	1.81841976311127	1.24481252993954\\
	1.83167403040018	1.24615052681335\\
	1.8452581167555	1.24769299680508\\
	1.85919149447187	1.25257233482587\\
	1.87349545336949	1.25278881303882\\
	1.88819333698851	1.26841218942202\\
	1.903310818709	1.32099067678153\\
	1.91887622621658	1.32749705557705\\
	1.93492092488739	1.3308655405456\\
	1.95147977347586	1.34175545406324\\
	1.96859166918659	1.34999061918106\\
	1.98630020412943	1.35417768064171\\
	2.0046544617651	1.37197665910762\\
	2.02370999093497	1.3944406347012\\
	2.04353000743986	1.39453184747673\\
	2.0641868904004	1.44623198128065\\
	2.08576406509235	1.45374759839253\\
	2.10835839916911	1.46541916112425\\
	2.1320832908065	1.46992615325619\\
	2.15707270447901	1.4795828667948\\
	2.18348652800656	1.50462730217432\\
	2.21151780918668	1.52060448013998\\
	2.24140272760495	1.54388878408154\\
	2.27343465094278	1.57903399228086\\
	2.30798447494596	1.76428308577784\\
	2.34553097080668	1.78797790196821\\
	2.38670773449225	1.78962441535239\\
	2.43237905858445	1.82440636770425\\
	2.48376929325054	1.86319418919015\\
	2.54269881939905	1.95824783351589\\
	2.61205414122928	2.12971292858433\\
	2.69684426087813	2.16019927187753\\
	2.80703376834381	2.27952602161507\\
	2.96773792534179	2.33417234503335\\
	3.29052673149193	2.57383005615403\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(-2.3in,0.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-2.84840455620852\\
	3.29052673149193	3.82467466064953\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.195787230251491\\
	0.674490585111509	1.17205733469247\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.61280716126396\\
	-2.96773792534178	-3.16588280309697\\
	-2.8070337683438	-3.11232682488909\\
	-2.69684426087813	-2.8215241853036\\
	-2.61205414122928	-2.13325205459092\\
	-2.54269881939905	-2.08504452020433\\
	-2.48376929325053	-2.06474770747404\\
	-2.43237905858445	-2.06334475670667\\
	-2.38670773449225	-2.02805334155564\\
	-2.34553097080667	-2.00743620471677\\
	-2.30798447494596	-2.00244069646116\\
	-2.27343465094278	-1.95503647886793\\
	-2.24140272760495	-1.92391411454996\\
	-2.21151780918668	-1.91200658360318\\
	-2.18348652800656	-1.89822174065439\\
	-2.15707270447901	-1.8917182960154\\
	-2.1320832908065	-1.80277442591107\\
	-2.10835839916911	-1.76756946037746\\
	-2.08576406509235	-1.69279311069928\\
	-2.0641868904004	-1.66054417752627\\
	-2.04353000743986	-1.63440063193891\\
	-2.02370999093497	-1.61887791933691\\
	-2.0046544617651	-1.5882564980598\\
	-1.98630020412943	-1.57198882553851\\
	-1.96859166918659	-1.55781410177488\\
	-1.95147977347586	-1.55561600547511\\
	-1.93492092488739	-1.54904322912816\\
	-1.91887622621658	-1.50877552313715\\
	-1.903310818709	-1.5084003714831\\
	-1.88819333698851	-1.48043654518148\\
	-1.87349545336949	-1.45673976181278\\
	-1.85919149447187	-1.44802703132286\\
	-1.8452581167555	-1.44799921198914\\
	-1.83167403040018	-1.42596193756812\\
	-1.81841976311127	-1.3830334614146\\
	-1.80547745709715	-1.36139792328815\\
	-1.79283069376375	-1.35813004970681\\
	-1.78046434169203	-1.35744302595142\\
	-1.76836442427216	-1.32715872701418\\
	-1.75651800401192	-1.2924419507673\\
	-1.74491308105249	-1.29092570025636\\
	-1.7335385038418	-1.26299825094493\\
	-1.72238389025269	-1.25856078180745\\
	-1.71143955770936	-1.2509912083222\\
	-1.70069646111091	-1.24838209232544\\
	-1.69014613752747	-1.23171423587411\\
	-1.67978065679813	-1.2303711742525\\
	-1.66959257728819	-1.2285601305878\\
	-1.65957490617026	-1.2250148890326\\
	-1.64972106368336	-1.20949648673921\\
	-1.64002485089967	-1.20390883334495\\
	-1.63048042059242	-1.18489299283944\\
	-1.62108225085241	-1.17631385966246\\
	-1.61182512114663	-1.17519324708888\\
	-1.60270409055176	-1.17477870410766\\
	-1.5937144779288	-1.17257597243374\\
	-1.58485184383408	-1.15467995993403\\
	-1.57611197398666	-1.13860658293398\\
	-1.56749086413344	-1.1175802258835\\
	-1.55898470617226	-1.11188198247121\\
	-1.55058987540889	-1.11013196887016\\
	-1.54230291883832	-1.10859307482224\\
	-1.53412054435255	-1.10773181636453\\
	-1.52603961078823	-1.10408062469796\\
	-1.5180571187365	-1.09886539732401\\
	-1.51017020204582	-1.09145302373263\\
	-1.50237611995585	-1.07813928983708\\
	-1.49467224980662	-1.07398420664487\\
	-1.48705608027317	-1.07302941408606\\
	-1.47952520508066	-1.071276663301\\
	-1.47207731715937	-1.06743041901494\\
	-1.46471020320306	-1.05128233618749\\
	-1.45742173859765	-1.05117466641808\\
	-1.45020988269016	-1.04450775096635\\
	-1.4430726743709	-1.04092269639594\\
	-1.43600822794418	-1.03962922894902\\
	-1.42901472926514	-1.03391250911885\\
	-1.42209043212232	-1.02414702915339\\
	-1.41523365484736	-1.01355801833547\\
	-1.40844277713489	-0.992979290494467\\
	-1.40171623705705	-0.98014372514784\\
	-1.39505252825855	-0.972828094305295\\
	-1.38845019731915	-0.971955372550179\\
	-1.38190784127181	-0.970779497320528\\
	-1.37542410526545	-0.969286892529469\\
	-1.36899768036234	-0.961230949176503\\
	-1.36262730146088	-0.958552930589107\\
	-1.35631174533525	-0.956512776543031\\
	-1.35004982878413	-0.94975346720845\\
	-1.34384040688121	-0.94651220197278\\
	-1.33768237132088	-0.943211314227603\\
	-1.33157464885285	-0.941384309027294\\
	-1.32551619980006	-0.932868482207217\\
	-1.31950601665464	-0.920376070185611\\
	-1.31354312274688	-0.915479699233162\\
	-1.3076265709828	-0.900058870165511\\
	-1.30175544264608	-0.890472412906525\\
	-1.29592884626043	-0.88847925102732\\
	-1.29014591650869	-0.880996553547571\\
	-1.28440581320546	-0.874239553963218\\
	-1.27870772031991	-0.863139812047584\\
	-1.27305084504592	-0.855195505945495\\
	-1.26743441691691	-0.839407615400557\\
	-1.26185768696257	-0.839217143398683\\
	-1.25631992690541	-0.829528137603134\\
	-1.25082042839456	-0.809449438755348\\
	-1.24535850227512	-0.803836731147569\\
	-1.23993347789074	-0.79204351886299\\
	-1.23454470241787	-0.777956775652557\\
	-1.22919154022989	-0.771616201644099\\
	-1.22387337228946	-0.762656833982602\\
	-1.21858959556766	-0.761121166134942\\
	-1.21333962248852	-0.759029062219361\\
	-1.20812288039752	-0.757648711543723\\
	-1.202938811053	-0.750280392552065\\
	-1.19778687013904	-0.739822310611448\\
	-1.19266652679902	-0.739150314965462\\
	-1.18757726318858	-0.739099306003493\\
	-1.18251857404712	-0.730563332391496\\
	-1.17748996628693	-0.720648435340702\\
	-1.17249095859902	-0.710887062921623\\
	-1.16752108107494	-0.710811547891257\\
	-1.16257987484362	-0.706490441697773\\
	-1.15766689172283	-0.697833679077046\\
	-1.15278169388419	-0.69345178080706\\
	-1.14792385353143	-0.693320781866736\\
	-1.14309295259103	-0.685790050520729\\
	-1.1382885824148	-0.681637296356396\\
	-1.13351034349384	-0.679681875486189\\
	-1.1287578451833	-0.672042530781797\\
	-1.1240307054375	-0.665649458137144\\
	-1.11932855055492	-0.665331049063609\\
	-1.11465101493266	-0.6631360987341\\
	-1.10999774082987	-0.654116916369746\\
	-1.10536837813989	-0.651863729349627\\
	-1.10076258417051	-0.649268116797571\\
	-1.09618002343226	-0.639229572312315\\
	-1.09162036743417	-0.63300605626033\\
	-1.08708329448675	-0.62670020729893\\
	-1.08256848951196	-0.623716360919069\\
	-1.07807564385976	-0.612548333425454\\
	-1.073604455131	-0.60628146316859\\
	-1.06915462700647	-0.606202787041858\\
	-1.06472586908175	-0.60404332777502\\
	-1.06031789670761	-0.591753137666492\\
	-1.0559304308359	-0.584817473481949\\
	-1.05156319787049	-0.579234871517349\\
	-1.04721592952324	-0.578600158816458\\
	-1.04288836267464	-0.572994297838939\\
	-1.03858023923911	-0.570584980035821\\
	-1.03429130603461	-0.552890574781878\\
	-1.03002131465653	-0.547447069334598\\
	-1.02577002135555	-0.541867107985111\\
	-1.02153718691949	-0.539292121929663\\
	-1.01732257655883	-0.537964761932056\\
	-1.01312595979589	-0.536195056089207\\
	-1.00894711035745	-0.535248564959867\\
	-1.00478580607071	-0.530211391778586\\
	-1.00064182876245	-0.528923173802453\\
	-0.996514964161358	-0.528631729133797\\
	-0.992405001803236	-0.527102161555328\\
	-0.988311734939151	-0.525873088395716\\
	-0.984234960446325	-0.524634402886863\\
	-0.980174478741705	-0.512394650505586\\
	-0.976130093698097	-0.510764590858959\\
	-0.972101612562785	-0.508649727067046\\
	-0.968088845878538	-0.507314044129163\\
	-0.964091607406935	-0.503902167545314\\
	-0.960109714053904	-0.498746656610019\\
	-0.956142985797422	-0.497557387863126\\
	-0.952191245617287	-0.495167109903071\\
	-0.948254319426888	-0.488543001945233\\
	-0.944332036006919	-0.483120584543152\\
	-0.940424226940959	-0.475175418005589\\
	-0.936530726552855	-0.459721557108646\\
	-0.932651371845857	-0.454996207045018\\
	-0.928786002443434	-0.451515443967103\\
	-0.924934460531725	-0.444636645558169\\
	-0.921096590803564	-0.435191884734709\\
	-0.917272240404034	-0.430624250366614\\
	-0.913461258877492	-0.430615884447738\\
	-0.909663498116024	-0.428250903043683\\
	-0.905878812309285	-0.427897724421602\\
	-0.902107057895662	-0.406642552634626\\
	-0.898348093514753	-0.404225632860697\\
	-0.894601779961075	-0.399164560443664\\
	-0.890867980139002	-0.393631562268953\\
	-0.887146559018876	-0.391208400641811\\
	-0.883437383594245	-0.387805747191676\\
	-0.879740322840219	-0.382446362983086\\
	-0.876055247672883	-0.37886878582495\\
	-0.872382030909752	-0.377270725082099\\
	-0.868720547231228	-0.376591676679703\\
	-0.865070673143031	-0.367578666053526\\
	-0.861432286939572	-0.356221579312157\\
	-0.857805268668243	-0.352219518221097\\
	-0.854189500094598	-0.350906351121067\\
	-0.850584864668385	-0.350622671295461\\
	-0.846991247490428	-0.347889848941202\\
	-0.84340853528031	-0.336373212523852\\
	-0.839836616344843	-0.328745831761917\\
	-0.836275380547311	-0.327825809289836\\
	-0.832724719277444	-0.326219613773009\\
	-0.829184525422118	-0.326153749828881\\
	-0.825654693336759	-0.325144550519734\\
	-0.822135118817414	-0.324007210230716\\
	-0.818625699073495	-0.318819839108058\\
	-0.815126332701156	-0.313704363976138\\
	-0.811636919657297	-0.30956828889943\\
	-0.808157361234175	-0.309315466527205\\
	-0.804687560034597	-0.308493494551561\\
	-0.801227419947692	-0.306720190082274\\
	-0.797776846125238	-0.293503326510474\\
	-0.794335744958528	-0.290965775126631\\
	-0.790904024055763	-0.289221357610422\\
	-0.787481592219955	-0.287828604506356\\
	-0.784068359427335	-0.287514171312377\\
	-0.780664236806234	-0.286641058417157\\
	-0.777269136616444	-0.284520995937556\\
	-0.773882972229037	-0.283482771854543\\
	-0.770505658106622	-0.281183687415556\\
	-0.767137109784048	-0.281082489504825\\
	-0.763777243849523	-0.281004735621912\\
	-0.760425977926141	-0.270038485310246\\
	-0.757083230653824	-0.264938833341989\\
	-0.753748921671638	-0.262881289297779\\
	-0.750422971600498	-0.256971371832741\\
	-0.747105302026245	-0.254819361945652\\
	-0.743795835483078	-0.253836738176957\\
	-0.740494495437342	-0.252770666601138\\
	-0.737201206271654	-0.251923999950393\\
	-0.733915893269371	-0.247588153156199\\
	-0.730638482599372	-0.246368769428596\\
	-0.727368901301169	-0.24456756108249\\
	-0.724107077270317	-0.240942222969767\\
	-0.720852939244133	-0.240640271325878\\
	-0.717606416787706	-0.237672262310257\\
	-0.714367440280188	-0.232559448682251\\
	-0.711135940901377	-0.227102191069857\\
	-0.707911850618564	-0.217668348425142\\
	-0.704695102173643	-0.215425414620097\\
	-0.70148562907049	-0.214597702335752\\
	-0.698283365562588	-0.214353769377074\\
	-0.695088246640901	-0.209097901917244\\
	-0.691900208021989	-0.206520301268762\\
	-0.688719186136363	-0.206513572521435\\
	-0.685545118117055	-0.205928575325148\\
	-0.682377941788434	-0.203560934976687\\
	-0.679217595655219	-0.203534374139994\\
	-0.676064018891723	-0.196095431437551\\
	-0.672917151331294	-0.19547902906543\\
	-0.669776933455966	-0.1902378866779\\
	-0.666643306386306	-0.189431554802937\\
	-0.663516211871457	-0.18482216016007\\
	-0.660395592279369	-0.181351430081854\\
	-0.657281390587217	-0.181086500392296\\
	-0.654173550372003	-0.180490188347969\\
	-0.651072015801326	-0.176477199447664\\
	-0.647976731624334	-0.175360544497485\\
	-0.644887643162843	-0.175294093770161\\
	-0.641804696302616	-0.174124734253051\\
	-0.638727837484811	-0.165811289840922\\
	-0.635657013697583	-0.165225421597536\\
	-0.632592172467837	-0.164968840681143\\
	-0.62953326185314	-0.15929905569526\\
	-0.626480230433775	-0.157680413465654\\
	-0.623433027304938	-0.156218937907654\\
	-0.620391602069078	-0.154482392729075\\
	-0.617355904828379	-0.149921561504995\\
	-0.61432588617737	-0.148947783058452\\
	-0.611301497195671	-0.148047701340129\\
	-0.608282689440867	-0.147223047095325\\
	-0.605269414941509	-0.146412974631565\\
	-0.602261626190238	-0.137877250665083\\
	-0.599259276137027	-0.13714304448475\\
	-0.59626231818255	-0.134879800248327\\
	-0.593270706171658	-0.11873918862278\\
	-0.590284394386969	-0.117323414511345\\
	-0.587303337542575	-0.116488836735387\\
	-0.584327490777854	-0.112858672937546\\
	-0.581356809651386	-0.112752917558826\\
	-0.578391250134974	-0.106976142866135\\
	-0.575430768607773	-0.103703993321673\\
	-0.57247532185051	-0.102300168581023\\
	-0.569524867039805	-0.0982407925768132\\
	-0.566579361742592	-0.094880138645045\\
	-0.563638763910625	-0.083152986471207\\
	-0.560703031875083	-0.0807095971822078\\
	-0.557772124341265	-0.0733694619417723\\
	-0.554846000383364	-0.0701540416672842\\
	-0.551924619439338	-0.0696129251518981\\
	-0.549007941305861	-0.0649134335718696\\
	-0.546095926133356	-0.0616142722622699\\
	-0.543188534421109	-0.0421044761138416\\
	-0.540285727012463	-0.0336592640948076\\
	-0.537387465090095	-0.0294971751108701\\
	-0.534493710171358	-0.0277876750572134\\
	-0.531604424103706	-0.020956647688401\\
	-0.528719569060194	-0.0179072388257019\\
	-0.525839107535043	-0.0170035108377712\\
	-0.522963002339279	-0.0162692546576329\\
	-0.520091216596443	-0.016240073828782\\
	-0.517223713738364	-0.0125753564595867\\
	-0.514360457501001	-0.0105183484410949\\
	-0.511501411920353	-0.00965493439293874\\
	-0.508646541328425	-0.00793768031988315\\
	-0.505795810349266	-0.00627831120417606\\
	-0.502949183895058	-0.00582492014552623\\
	-0.500106627162277	-0.00437652860086513\\
	-0.497268105627901	0.00588415518683418\\
	-0.494433585045687	0.00726226877084645\\
	-0.491603031442494	0.0100759339384802\\
	-0.48877641111467	0.018461253385538\\
	-0.485953690624491	0.0243092860164978\\
	-0.483134836796651	0.0245317726195653\\
	-0.480319816714811	0.0332962044483249\\
	-0.477508597718189	0.0341264553828808\\
	-0.474701147398213	0.0349955649683031\\
	-0.471897433595214	0.035107387206622\\
	-0.469097424395171	0.0354987095867988\\
	-0.466301088126511	0.0400060995024499\\
	-0.463508393356937	0.0417907727560049\\
	-0.460719308890325	0.0444934415457411\\
	-0.457933803763652	0.044769597981452\\
	-0.455151847243969	0.0491732638030758\\
	-0.452373408825423	0.0504196740960175\\
	-0.44959845822632	0.0516474956367162\\
	-0.446826965386226	0.0547556431599368\\
	-0.444058900463115	0.0560404881137746\\
	-0.441294233830552	0.0563009866010278\\
	-0.438532936074923	0.05731571599819\\
	-0.435774977992695	0.06301381967351\\
	-0.433020330587719	0.0775638169780374\\
	-0.430268965068574	0.0824476911107067\\
	-0.42752085284594	0.0973519012817608\\
	-0.424775965530016	0.100266835054676\\
	-0.422034274927963	0.104419506572199\\
	-0.419295753041396	0.117216496649024\\
	-0.416560372063895	0.119976840952134\\
	-0.413828104378562	0.127278684443983\\
	-0.411098922555604	0.127446891558189\\
	-0.408372799349954	0.127803551516692\\
	-0.405649707698915	0.133035565042945\\
	-0.402929620719847	0.137340896677838\\
	-0.400212511707879	0.141267645211314\\
	-0.397498354133647	0.147500707683446\\
	-0.39478712164107	0.15040030802617\\
	-0.39207878804515	0.155322122433073\\
	-0.389373327329802	0.157748589863531\\
	-0.386670713645716	0.158445314320617\\
	-0.383970921308239	0.165768234639524\\
	-0.381273924795289	0.166708677674869\\
	-0.378579698745298	0.16856509541113\\
	-0.375888217955178	0.169361584198587\\
	-0.37319945737831	0.170035380460898\\
	-0.370513392122567	0.172350015664839\\
	-0.367829997448356	0.17778215283856\\
	-0.365149248766682	0.18031402354444\\
	-0.362471121637244	0.181596643101846\\
	-0.359795591766547	0.185215998454613\\
	-0.357122635006044	0.186297284135652\\
	-0.354452227350296	0.187070201782649\\
	-0.351784344935156	0.190541119146052\\
	-0.349118964035977	0.192015011458253\\
	-0.346456061065837	0.193718943117784\\
	-0.343795612573792	0.195935356966143\\
	-0.341137595243146	0.207478561577861\\
	-0.33848198588974	0.209060305647751\\
	-0.335828761460265	0.212425455399958\\
	-0.333177899030597	0.214289555628786\\
	-0.33052937580414	0.215203357214677\\
	-0.327883169110205	0.215294665999396\\
	-0.325239256402395	0.221596109183954\\
	-0.322597615257016	0.222607722629618\\
	-0.319958223371499	0.224829988215237\\
	-0.317321058562851	0.225383160126464\\
	-0.31468609876611	0.2283057787636\\
	-0.312053322032832	0.228592643002181\\
	-0.309422706529584	0.229426734111442\\
	-0.306794230536457	0.231285092325503\\
	-0.304167872445599	0.233338004056571\\
	-0.30154361075976	0.236884804220243\\
	-0.298921424090857	0.237659016868336\\
	-0.296301291158549	0.240310319202832\\
	-0.293683190788832	0.243318687635423\\
	-0.291067101912651	0.243993162559463\\
	-0.288453003564521	0.245945107839139\\
	-0.285840874881166	0.250830440326196\\
	-0.283230695100174	0.253214346743824\\
	-0.280622443558663	0.256524165409385\\
	-0.278016099691966	0.265423702998082\\
	-0.275411643032321	0.266033547173362\\
	-0.272809053207582	0.267134473196818\\
	-0.270208309939945	0.273165679660918\\
	-0.267609393044678	0.273938891270009\\
	-0.265012282428869	0.281139236827598\\
	-0.262416958090193	0.295109146549289\\
	-0.259823400115677	0.298241098648583\\
	-0.257231588680492	0.299056559893317\\
	-0.254641504046745	0.302303245307746\\
	-0.252053126562294	0.306903510386669\\
	-0.249466436659564	0.309698574713268\\
	-0.246881414854378	0.313057884585026\\
	-0.244298041744808	0.323255301182892\\
	-0.241716298010022	0.327300825362139\\
	-0.23913616440915	0.330536963797524\\
	-0.236557621780165	0.332405271702927\\
	-0.233980651038764	0.33471997070074\\
	-0.231405233177268	0.335609104430612\\
	-0.228831349263525	0.339306401357515\\
	-0.226258980439831	0.34017719241713\\
	-0.223688107921854	0.345058259216345\\
	-0.221118712997571	0.348058752044033\\
	-0.218550777026211	0.352000441157632\\
	-0.215984281437215	0.352191041944087\\
	-0.213419207729192	0.353673007472142\\
	-0.210855537468901	0.353701413894924\\
	-0.208293252290225	0.354684591843428\\
	-0.205732333893164	0.364898469470982\\
	-0.203172764042833	0.36652053588673\\
	-0.200614524568471	0.367999409709238\\
	-0.198057597362455	0.371126316878803\\
	-0.195501964379319	0.372465739408824\\
	-0.192947607634794	0.375763561116671\\
	-0.190394509204837	0.38160412112187\\
	-0.187842651224683	0.384598851962833\\
	-0.1852920158879	0.393355509508975\\
	-0.182742585445444	0.39662147351406\\
	-0.180194342204734	0.398389998782396\\
	-0.177647268528723	0.399461428133795\\
	-0.175101346834981	0.401122002290257\\
	-0.172556559594787	0.401350655875306\\
	-0.170012889332219	0.405221220942847\\
	-0.167470318623264	0.406272470043292\\
	-0.164928830094918	0.408013992260734\\
	-0.162388406424307	0.410009713767149\\
	-0.159849030337808	0.413239288329186\\
	-0.157310684610171	0.418007669549169\\
	-0.154773352063657	0.419112692422242\\
	-0.152237015567176	0.425213323857715\\
	-0.149701658035431	0.425945696091985\\
	-0.147167262428064	0.426820750410809\\
	-0.144633811748821	0.428072830052519\\
	-0.142101289044703	0.428699024021643\\
	-0.139569677405137	0.429117049116682\\
	-0.137038959961148	0.433370459760151\\
	-0.134509119884533	0.434479469983901\\
	-0.131980140387041	0.438768089693038\\
	-0.129452004719563	0.438934679239604\\
	-0.126924696171319	0.44147761774099\\
	-0.124398198069055	0.441514398933434\\
	-0.12187249377624	0.442634417129949\\
	-0.119347566692275	0.445036823539727\\
	-0.116823400251696	0.44553408248675\\
	-0.11429997792339	0.446118089162737\\
	-0.111777283209808	0.447107314287393\\
	-0.10925529964619	0.447415992158404\\
	-0.106734010799786	0.447600345322551\\
	-0.104213400269085	0.450483617595097\\
	-0.101693451683047	0.450575587391797\\
	-0.0991741487003373	0.450855753428525\\
	-0.0966554750085677	0.453275356864403\\
	-0.0941374143235364	0.456587967613408\\
	-0.0916199503884748	0.461254104448947\\
	-0.0891030669732958	0.461920568167049\\
	-0.0865867478738459	0.462340530505928\\
	-0.0840709769111597	0.462950161276486\\
	-0.0815557379307184	0.464151547403901\\
	-0.0790410148017098	0.466715583817358\\
	-0.0765267914162924	0.469654163545272\\
	-0.0740130516888603	0.470047402433432\\
	-0.0714997795553136	0.471312613383751\\
	-0.0689869589723281	0.47367103038264\\
	-0.0664745739166295	0.478917673559065\\
	-0.0639626083842693	0.481734850805389\\
	-0.0614510463899027	0.488336477331016\\
	-0.0589398719660691	0.49535393921865\\
	-0.0564290691624741	0.49682915711665\\
	-0.053918622045274	0.499880065164111\\
	-0.0514085146963621	0.500578204476512\\
	-0.0488987312126565	0.50737464204255\\
	-0.04638925570539	0.507819785849665\\
	-0.0438800722994012	0.512027293711422\\
	-0.0413711651324277	0.516819224098091\\
	-0.0388625183544005	0.517261107337626\\
	-0.0363541161267396	0.51741491365868\\
	-0.0338459426216513	0.517543119692326\\
	-0.0313379820214266	0.520984403477524\\
	-0.0288302185177405	0.525480816052139\\
	-0.0263226363109528	0.537483725722407\\
	-0.0238152196094095	0.538931370660418\\
	-0.0213079526287455	0.540597698477456\\
	-0.0188008195911877	0.540989307493169\\
	-0.0162938047248593	0.544985799288868\\
	-0.0137868922630843	0.545469764132226\\
	-0.0112800664436931	0.54667808527339\\
	-0.00877331150832819	0.547673575216235\\
	-0.00626661170175047	0.554265100061601\\
	-0.00375995127114593	0.556909237433312\\
	-0.00125331446543256	0.557068090644305\\
	0.00125331446543242	0.56795693990104\\
	0.0037599512711458	0.568389173588245\\
	0.00626661170175034	0.568573104270502\\
	0.00877331150832805	0.571577827095752\\
	0.011280066443693	0.572386383140414\\
	0.0137868922630841	0.573281618690755\\
	0.0162938047248591	0.579664719584687\\
	0.0188008195911875	0.581687276650942\\
	0.0213079526287453	0.586468887629517\\
	0.0238152196094093	0.590479815903823\\
	0.0263226363109526	0.594210603612398\\
	0.0288302185177404	0.596991086292061\\
	0.0313379820214265	0.59965096978584\\
	0.0338459426216512	0.60251699179603\\
	0.0363541161267395	0.603165061431647\\
	0.0388625183544004	0.60325225712873\\
	0.0413711651324276	0.603938403059081\\
	0.043880072299401	0.6049045808986\\
	0.0463892557053898	0.605071946999941\\
	0.0488987312126564	0.609771190783005\\
	0.051408514696362	0.611508752338925\\
	0.0539186220452738	0.618302501647453\\
	0.0564290691624739	0.618605042606739\\
	0.058939871966069	0.620368410041731\\
	0.0614510463899026	0.622100670622318\\
	0.0639626083842691	0.622171033502989\\
	0.0664745739166293	0.626694358175981\\
	0.0689869589723279	0.627857792367283\\
	0.0714997795553134	0.63034745061744\\
	0.0740130516888602	0.63082375955536\\
	0.0765267914162922	0.632371197563911\\
	0.0790410148017098	0.638411280680068\\
	0.0815557379307184	0.640469673179005\\
	0.0840709769111597	0.644167657287633\\
	0.0865867478738459	0.644738428702276\\
	0.0891030669732958	0.654077365215008\\
	0.0916199503884748	0.654678760684826\\
	0.0941374143235364	0.654985587309655\\
	0.0966554750085677	0.655739675098457\\
	0.0991741487003373	0.657387316163458\\
	0.101693451683047	0.66440145862068\\
	0.104213400269085	0.666554183392908\\
	0.106734010799786	0.671830162102593\\
	0.10925529964619	0.672084906921453\\
	0.111777283209808	0.672692131840234\\
	0.11429997792339	0.673493705759143\\
	0.116823400251696	0.674403031332617\\
	0.119347566692275	0.677113261995977\\
	0.12187249377624	0.679352561451223\\
	0.124398198069055	0.683821636010976\\
	0.126924696171319	0.690873490268617\\
	0.129452004719563	0.693055057073484\\
	0.131980140387041	0.6992581138869\\
	0.134509119884533	0.703614251944362\\
	0.137038959961148	0.707649346682839\\
	0.139569677405137	0.708597491146571\\
	0.142101289044703	0.710563495579561\\
	0.144633811748821	0.711046802472369\\
	0.147167262428064	0.71313037241853\\
	0.149701658035431	0.715314688577299\\
	0.152237015567176	0.718396856742343\\
	0.154773352063657	0.721926247759905\\
	0.157310684610171	0.723291075864689\\
	0.159849030337808	0.726156303594571\\
	0.162388406424307	0.726439441873048\\
	0.164928830094918	0.72651630401057\\
	0.167470318623264	0.730704493235427\\
	0.170012889332219	0.731276828982033\\
	0.172556559594787	0.733939838392876\\
	0.175101346834981	0.734343384277396\\
	0.177647268528723	0.737723708416376\\
	0.180194342204734	0.743514968920997\\
	0.182742585445444	0.747783871947036\\
	0.1852920158879	0.750219003194991\\
	0.187842651224683	0.756678130672308\\
	0.190394509204837	0.757458630930623\\
	0.192947607634794	0.760194273850429\\
	0.195501964379319	0.762694642825867\\
	0.198057597362455	0.76469707116708\\
	0.200614524568471	0.76913933584446\\
	0.203172764042833	0.771746242146973\\
	0.205732333893164	0.77251884374145\\
	0.208293252290225	0.772535714473622\\
	0.210855537468901	0.773302517019051\\
	0.213419207729192	0.78195046872197\\
	0.215984281437215	0.782222425969437\\
	0.218550777026211	0.782552949535091\\
	0.221118712997571	0.783371389686819\\
	0.223688107921854	0.785841348541487\\
	0.226258980439831	0.787652402037703\\
	0.228831349263525	0.79172088455174\\
	0.231405233177268	0.79195403974596\\
	0.233980651038764	0.791972885095444\\
	0.236557621780165	0.797058870184957\\
	0.23913616440915	0.800292020396912\\
	0.241716298010022	0.800506122397088\\
	0.244298041744809	0.802907729206668\\
	0.246881414854379	0.803143638785422\\
	0.249466436659564	0.803803070311722\\
	0.252053126562295	0.808582422251639\\
	0.254641504046745	0.811987737921786\\
	0.257231588680492	0.812177328281633\\
	0.259823400115677	0.813270303586518\\
	0.262416958090193	0.814587463297549\\
	0.265012282428869	0.815192927944569\\
	0.267609393044678	0.815530274822618\\
	0.270208309939945	0.818135055751826\\
	0.272809053207582	0.82010573916683\\
	0.275411643032321	0.820437708131269\\
	0.278016099691966	0.823206530277759\\
	0.280622443558663	0.827345243147171\\
	0.283230695100174	0.82737368331878\\
	0.285840874881166	0.829912910545059\\
	0.288453003564521	0.830993457770318\\
	0.291067101912652	0.832171862629045\\
	0.293683190788833	0.83458655379965\\
	0.296301291158549	0.836382106066038\\
	0.298921424090857	0.845002787418923\\
	0.30154361075976	0.84676119662981\\
	0.304167872445599	0.848028985063859\\
	0.306794230536457	0.85343879277108\\
	0.309422706529584	0.856177946659924\\
	0.312053322032832	0.857683255673163\\
	0.31468609876611	0.858197440188635\\
	0.317321058562851	0.859424064096243\\
	0.319958223371499	0.862472255644562\\
	0.322597615257016	0.868181227162762\\
	0.325239256402395	0.869055273758218\\
	0.327883169110205	0.87129763784631\\
	0.330529375804139	0.873182574438155\\
	0.333177899030596	0.873612164627548\\
	0.335828761460265	0.87542042912079\\
	0.33848198588974	0.875877471845306\\
	0.341137595243146	0.876294430663322\\
	0.343795612573792	0.876712068030382\\
	0.346456061065837	0.88219493043362\\
	0.349118964035977	0.887345746784724\\
	0.351784344935156	0.889102048620816\\
	0.354452227350296	0.899723435343308\\
	0.357122635006044	0.901613896039823\\
	0.359795591766547	0.902790855534651\\
	0.362471121637244	0.902950483136203\\
	0.365149248766682	0.903164337914016\\
	0.367829997448356	0.913690612355841\\
	0.370513392122567	0.920636236177537\\
	0.37319945737831	0.922514794267841\\
	0.375888217955177	0.924425813968832\\
	0.378579698745298	0.924778622388214\\
	0.381273924795289	0.926926348008307\\
	0.383970921308239	0.92871807236549\\
	0.386670713645716	0.929367560862452\\
	0.389373327329802	0.939175774303535\\
	0.392078788045149	0.943072814251997\\
	0.39478712164107	0.944131988662434\\
	0.397498354133647	0.944971290127409\\
	0.400212511707879	0.94629396767834\\
	0.402929620719847	0.948815405344835\\
	0.405649707698915	0.951042962584838\\
	0.408372799349954	0.951219077027977\\
	0.411098922555604	0.954224887783733\\
	0.413828104378562	0.956908553288968\\
	0.416560372063895	0.959702961886078\\
	0.419295753041396	0.959942586154482\\
	0.422034274927963	0.960745594265707\\
	0.424775965530016	0.961214767225948\\
	0.42752085284594	0.963893544483924\\
	0.430268965068574	0.970773468655427\\
	0.433020330587719	0.9752729838939\\
	0.435774977992695	0.976182394346326\\
	0.438532936074923	0.977164463724527\\
	0.441294233830552	0.986655563016812\\
	0.444058900463115	0.987905318833645\\
	0.446826965386226	0.988638774045952\\
	0.44959845822632	0.98928366154282\\
	0.452373408825423	0.989706627572552\\
	0.455151847243969	0.989857705800213\\
	0.457933803763652	0.992145589504503\\
	0.460719308890325	0.992481339585679\\
	0.463508393356937	0.993622776726204\\
	0.466301088126511	0.995424429298457\\
	0.469097424395171	0.996912747052755\\
	0.471897433595214	0.996933273446521\\
	0.474701147398213	0.99695753678091\\
	0.477508597718189	1.00008480101377\\
	0.480319816714811	1.00197840238343\\
	0.483134836796651	1.00574634190225\\
	0.485953690624491	1.01270675188257\\
	0.48877641111467	1.01981364098581\\
	0.491603031442494	1.02029797953618\\
	0.494433585045687	1.02673290725438\\
	0.497268105627901	1.02852242897675\\
	0.500106627162277	1.02884398145447\\
	0.502949183895058	1.03613437490819\\
	0.505795810349266	1.03694932448676\\
	0.508646541328425	1.03699597595789\\
	0.511501411920353	1.0383766459156\\
	0.514360457501001	1.04654997846898\\
	0.517223713738364	1.04675731724112\\
	0.520091216596443	1.047120934375\\
	0.522963002339279	1.051272350469\\
	0.525839107535043	1.05537454604557\\
	0.528719569060194	1.05762999851481\\
	0.531604424103706	1.06359752194621\\
	0.534493710171358	1.06426309102151\\
	0.537387465090095	1.06732179583552\\
	0.540285727012463	1.07002710358298\\
	0.543188534421109	1.07366327354326\\
	0.546095926133356	1.0754184134172\\
	0.549007941305861	1.07830193827221\\
	0.551924619439338	1.07876257324872\\
	0.554846000383364	1.07878158333235\\
	0.557772124341265	1.08136971421294\\
	0.560703031875083	1.08207606278808\\
	0.563638763910625	1.08726768423559\\
	0.566579361742592	1.08937913824282\\
	0.569524867039805	1.08970945766911\\
	0.57247532185051	1.09467539740335\\
	0.575430768607773	1.09491292921347\\
	0.578391250134974	1.09588684998254\\
	0.581356809651386	1.09674765897723\\
	0.584327490777854	1.10011804139523\\
	0.587303337542575	1.10029067145499\\
	0.590284394386969	1.10105770816208\\
	0.593270706171658	1.1051578461315\\
	0.59626231818255	1.10972728535346\\
	0.599259276137027	1.11071585059095\\
	0.602261626190238	1.1116029824942\\
	0.605269414941509	1.11217747199146\\
	0.608282689440867	1.11617265619015\\
	0.611301497195671	1.11756256562712\\
	0.61432588617737	1.118504667939\\
	0.617355904828379	1.12111465040817\\
	0.620391602069078	1.12629147849661\\
	0.623433027304938	1.12749742011396\\
	0.626480230433776	1.1314621777491\\
	0.629533261853141	1.13372971230621\\
	0.632592172467837	1.13436915150163\\
	0.635657013697583	1.13471970934931\\
	0.638727837484811	1.13652823274714\\
	0.641804696302616	1.13787226326359\\
	0.644887643162843	1.14199664662149\\
	0.647976731624335	1.14203898452382\\
	0.651072015801326	1.14220158774386\\
	0.654173550372004	1.143194977715\\
	0.657281390587218	1.15187589465027\\
	0.660395592279369	1.15498158144933\\
	0.663516211871457	1.15548796513092\\
	0.666643306386306	1.15596072975998\\
	0.669776933455966	1.1651991120196\\
	0.672917151331294	1.1699248840066\\
	0.676064018891723	1.17418978537834\\
	0.679217595655219	1.17854443883686\\
	0.682377941788433	1.18578080045827\\
	0.685545118117055	1.18945219064281\\
	0.688719186136362	1.19142449857395\\
	0.691900208021989	1.19166144417169\\
	0.6950882466409	1.19955035896387\\
	0.698283365562588	1.20937533731305\\
	0.70148562907049	1.20958437033311\\
	0.704695102173643	1.20989789725039\\
	0.707911850618564	1.22183053476662\\
	0.711135940901377	1.22345836313619\\
	0.714367440280187	1.22436416929672\\
	0.717606416787705	1.22956067655207\\
	0.720852939244133	1.23080914406994\\
	0.724107077270317	1.23487838754669\\
	0.727368901301169	1.23571753449379\\
	0.730638482599372	1.23778824947989\\
	0.733915893269371	1.24848083760887\\
	0.737201206271654	1.25024353026882\\
	0.740494495437342	1.25172633880306\\
	0.743795835483078	1.25176125186007\\
	0.747105302026245	1.25568165771101\\
	0.750422971600498	1.25771228398709\\
	0.753748921671638	1.26076355827176\\
	0.757083230653824	1.26160915595727\\
	0.760425977926141	1.2628161208795\\
	0.763777243849523	1.2630487110625\\
	0.767137109784048	1.26787529537874\\
	0.770505658106622	1.27186998470649\\
	0.773882972229037	1.27354926691623\\
	0.777269136616444	1.27805107674353\\
	0.780664236806234	1.27945715632294\\
	0.784068359427335	1.2805819006904\\
	0.787481592219955	1.2847717005722\\
	0.790904024055763	1.28591850541557\\
	0.794335744958528	1.28709689888179\\
	0.797776846125238	1.29309402067384\\
	0.801227419947692	1.2957219688006\\
	0.804687560034597	1.29728403196741\\
	0.808157361234175	1.30586356407308\\
	0.811636919657297	1.30884497471547\\
	0.815126332701156	1.31403135256784\\
	0.818625699073495	1.31714713074195\\
	0.822135118817414	1.32138093459427\\
	0.825654693336759	1.33022895788534\\
	0.829184525422118	1.33391580413554\\
	0.832724719277444	1.33618228215274\\
	0.836275380547311	1.33873993659704\\
	0.839836616344843	1.34400798683976\\
	0.84340853528031	1.34441898224018\\
	0.846991247490428	1.34808990433586\\
	0.850584864668385	1.34883230436259\\
	0.854189500094598	1.3547368729465\\
	0.857805268668243	1.35896579477642\\
	0.861432286939572	1.36236581330814\\
	0.865070673143031	1.36321185412705\\
	0.868720547231228	1.36566273369443\\
	0.872382030909752	1.36627655591567\\
	0.876055247672883	1.36873524076452\\
	0.879740322840219	1.37157670083032\\
	0.883437383594245	1.37285076029492\\
	0.887146559018876	1.38774098392251\\
	0.890867980139002	1.3917582671269\\
	0.894601779961075	1.39333537467215\\
	0.898348093514753	1.39391361442922\\
	0.902107057895662	1.39395533541398\\
	0.905878812309285	1.39572998339805\\
	0.909663498116024	1.4000311192385\\
	0.913461258877492	1.40103202324479\\
	0.917272240404034	1.40519214929798\\
	0.921096590803564	1.40612960836825\\
	0.924934460531725	1.41366370525223\\
	0.928786002443434	1.41670116330577\\
	0.932651371845857	1.41957935550858\\
	0.936530726552855	1.42334299156265\\
	0.940424226940959	1.43291468291839\\
	0.944332036006919	1.43798768674718\\
	0.948254319426888	1.43827926988205\\
	0.952191245617287	1.44134741757617\\
	0.956142985797422	1.44179303299062\\
	0.960109714053904	1.44547359474324\\
	0.964091607406935	1.44734967132459\\
	0.968088845878538	1.4579193380083\\
	0.972101612562785	1.46844184122373\\
	0.976130093698097	1.47292583154292\\
	0.980174478741705	1.4747514691995\\
	0.984234960446325	1.47701319701039\\
	0.988311734939151	1.48398448061869\\
	0.992405001803236	1.48577056237097\\
	0.996514964161358	1.48624966607607\\
	1.00064182876245	1.4894842053178\\
	1.00478580607071	1.489633471185\\
	1.00894711035745	1.49006607916728\\
	1.01312595979589	1.49055705422386\\
	1.01732257655883	1.49171205502333\\
	1.02153718691949	1.49534946055809\\
	1.02577002135555	1.49582397199274\\
	1.03002131465653	1.4961857117578\\
	1.03429130603461	1.50168111637111\\
	1.03858023923911	1.5020273874883\\
	1.04288836267464	1.50212064231419\\
	1.04721592952324	1.50619448936231\\
	1.05156319787049	1.51163041670633\\
	1.0559304308359	1.51261729288263\\
	1.06031789670761	1.51789588501909\\
	1.06472586908175	1.52876006508457\\
	1.06915462700647	1.53125026036558\\
	1.073604455131	1.53695074420086\\
	1.07807564385976	1.54515283501443\\
	1.08256848951196	1.55808134549242\\
	1.08708329448675	1.564601747695\\
	1.09162036743417	1.56675405587993\\
	1.09618002343226	1.56819187106633\\
	1.10076258417051	1.57174492971004\\
	1.10536837813989	1.57773846318934\\
	1.10999774082987	1.58723861473451\\
	1.11465101493266	1.58768542138321\\
	1.11932855055492	1.58789881560819\\
	1.1240307054375	1.59464279208789\\
	1.1287578451833	1.60187141159137\\
	1.13351034349384	1.60293138668908\\
	1.1382885824148	1.60299843870965\\
	1.14309295259103	1.60385917478592\\
	1.14792385353143	1.60498287672447\\
	1.15278169388419	1.6084181188805\\
	1.15766689172283	1.61411936457944\\
	1.16257987484362	1.61864209522784\\
	1.16752108107494	1.62217539336735\\
	1.17249095859902	1.62465088047181\\
	1.17748996628692	1.62571154620406\\
	1.18251857404712	1.63485263846344\\
	1.18757726318858	1.64019450706263\\
	1.19266652679902	1.65430361139126\\
	1.19778687013904	1.66802940966833\\
	1.202938811053	1.66910831951133\\
	1.20812288039752	1.67506626236103\\
	1.21333962248852	1.68529685844283\\
	1.21858959556766	1.68837512430253\\
	1.22387337228946	1.69127070556252\\
	1.22919154022989	1.69953863682092\\
	1.23454470241787	1.70197962474242\\
	1.23993347789074	1.70627318477028\\
	1.24535850227512	1.71067280122475\\
	1.25082042839456	1.71185809364985\\
	1.25631992690541	1.71880550132282\\
	1.26185768696257	1.74056048478721\\
	1.2674344169169	1.74169249762546\\
	1.27305084504592	1.74817527395426\\
	1.2787077203199	1.75241716134212\\
	1.28440581320546	1.75577458491405\\
	1.29014591650869	1.76680113299777\\
	1.29592884626043	1.76734025708335\\
	1.30175544264608	1.77049657956072\\
	1.3076265709828	1.79268262995354\\
	1.31354312274688	1.81812488138794\\
	1.31950601665464	1.8237112520136\\
	1.32551619980006	1.83673945534899\\
	1.33157464885285	1.84879739027949\\
	1.33768237132088	1.8528296031461\\
	1.34384040688121	1.86465590972613\\
	1.35004982878413	1.87664029091629\\
	1.35631174533525	1.89132091830482\\
	1.36262730146088	1.89195218767964\\
	1.36899768036234	1.89470189723909\\
	1.37542410526545	1.90404636331895\\
	1.38190784127181	1.90737137448866\\
	1.38845019731915	1.90751824312811\\
	1.39505252825855	1.91386320533043\\
	1.40171623705705	1.92072560695215\\
	1.40844277713489	1.92111532496082\\
	1.41523365484736	1.9295745442263\\
	1.42209043212232	1.93256007922054\\
	1.42901472926514	1.9374216274195\\
	1.43600822794418	1.94761223743309\\
	1.4430726743709	1.95497749108913\\
	1.45020988269016	1.95598061943893\\
	1.45742173859765	1.97061011663099\\
	1.46471020320306	1.97240345228986\\
	1.47207731715937	1.98312279033813\\
	1.47952520508066	1.9899225378929\\
	1.48705608027317	1.99658407773275\\
	1.49467224980662	2.00783051255965\\
	1.50237611995585	2.01253730838716\\
	1.51017020204582	2.01796745784164\\
	1.5180571187365	2.03018775131531\\
	1.52603961078823	2.03022260719023\\
	1.53412054435255	2.03760416195519\\
	1.54230291883832	2.04123195852965\\
	1.55058987540889	2.06475953184355\\
	1.55898470617226	2.1012856379649\\
	1.56749086413344	2.11541120077346\\
	1.57611197398666	2.12818842731274\\
	1.58485184383408	2.13349127028\\
	1.5937144779288	2.13860946729196\\
	1.60270409055176	2.139039375175\\
	1.61182512114663	2.14514290190924\\
	1.62108225085241	2.14579515160881\\
	1.63048042059242	2.15350739444858\\
	1.64002485089967	2.16461334312307\\
	1.64972106368336	2.16773478741357\\
	1.65957490617026	2.1754680450939\\
	1.66959257728819	2.18217909493824\\
	1.67978065679813	2.20983568433403\\
	1.69014613752747	2.21247874351911\\
	1.70069646111091	2.21612685429602\\
	1.71143955770936	2.21672097550688\\
	1.72238389025269	2.21787726977022\\
	1.7335385038418	2.22913062532163\\
	1.74491308105249	2.27834060235312\\
	1.75651800401192	2.29742787501533\\
	1.76836442427216	2.29922809636342\\
	1.78046434169203	2.31428828358178\\
	1.79283069376375	2.31460977226785\\
	1.80547745709715	2.32188717451031\\
	1.81841976311127	2.33409796205654\\
	1.83167403040018	2.33839843215318\\
	1.8452581167555	2.34666309058286\\
	1.85919149447187	2.35724903511382\\
	1.87349545336949	2.35964392175018\\
	1.88819333698851	2.36737155481382\\
	1.903310818709	2.37126441625508\\
	1.91887622621658	2.39452232792224\\
	1.93492092488739	2.4148153890618\\
	1.95147977347586	2.41958032684699\\
	1.96859166918659	2.42716612745963\\
	1.98630020412943	2.46409074351805\\
	2.0046544617651	2.47005383218282\\
	2.02370999093497	2.49352623802254\\
	2.04353000743986	2.50942767940463\\
	2.0641868904004	2.51011304141711\\
	2.08576406509235	2.56853663549706\\
	2.10835839916911	2.5879428515712\\
	2.1320832908065	2.58889029981073\\
	2.15707270447901	2.59902274298062\\
	2.18348652800656	2.61512367484461\\
	2.21151780918668	2.65531662365576\\
	2.24140272760495	2.71123911650052\\
	2.27343465094278	2.77764615071785\\
	2.30798447494596	2.78195478719127\\
	2.34553097080668	2.7851909469663\\
	2.38670773449225	2.78787968719533\\
	2.43237905858445	2.84772276292483\\
	2.48376929325054	2.84971698821757\\
	2.54269881939905	2.94921638655452\\
	2.61205414122928	3.01564728348453\\
	2.69684426087813	3.10204872475396\\
	2.80703376834381	3.17176779807661\\
	2.96773792534179	3.32452023869078\\
	3.29052673149193	3.45471346943922\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(2.8in,0.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.51732662236244\\
	3.29052673149193	3.03375678324197\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.913203880705875\\
	0.674490585111509	0.429634041585374\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.71223891482278\\
	-2.96773792534178	-3.05601808367667\\
	-2.8070337683438	-3.00506481916752\\
	-2.69684426087813	-2.97820312402059\\
	-2.61205414122928	-2.89708001777462\\
	-2.54269881939905	-2.80267305113621\\
	-2.48376929325053	-2.76492113299088\\
	-2.43237905858445	-2.7369307263131\\
	-2.38670773449225	-2.70914268203885\\
	-2.34553097080667	-2.6758212633745\\
	-2.30798447494596	-2.66850927614138\\
	-2.27343465094278	-2.64784910940821\\
	-2.24140272760495	-2.62979153983817\\
	-2.21151780918668	-2.60278622040654\\
	-2.18348652800656	-2.55989820144048\\
	-2.15707270447901	-2.49262663662023\\
	-2.1320832908065	-2.49250944229323\\
	-2.10835839916911	-2.4643225659202\\
	-2.08576406509235	-2.46042204372059\\
	-2.0641868904004	-2.43202265666513\\
	-2.04353000743986	-2.42263728114939\\
	-2.02370999093497	-2.3969531398233\\
	-2.0046544617651	-2.34105382907573\\
	-1.98630020412943	-2.32745598263611\\
	-1.96859166918659	-2.32300509715629\\
	-1.95147977347586	-2.31053924805532\\
	-1.93492092488739	-2.30164289593433\\
	-1.91887622621658	-2.29389305136022\\
	-1.903310818709	-2.26537053556573\\
	-1.88819333698851	-2.24133918222542\\
	-1.87349545336949	-2.24103145320033\\
	-1.85919149447187	-2.20487983061036\\
	-1.8452581167555	-2.19420035919281\\
	-1.83167403040018	-2.17040293505413\\
	-1.81841976311127	-2.16396676657829\\
	-1.80547745709715	-2.15935375894699\\
	-1.79283069376375	-2.15092575502606\\
	-1.78046434169203	-2.14198763483516\\
	-1.76836442427216	-2.14006670304169\\
	-1.75651800401192	-2.13265940708697\\
	-1.74491308105249	-2.11910062349787\\
	-1.7335385038418	-2.09670434198048\\
	-1.72238389025269	-2.01211239175578\\
	-1.71143955770936	-2.01068252612438\\
	-1.70069646111091	-1.99153012249151\\
	-1.69014613752747	-1.98612641017244\\
	-1.67978065679813	-1.98179002449009\\
	-1.66959257728819	-1.97985418201685\\
	-1.65957490617026	-1.97030420032271\\
	-1.64972106368336	-1.96871719936262\\
	-1.64002485089967	-1.9678384174109\\
	-1.63048042059242	-1.95900026229884\\
	-1.62108225085241	-1.94721161640679\\
	-1.61182512114663	-1.93701835633104\\
	-1.60270409055176	-1.92744129305757\\
	-1.5937144779288	-1.91857617265091\\
	-1.58485184383408	-1.91416646690315\\
	-1.57611197398666	-1.90493105347972\\
	-1.56749086413344	-1.90103146129351\\
	-1.55898470617226	-1.86962643275875\\
	-1.55058987540889	-1.8660187884567\\
	-1.54230291883832	-1.85844281109873\\
	-1.53412054435255	-1.83650046702338\\
	-1.52603961078823	-1.8330844203846\\
	-1.5180571187365	-1.82670480331992\\
	-1.51017020204582	-1.82089301126082\\
	-1.50237611995585	-1.81994573042366\\
	-1.49467224980662	-1.81469197078638\\
	-1.48705608027317	-1.80614540640097\\
	-1.47952520508066	-1.80407857589283\\
	-1.47207731715937	-1.80169645396039\\
	-1.46471020320306	-1.79620148018347\\
	-1.45742173859765	-1.77927516969096\\
	-1.45020988269016	-1.77734106718245\\
	-1.4430726743709	-1.77608018330695\\
	-1.43600822794418	-1.76528446336501\\
	-1.42901472926514	-1.76467211749323\\
	-1.42209043212232	-1.75894186369325\\
	-1.41523365484736	-1.75638551260911\\
	-1.40844277713489	-1.75264471610879\\
	-1.40171623705705	-1.74462514901475\\
	-1.39505252825855	-1.72144909663515\\
	-1.38845019731915	-1.71639277466693\\
	-1.38190784127181	-1.68164058582873\\
	-1.37542410526545	-1.67905174434724\\
	-1.36899768036234	-1.67693725734387\\
	-1.36262730146088	-1.6730038949661\\
	-1.35631174533525	-1.66120079165988\\
	-1.35004982878413	-1.6566429594976\\
	-1.34384040688121	-1.64549998374564\\
	-1.33768237132088	-1.63881717490936\\
	-1.33157464885285	-1.63077639680994\\
	-1.32551619980006	-1.62151371344373\\
	-1.31950601665464	-1.61879793933858\\
	-1.31354312274688	-1.59213952239491\\
	-1.3076265709828	-1.59077806227945\\
	-1.30175544264608	-1.58966632306465\\
	-1.29592884626043	-1.57114879416011\\
	-1.29014591650869	-1.56199032987416\\
	-1.28440581320546	-1.56130407208974\\
	-1.27870772031991	-1.55603523678588\\
	-1.27305084504592	-1.55031768757895\\
	-1.26743441691691	-1.54235085962067\\
	-1.26185768696257	-1.54042195126584\\
	-1.25631992690541	-1.53033942365349\\
	-1.25082042839456	-1.51756695360488\\
	-1.24535850227512	-1.51532535531758\\
	-1.23993347789074	-1.51336095028711\\
	-1.23454470241787	-1.51305490501357\\
	-1.22919154022989	-1.49150820661337\\
	-1.22387337228946	-1.48715541532863\\
	-1.21858959556766	-1.48123856189131\\
	-1.21333962248852	-1.47090127969839\\
	-1.20812288039752	-1.47066221546372\\
	-1.202938811053	-1.46453185146512\\
	-1.19778687013904	-1.45652273166391\\
	-1.19266652679902	-1.45515893681273\\
	-1.18757726318858	-1.44740926956863\\
	-1.18251857404712	-1.44108831508455\\
	-1.17748996628693	-1.43625930001634\\
	-1.17249095859902	-1.43530560575842\\
	-1.16752108107494	-1.43066662287181\\
	-1.16257987484362	-1.430580248367\\
	-1.15766689172283	-1.42793748546068\\
	-1.15278169388419	-1.42764632026329\\
	-1.14792385353143	-1.42651872165587\\
	-1.14309295259103	-1.41316476457422\\
	-1.1382885824148	-1.40978382879836\\
	-1.13351034349384	-1.40400331976997\\
	-1.1287578451833	-1.39357809188133\\
	-1.1240307054375	-1.38945880166293\\
	-1.11932855055492	-1.38893574110575\\
	-1.11465101493266	-1.37086492647377\\
	-1.10999774082987	-1.3696239238303\\
	-1.10536837813989	-1.3559591639057\\
	-1.10076258417051	-1.35211655417632\\
	-1.09618002343226	-1.35153406074801\\
	-1.09162036743417	-1.34498926505277\\
	-1.08708329448675	-1.34241754453421\\
	-1.08256848951196	-1.33220775020983\\
	-1.07807564385976	-1.32982335092151\\
	-1.073604455131	-1.32041325095067\\
	-1.06915462700647	-1.31442555504797\\
	-1.06472586908175	-1.30413951460771\\
	-1.06031789670761	-1.30399399706473\\
	-1.0559304308359	-1.30197381005782\\
	-1.05156319787049	-1.29867112059234\\
	-1.04721592952324	-1.29700895362255\\
	-1.04288836267464	-1.29438449616029\\
	-1.03858023923911	-1.28436474448704\\
	-1.03429130603461	-1.28431606405121\\
	-1.03002131465653	-1.2827789254841\\
	-1.02577002135555	-1.27955090675339\\
	-1.02153718691949	-1.27798998247347\\
	-1.01732257655883	-1.27203643048484\\
	-1.01312595979589	-1.27000530118633\\
	-1.00894711035745	-1.2621454720092\\
	-1.00478580607071	-1.26200455123323\\
	-1.00064182876245	-1.24637709976533\\
	-0.996514964161358	-1.24299065228645\\
	-0.992405001803236	-1.2428432322974\\
	-0.988311734939151	-1.23160640165799\\
	-0.984234960446325	-1.23132385160271\\
	-0.980174478741705	-1.23103790690258\\
	-0.976130093698097	-1.22659983433291\\
	-0.972101612562785	-1.22640964082905\\
	-0.968088845878538	-1.22548336227025\\
	-0.964091607406935	-1.22222887095365\\
	-0.960109714053904	-1.21880324849892\\
	-0.956142985797422	-1.2177425512165\\
	-0.952191245617287	-1.21739070325639\\
	-0.948254319426888	-1.21162908288035\\
	-0.944332036006919	-1.2073444997144\\
	-0.940424226940959	-1.20729038352611\\
	-0.936530726552855	-1.19266323232997\\
	-0.932651371845857	-1.18542693499705\\
	-0.928786002443434	-1.17710518642484\\
	-0.924934460531725	-1.17281594090753\\
	-0.921096590803564	-1.17274319126434\\
	-0.917272240404034	-1.16825686849608\\
	-0.913461258877492	-1.16818440997476\\
	-0.909663498116024	-1.16167934006646\\
	-0.905878812309285	-1.1598855150911\\
	-0.902107057895662	-1.1564879011331\\
	-0.898348093514753	-1.15068442438387\\
	-0.894601779961075	-1.15026711840795\\
	-0.890867980139002	-1.14781722479904\\
	-0.887146559018876	-1.14290022114384\\
	-0.883437383594245	-1.13798572729768\\
	-0.879740322840219	-1.12771668937908\\
	-0.876055247672883	-1.12732003295664\\
	-0.872382030909752	-1.12662157895574\\
	-0.868720547231228	-1.11327709913917\\
	-0.865070673143031	-1.11322029095487\\
	-0.861432286939572	-1.10883104722288\\
	-0.857805268668243	-1.10428532315517\\
	-0.854189500094598	-1.10397421289811\\
	-0.850584864668385	-1.10129115810543\\
	-0.846991247490428	-1.09843305487457\\
	-0.84340853528031	-1.09650366194056\\
	-0.839836616344843	-1.09288293985899\\
	-0.836275380547311	-1.09245695625905\\
	-0.832724719277444	-1.0828397012299\\
	-0.829184525422118	-1.081877705543\\
	-0.825654693336759	-1.07893035140534\\
	-0.822135118817414	-1.07641598366226\\
	-0.818625699073495	-1.07625485607735\\
	-0.815126332701156	-1.07400405772276\\
	-0.811636919657297	-1.07203988607069\\
	-0.808157361234175	-1.07152459792223\\
	-0.804687560034597	-1.06074132368252\\
	-0.801227419947692	-1.05557045566932\\
	-0.797776846125238	-1.05368012689589\\
	-0.794335744958528	-1.04274175665966\\
	-0.790904024055763	-1.04133923378112\\
	-0.787481592219955	-1.03981606916726\\
	-0.784068359427335	-1.03676887714184\\
	-0.780664236806234	-1.03392436156397\\
	-0.777269136616444	-1.02792194659618\\
	-0.773882972229037	-1.02608591513833\\
	-0.770505658106622	-1.02578457694458\\
	-0.767137109784048	-1.02136508730386\\
	-0.763777243849523	-1.01926829709813\\
	-0.760425977926141	-1.01891839127411\\
	-0.757083230653824	-1.01750908408942\\
	-0.753748921671638	-1.01549646742279\\
	-0.750422971600498	-1.00470850430681\\
	-0.747105302026245	-1.00001003550002\\
	-0.743795835483078	-0.992575600029676\\
	-0.740494495437342	-0.992495379631864\\
	-0.737201206271654	-0.989375839322157\\
	-0.733915893269371	-0.985535117148148\\
	-0.730638482599372	-0.981325511828632\\
	-0.727368901301169	-0.979048759147889\\
	-0.724107077270317	-0.97824675006659\\
	-0.720852939244133	-0.972414274840785\\
	-0.717606416787706	-0.970433572178695\\
	-0.714367440280188	-0.967196465032269\\
	-0.711135940901377	-0.966858730802852\\
	-0.707911850618564	-0.963638159878777\\
	-0.704695102173643	-0.959450935094467\\
	-0.70148562907049	-0.95892754973973\\
	-0.698283365562588	-0.952357241665028\\
	-0.695088246640901	-0.952112241223191\\
	-0.691900208021989	-0.937539157020325\\
	-0.688719186136363	-0.934219805215811\\
	-0.685545118117055	-0.930676732200122\\
	-0.682377941788434	-0.925403440658598\\
	-0.679217595655219	-0.919540900270196\\
	-0.676064018891723	-0.917384175700778\\
	-0.672917151331294	-0.909023585710971\\
	-0.669776933455966	-0.903794353658315\\
	-0.666643306386306	-0.90369609340359\\
	-0.663516211871457	-0.900829439194484\\
	-0.660395592279369	-0.900750634885604\\
	-0.657281390587217	-0.900106363446864\\
	-0.654173550372003	-0.899483105915362\\
	-0.651072015801326	-0.89835555856485\\
	-0.647976731624334	-0.892731224072603\\
	-0.644887643162843	-0.889148446931363\\
	-0.641804696302616	-0.888284884590346\\
	-0.638727837484811	-0.887892021358691\\
	-0.635657013697583	-0.877759183725473\\
	-0.632592172467837	-0.866579191921587\\
	-0.62953326185314	-0.860312965963949\\
	-0.626480230433775	-0.859795744132665\\
	-0.623433027304938	-0.859645376837876\\
	-0.620391602069078	-0.854531896564496\\
	-0.617355904828379	-0.853463134000487\\
	-0.61432588617737	-0.844940230760195\\
	-0.611301497195671	-0.844596188560981\\
	-0.608282689440867	-0.843296058169383\\
	-0.605269414941509	-0.842054628769336\\
	-0.602261626190238	-0.834327433442593\\
	-0.599259276137027	-0.83164103723467\\
	-0.59626231818255	-0.830669593748557\\
	-0.593270706171658	-0.82945878060697\\
	-0.590284394386969	-0.826776667888413\\
	-0.587303337542575	-0.825938224174598\\
	-0.584327490777854	-0.824853232509548\\
	-0.581356809651386	-0.822162465336308\\
	-0.578391250134974	-0.815402545741035\\
	-0.575430768607773	-0.813649315434615\\
	-0.57247532185051	-0.812779756657477\\
	-0.569524867039805	-0.812358695327474\\
	-0.566579361742592	-0.8121571594324\\
	-0.563638763910625	-0.810715782714597\\
	-0.560703031875083	-0.809283864952198\\
	-0.557772124341265	-0.805482466377364\\
	-0.554846000383364	-0.800673998056308\\
	-0.551924619439338	-0.799626805843062\\
	-0.549007941305861	-0.79391119162152\\
	-0.546095926133356	-0.791380458659859\\
	-0.543188534421109	-0.790514194059446\\
	-0.540285727012463	-0.782188276368787\\
	-0.537387465090095	-0.779376612691279\\
	-0.534493710171358	-0.767738479530943\\
	-0.531604424103706	-0.764298198691783\\
	-0.528719569060194	-0.762671163045547\\
	-0.525839107535043	-0.758515156233211\\
	-0.522963002339279	-0.75621636353504\\
	-0.520091216596443	-0.752699816717361\\
	-0.517223713738364	-0.752590023492829\\
	-0.514360457501001	-0.745791327108366\\
	-0.511501411920353	-0.736481699186268\\
	-0.508646541328425	-0.736029583468681\\
	-0.505795810349266	-0.733204483377403\\
	-0.502949183895058	-0.732879134202136\\
	-0.500106627162277	-0.732400141730989\\
	-0.497268105627901	-0.725883164133604\\
	-0.494433585045687	-0.725540534527617\\
	-0.491603031442494	-0.723027417176248\\
	-0.48877641111467	-0.721098573826958\\
	-0.485953690624491	-0.720730388975596\\
	-0.483134836796651	-0.712228451329256\\
	-0.480319816714811	-0.709869496550819\\
	-0.477508597718189	-0.709107962660762\\
	-0.474701147398213	-0.708608051262787\\
	-0.471897433595214	-0.705738742793572\\
	-0.469097424395171	-0.702623381813676\\
	-0.466301088126511	-0.697063558470773\\
	-0.463508393356937	-0.695601529733329\\
	-0.460719308890325	-0.691729401465756\\
	-0.457933803763652	-0.687406549559008\\
	-0.455151847243969	-0.682881375100619\\
	-0.452373408825423	-0.681915070627103\\
	-0.44959845822632	-0.667597593396297\\
	-0.446826965386226	-0.666654634077709\\
	-0.444058900463115	-0.663945153984747\\
	-0.441294233830552	-0.661050858306619\\
	-0.438532936074923	-0.657145282365613\\
	-0.435774977992695	-0.65673959061587\\
	-0.433020330587719	-0.653038841321155\\
	-0.430268965068574	-0.652919156571738\\
	-0.42752085284594	-0.650769314128298\\
	-0.424775965530016	-0.649106841875025\\
	-0.422034274927963	-0.644668349636209\\
	-0.419295753041396	-0.643964918877228\\
	-0.416560372063895	-0.638654110955805\\
	-0.413828104378562	-0.637277832407334\\
	-0.411098922555604	-0.630676836278471\\
	-0.408372799349954	-0.628350744153394\\
	-0.405649707698915	-0.626035661120437\\
	-0.402929620719847	-0.620677104612049\\
	-0.400212511707879	-0.620405492557335\\
	-0.397498354133647	-0.61282761867014\\
	-0.39478712164107	-0.611508619899343\\
	-0.39207878804515	-0.608946336307505\\
	-0.389373327329802	-0.60786403068337\\
	-0.386670713645716	-0.607105778155506\\
	-0.383970921308239	-0.602934785749821\\
	-0.381273924795289	-0.601972316063589\\
	-0.378579698745298	-0.601956615284662\\
	-0.375888217955178	-0.601548229878727\\
	-0.37319945737831	-0.600902952418698\\
	-0.370513392122567	-0.59981025010558\\
	-0.367829997448356	-0.599601102361226\\
	-0.365149248766682	-0.597076157129829\\
	-0.362471121637244	-0.59559207317574\\
	-0.359795591766547	-0.59439768217944\\
	-0.357122635006044	-0.591364023287743\\
	-0.354452227350296	-0.590361661553421\\
	-0.351784344935156	-0.583344366233088\\
	-0.349118964035977	-0.578814356102635\\
	-0.346456061065837	-0.576378640965834\\
	-0.343795612573792	-0.576190583931606\\
	-0.341137595243146	-0.57154428575049\\
	-0.33848198588974	-0.569903324735262\\
	-0.335828761460265	-0.56585864486326\\
	-0.333177899030597	-0.562252038479476\\
	-0.33052937580414	-0.561454592317336\\
	-0.327883169110205	-0.55147634334067\\
	-0.325239256402395	-0.549481001174332\\
	-0.322597615257016	-0.547790734931576\\
	-0.319958223371499	-0.544996754731175\\
	-0.317321058562851	-0.543391324402321\\
	-0.31468609876611	-0.542951387326213\\
	-0.312053322032832	-0.533618358863821\\
	-0.309422706529584	-0.523631189170176\\
	-0.306794230536457	-0.521526784564384\\
	-0.304167872445599	-0.520085653002357\\
	-0.30154361075976	-0.515007123670806\\
	-0.298921424090857	-0.512780984488112\\
	-0.296301291158549	-0.510847053965762\\
	-0.293683190788832	-0.51060364737066\\
	-0.291067101912651	-0.508759699449213\\
	-0.288453003564521	-0.507640200658193\\
	-0.285840874881166	-0.503990397958156\\
	-0.283230695100174	-0.503881895326744\\
	-0.280622443558663	-0.500045741838774\\
	-0.278016099691966	-0.500008070113093\\
	-0.275411643032321	-0.499813212254077\\
	-0.272809053207582	-0.495228258441278\\
	-0.270208309939945	-0.487510999455443\\
	-0.267609393044678	-0.486105371023122\\
	-0.265012282428869	-0.485067759011013\\
	-0.262416958090193	-0.479334526166764\\
	-0.259823400115677	-0.478937164129434\\
	-0.257231588680492	-0.474934910070623\\
	-0.254641504046745	-0.466783875961532\\
	-0.252053126562294	-0.466365809649912\\
	-0.249466436659564	-0.456450321281172\\
	-0.246881414854378	-0.451980947864447\\
	-0.244298041744808	-0.445110513444013\\
	-0.241716298010022	-0.444460880349699\\
	-0.23913616440915	-0.442977504431846\\
	-0.236557621780165	-0.442402413743648\\
	-0.233980651038764	-0.441651479567699\\
	-0.231405233177268	-0.44005902267125\\
	-0.228831349263525	-0.438263160066781\\
	-0.226258980439831	-0.435930699141011\\
	-0.223688107921854	-0.433717286993853\\
	-0.221118712997571	-0.430987560034801\\
	-0.218550777026211	-0.426833147051529\\
	-0.215984281437215	-0.423787196026764\\
	-0.213419207729192	-0.42229487800263\\
	-0.210855537468901	-0.419335043470964\\
	-0.208293252290225	-0.41833639266171\\
	-0.205732333893164	-0.410711790293012\\
	-0.203172764042833	-0.408970080491557\\
	-0.200614524568471	-0.405782213803015\\
	-0.198057597362455	-0.404022364368857\\
	-0.195501964379319	-0.394745253090921\\
	-0.192947607634794	-0.393716985853704\\
	-0.190394509204837	-0.391977315424207\\
	-0.187842651224683	-0.386799180648955\\
	-0.1852920158879	-0.385147511993536\\
	-0.182742585445444	-0.377069257728554\\
	-0.180194342204734	-0.373359651131409\\
	-0.177647268528723	-0.372481829475959\\
	-0.175101346834981	-0.371902892961522\\
	-0.172556559594787	-0.366339255024567\\
	-0.170012889332219	-0.36128052928034\\
	-0.167470318623264	-0.359340112079634\\
	-0.164928830094918	-0.357162847899006\\
	-0.162388406424307	-0.355937523276633\\
	-0.159849030337808	-0.355044467687717\\
	-0.157310684610171	-0.354286258148232\\
	-0.154773352063657	-0.352740636661027\\
	-0.152237015567176	-0.35249313148044\\
	-0.149701658035431	-0.351625019005662\\
	-0.147167262428064	-0.349214127183754\\
	-0.144633811748821	-0.349204409980876\\
	-0.142101289044703	-0.34694196082125\\
	-0.139569677405137	-0.342705563033982\\
	-0.137038959961148	-0.340969382462885\\
	-0.134509119884533	-0.338494082563137\\
	-0.131980140387041	-0.338052327312796\\
	-0.129452004719563	-0.335646500431884\\
	-0.126924696171319	-0.332525930829769\\
	-0.124398198069055	-0.332005634708988\\
	-0.12187249377624	-0.327349081063941\\
	-0.119347566692275	-0.326544582072351\\
	-0.116823400251696	-0.325255003805004\\
	-0.11429997792339	-0.314645828550875\\
	-0.111777283209808	-0.314171216194513\\
	-0.10925529964619	-0.312524664726541\\
	-0.106734010799786	-0.311366223064082\\
	-0.104213400269085	-0.30929589304351\\
	-0.101693451683047	-0.307502519555526\\
	-0.0991741487003373	-0.306639935889483\\
	-0.0966554750085677	-0.305923656740205\\
	-0.0941374143235364	-0.305739288086576\\
	-0.0916199503884748	-0.305656591817573\\
	-0.0891030669732958	-0.301413220282106\\
	-0.0865867478738459	-0.299179944850706\\
	-0.0840709769111597	-0.29884193723483\\
	-0.0815557379307184	-0.296038759238635\\
	-0.0790410148017098	-0.293460736012819\\
	-0.0765267914162924	-0.292335651054865\\
	-0.0740130516888603	-0.289829699411191\\
	-0.0714997795553136	-0.289131851714303\\
	-0.0689869589723281	-0.28799952230134\\
	-0.0664745739166295	-0.284019209281395\\
	-0.0639626083842693	-0.282966278919492\\
	-0.0614510463899027	-0.28103266355515\\
	-0.0589398719660691	-0.27649806537688\\
	-0.0564290691624741	-0.271957939493646\\
	-0.053918622045274	-0.268347371109025\\
	-0.0514085146963621	-0.267785218054378\\
	-0.0488987312126565	-0.266300733762274\\
	-0.04638925570539	-0.263269372847257\\
	-0.0438800722994012	-0.262456625246861\\
	-0.0413711651324277	-0.26218902328947\\
	-0.0388625183544005	-0.259356157457201\\
	-0.0363541161267396	-0.258482728670672\\
	-0.0338459426216513	-0.25040204467058\\
	-0.0313379820214266	-0.248868444925021\\
	-0.0288302185177405	-0.247285268828386\\
	-0.0263226363109528	-0.246861405351655\\
	-0.0238152196094095	-0.245862435444518\\
	-0.0213079526287455	-0.245397223419195\\
	-0.0188008195911877	-0.245345778384263\\
	-0.0162938047248593	-0.24374146025679\\
	-0.0137868922630843	-0.243265152525564\\
	-0.0112800664436931	-0.242671792888012\\
	-0.00877331150832819	-0.230123012223547\\
	-0.00626661170175047	-0.228374668063718\\
	-0.00375995127114593	-0.223800374212929\\
	-0.00125331446543256	-0.222306594583332\\
	0.00125331446543242	-0.219937409344785\\
	0.0037599512711458	-0.210404854578465\\
	0.00626661170175034	-0.208682168061196\\
	0.00877331150832805	-0.200855589885855\\
	0.011280066443693	-0.199626695667834\\
	0.0137868922630841	-0.199553148214249\\
	0.0162938047248591	-0.198405764848754\\
	0.0188008195911875	-0.192642576928593\\
	0.0213079526287453	-0.191101305578101\\
	0.0238152196094093	-0.187917689669451\\
	0.0263226363109526	-0.187513750138712\\
	0.0288302185177404	-0.184356485292877\\
	0.0313379820214265	-0.18166253220211\\
	0.0338459426216512	-0.179461334464369\\
	0.0363541161267395	-0.178824412467132\\
	0.0388625183544004	-0.174376168396571\\
	0.0413711651324276	-0.171485982994336\\
	0.043880072299401	-0.171078228961417\\
	0.0463892557053898	-0.165964060329118\\
	0.0488987312126564	-0.16161934763075\\
	0.051408514696362	-0.159696899679208\\
	0.0539186220452738	-0.15912520888279\\
	0.0564290691624739	-0.158098210656793\\
	0.058939871966069	-0.157851471705844\\
	0.0614510463899026	-0.154202767305954\\
	0.0639626083842691	-0.153877079747854\\
	0.0664745739166293	-0.148464655904832\\
	0.0689869589723279	-0.14672900774018\\
	0.0714997795553134	-0.144042258147572\\
	0.0740130516888602	-0.135267483758229\\
	0.0765267914162922	-0.13351101665644\\
	0.0790410148017098	-0.133259939427055\\
	0.0815557379307184	-0.127600015546428\\
	0.0840709769111597	-0.124650073806336\\
	0.0865867478738459	-0.120807966915856\\
	0.0891030669732958	-0.118589455731234\\
	0.0916199503884748	-0.113700144111176\\
	0.0941374143235364	-0.112620055618576\\
	0.0966554750085677	-0.108819344848967\\
	0.0991741487003373	-0.108607579932145\\
	0.101693451683047	-0.103223712709206\\
	0.104213400269085	-0.101070646742669\\
	0.106734010799786	-0.0944306950219162\\
	0.10925529964619	-0.0936740435562044\\
	0.111777283209808	-0.0933035232339836\\
	0.11429997792339	-0.0921001891900823\\
	0.116823400251696	-0.0882268426959369\\
	0.119347566692275	-0.0877329856122634\\
	0.12187249377624	-0.0837621978465607\\
	0.124398198069055	-0.0823142437279314\\
	0.126924696171319	-0.0815412085748556\\
	0.129452004719563	-0.0807527549722313\\
	0.131980140387041	-0.0797260402897981\\
	0.134509119884533	-0.061121986942523\\
	0.137038959961148	-0.0567159110380616\\
	0.139569677405137	-0.0514507151446266\\
	0.142101289044703	-0.050027856662884\\
	0.144633811748821	-0.0489755682994519\\
	0.147167262428064	-0.0455776953089068\\
	0.149701658035431	-0.0425168558085619\\
	0.152237015567176	-0.0420369051691041\\
	0.154773352063657	-0.0398022261986658\\
	0.157310684610171	-0.0368292636095067\\
	0.159849030337808	-0.0350050556368864\\
	0.162388406424307	-0.0345331732966166\\
	0.164928830094918	-0.0313559434088162\\
	0.167470318623264	-0.0289407771391441\\
	0.170012889332219	-0.0277539719102096\\
	0.172556559594787	-0.0259235497835062\\
	0.175101346834981	-0.0243825632321795\\
	0.177647268528723	-0.0243628360181\\
	0.180194342204734	-0.0241826811247673\\
	0.182742585445444	-0.0213710788234907\\
	0.1852920158879	-0.0195854651344187\\
	0.187842651224683	-0.0186634940213674\\
	0.190394509204837	-0.0147770819207441\\
	0.192947607634794	-0.013123912909373\\
	0.195501964379319	-0.00737805017431644\\
	0.198057597362455	-0.00483729899390087\\
	0.200614524568471	-0.00456209100985632\\
	0.203172764042833	0.00221893050632479\\
	0.205732333893164	0.00736468324453978\\
	0.208293252290225	0.00748193528093393\\
	0.210855537468901	0.0178805594523002\\
	0.213419207729192	0.0200772450473302\\
	0.215984281437215	0.022196846435334\\
	0.218550777026211	0.0224937336435062\\
	0.221118712997571	0.0251533536306751\\
	0.223688107921854	0.0259134131553478\\
	0.226258980439831	0.027167787496814\\
	0.228831349263525	0.028649908636477\\
	0.231405233177268	0.0289901095834509\\
	0.233980651038764	0.0325008702622286\\
	0.236557621780165	0.0327112567903358\\
	0.23913616440915	0.0374388572721067\\
	0.241716298010022	0.0375484462914453\\
	0.244298041744809	0.042581121507453\\
	0.246881414854379	0.0452386629632941\\
	0.249466436659564	0.0456167111715695\\
	0.252053126562295	0.0456619308673423\\
	0.254641504046745	0.0471233770476485\\
	0.257231588680492	0.0484428841570247\\
	0.259823400115677	0.0591974159621598\\
	0.262416958090193	0.0604171427917668\\
	0.265012282428869	0.0617758631065808\\
	0.267609393044678	0.0630505867756537\\
	0.270208309939945	0.0647362962949326\\
	0.272809053207582	0.0649667437750897\\
	0.275411643032321	0.0664435274140035\\
	0.278016099691966	0.0690048508041463\\
	0.280622443558663	0.0709420879494212\\
	0.283230695100174	0.0726236770677076\\
	0.285840874881166	0.077271872093913\\
	0.288453003564521	0.0778272445599972\\
	0.291067101912652	0.0804514229278452\\
	0.293683190788833	0.080452438886772\\
	0.296301291158549	0.0810277524229543\\
	0.298921424090857	0.082241309527599\\
	0.30154361075976	0.0828190341158116\\
	0.304167872445599	0.0841346731448231\\
	0.306794230536457	0.091127997972854\\
	0.309422706529584	0.0914585395578006\\
	0.312053322032832	0.0919671313575881\\
	0.31468609876611	0.0938526693898879\\
	0.317321058562851	0.0952090919295814\\
	0.319958223371499	0.0970169000894026\\
	0.322597615257016	0.10035701626513\\
	0.325239256402395	0.103910679441177\\
	0.327883169110205	0.103988458709493\\
	0.330529375804139	0.10467692753074\\
	0.333177899030596	0.105112994048819\\
	0.335828761460265	0.105381489503721\\
	0.33848198588974	0.106775455604004\\
	0.341137595243146	0.115016777533893\\
	0.343795612573792	0.115380050728144\\
	0.346456061065837	0.115529877562808\\
	0.349118964035977	0.116934941652738\\
	0.351784344935156	0.117035303414039\\
	0.354452227350296	0.11768191643728\\
	0.357122635006044	0.119835661644031\\
	0.359795591766547	0.120022388035038\\
	0.362471121637244	0.120381173777663\\
	0.365149248766682	0.125678150604815\\
	0.367829997448356	0.129240651630255\\
	0.370513392122567	0.129379757082057\\
	0.37319945737831	0.133513963910552\\
	0.375888217955177	0.13357251908439\\
	0.378579698745298	0.134484084481753\\
	0.381273924795289	0.134540642886646\\
	0.383970921308239	0.134748983562164\\
	0.386670713645716	0.138940794057286\\
	0.389373327329802	0.139813476538819\\
	0.392078788045149	0.146787829648573\\
	0.39478712164107	0.147151494271614\\
	0.397498354133647	0.149842120623389\\
	0.400212511707879	0.150278432310996\\
	0.402929620719847	0.153835108400488\\
	0.405649707698915	0.16200378585664\\
	0.408372799349954	0.164958006889661\\
	0.411098922555604	0.166526846542991\\
	0.413828104378562	0.167526178855503\\
	0.416560372063895	0.168079408667023\\
	0.419295753041396	0.169787344000814\\
	0.422034274927963	0.170284125398582\\
	0.424775965530016	0.17424459221708\\
	0.42752085284594	0.179381743119982\\
	0.430268965068574	0.181024517745051\\
	0.433020330587719	0.183816382956317\\
	0.435774977992695	0.19061734094663\\
	0.438532936074923	0.192944464658521\\
	0.441294233830552	0.194811267126617\\
	0.444058900463115	0.195360703593326\\
	0.446826965386226	0.195883700616374\\
	0.44959845822632	0.196100749424565\\
	0.452373408825423	0.197617542818308\\
	0.455151847243969	0.200595364027904\\
	0.457933803763652	0.203040771129033\\
	0.460719308890325	0.205668452165921\\
	0.463508393356937	0.207247828762234\\
	0.466301088126511	0.213366583389304\\
	0.469097424395171	0.213409663727829\\
	0.471897433595214	0.213821915648239\\
	0.474701147398213	0.215872007117165\\
	0.477508597718189	0.216997726180855\\
	0.480319816714811	0.217141621793271\\
	0.483134836796651	0.219665442367522\\
	0.485953690624491	0.222545261506393\\
	0.48877641111467	0.225886015489685\\
	0.491603031442494	0.228639036375813\\
	0.494433585045687	0.229720816474103\\
	0.497268105627901	0.23002803546338\\
	0.500106627162277	0.238138358776226\\
	0.502949183895058	0.238367016979709\\
	0.505795810349266	0.239619870784867\\
	0.508646541328425	0.246848343720718\\
	0.511501411920353	0.247667286465935\\
	0.514360457501001	0.251016081192812\\
	0.517223713738364	0.253014859352267\\
	0.520091216596443	0.253096183280542\\
	0.522963002339279	0.257368057912465\\
	0.525839107535043	0.267762685072626\\
	0.528719569060194	0.26852751317304\\
	0.531604424103706	0.284779206018176\\
	0.534493710171358	0.286891203579239\\
	0.537387465090095	0.287563677799248\\
	0.540285727012463	0.291160266765266\\
	0.543188534421109	0.294266810019307\\
	0.546095926133356	0.294303046441874\\
	0.549007941305861	0.297321150924605\\
	0.551924619439338	0.299875214055431\\
	0.554846000383364	0.304612342697456\\
	0.557772124341265	0.310680653941559\\
	0.560703031875083	0.313300068813595\\
	0.563638763910625	0.32149761253181\\
	0.566579361742592	0.325513413460395\\
	0.569524867039805	0.331981215060431\\
	0.57247532185051	0.33311850808305\\
	0.575430768607773	0.336585389782276\\
	0.578391250134974	0.337133460134273\\
	0.581356809651386	0.341171088902123\\
	0.584327490777854	0.361003517898835\\
	0.587303337542575	0.361606136847839\\
	0.590284394386969	0.364752156998369\\
	0.593270706171658	0.366711969549332\\
	0.59626231818255	0.372775638119442\\
	0.599259276137027	0.375609022191428\\
	0.602261626190238	0.377497528876848\\
	0.605269414941509	0.379033989044507\\
	0.608282689440867	0.38161144183067\\
	0.611301497195671	0.38306615135459\\
	0.61432588617737	0.383296022140017\\
	0.617355904828379	0.386770474772061\\
	0.620391602069078	0.389871865479694\\
	0.623433027304938	0.389930897409734\\
	0.626480230433776	0.39064887270375\\
	0.629533261853141	0.393030293309856\\
	0.632592172467837	0.399290760020631\\
	0.635657013697583	0.401898856999595\\
	0.638727837484811	0.404437765324007\\
	0.641804696302616	0.408504976875309\\
	0.644887643162843	0.409730883517384\\
	0.647976731624335	0.41014749603075\\
	0.651072015801326	0.41405240924183\\
	0.654173550372004	0.416356294663922\\
	0.657281390587218	0.416916170061123\\
	0.660395592279369	0.41860394254175\\
	0.663516211871457	0.421545696393343\\
	0.666643306386306	0.425215251012421\\
	0.669776933455966	0.427756909922487\\
	0.672917151331294	0.427999331266326\\
	0.676064018891723	0.431268751904422\\
	0.679217595655219	0.432305453354218\\
	0.682377941788433	0.434335106236635\\
	0.685545118117055	0.435711787092468\\
	0.688719186136362	0.436460023118695\\
	0.691900208021989	0.437281964289464\\
	0.6950882466409	0.438124833514386\\
	0.698283365562588	0.446611371501815\\
	0.70148562907049	0.450632483819747\\
	0.704695102173643	0.451657625678036\\
	0.707911850618564	0.454111206932395\\
	0.711135940901377	0.46122394275803\\
	0.714367440280187	0.462648218900217\\
	0.717606416787705	0.468256992521227\\
	0.720852939244133	0.482168054449833\\
	0.724107077270317	0.482845107827619\\
	0.727368901301169	0.486191361729825\\
	0.730638482599372	0.493533924090351\\
	0.733915893269371	0.494462564406447\\
	0.737201206271654	0.494680408913045\\
	0.740494495437342	0.498535855750539\\
	0.743795835483078	0.498601670700676\\
	0.747105302026245	0.499352473333974\\
	0.750422971600498	0.500656339355579\\
	0.753748921671638	0.508547051372981\\
	0.757083230653824	0.511524689796294\\
	0.760425977926141	0.515860161905945\\
	0.763777243849523	0.518442320632851\\
	0.767137109784048	0.521377140552543\\
	0.770505658106622	0.52267263259985\\
	0.773882972229037	0.522718352702223\\
	0.777269136616444	0.522991831591833\\
	0.780664236806234	0.524430024575617\\
	0.784068359427335	0.524846989663477\\
	0.787481592219955	0.529599220056031\\
	0.790904024055763	0.537815981334311\\
	0.794335744958528	0.538650375178416\\
	0.797776846125238	0.538882344737509\\
	0.801227419947692	0.549312475442866\\
	0.804687560034597	0.549318732065335\\
	0.808157361234175	0.54965463363261\\
	0.811636919657297	0.553598154105187\\
	0.815126332701156	0.55482883105324\\
	0.818625699073495	0.559772393268552\\
	0.822135118817414	0.5617450767239\\
	0.825654693336759	0.56199120935921\\
	0.829184525422118	0.56346550751821\\
	0.832724719277444	0.564076401825832\\
	0.836275380547311	0.565277179371107\\
	0.839836616344843	0.569785603568582\\
	0.84340853528031	0.571262232041994\\
	0.846991247490428	0.573090239342225\\
	0.850584864668385	0.575875594829019\\
	0.854189500094598	0.59166583371196\\
	0.857805268668243	0.594697260697513\\
	0.861432286939572	0.599141831236478\\
	0.865070673143031	0.604603011299268\\
	0.868720547231228	0.610303067857308\\
	0.872382030909752	0.61808548611487\\
	0.876055247672883	0.619466518371161\\
	0.879740322840219	0.628543012473361\\
	0.883437383594245	0.634560452221878\\
	0.887146559018876	0.638248236527275\\
	0.890867980139002	0.639228885724222\\
	0.894601779961075	0.649665844172449\\
	0.898348093514753	0.652011425739943\\
	0.902107057895662	0.654784883358755\\
	0.905878812309285	0.656069320454386\\
	0.909663498116024	0.6563256987417\\
	0.913461258877492	0.656405937369298\\
	0.917272240404034	0.656558917899973\\
	0.921096590803564	0.657072305986485\\
	0.924934460531725	0.657336591991403\\
	0.928786002443434	0.658791767144004\\
	0.932651371845857	0.661794567456999\\
	0.936530726552855	0.663085481960954\\
	0.940424226940959	0.665675204273462\\
	0.944332036006919	0.666085181300344\\
	0.948254319426888	0.668599003741671\\
	0.952191245617287	0.680081121526586\\
	0.956142985797422	0.68516699072318\\
	0.960109714053904	0.686021883157471\\
	0.964091607406935	0.687098597349043\\
	0.968088845878538	0.691944277998352\\
	0.972101612562785	0.692193558817831\\
	0.976130093698097	0.698618298902106\\
	0.980174478741705	0.701725461226355\\
	0.984234960446325	0.701839248402176\\
	0.988311734939151	0.704783736413442\\
	0.992405001803236	0.721969304133888\\
	0.996514964161358	0.731655014102225\\
	1.00064182876245	0.732713234584534\\
	1.00478580607071	0.732989916520147\\
	1.00894711035745	0.743062016358458\\
	1.01312595979589	0.74698315154103\\
	1.01732257655883	0.748210759444159\\
	1.02153718691949	0.75459653545087\\
	1.02577002135555	0.759926882402245\\
	1.03002131465653	0.760560621090883\\
	1.03429130603461	0.772161993870693\\
	1.03858023923911	0.775398236680756\\
	1.04288836267464	0.776856350220686\\
	1.04721592952324	0.778479460560554\\
	1.05156319787049	0.803228059898287\\
	1.0559304308359	0.80395893445513\\
	1.06031789670761	0.805786972971952\\
	1.06472586908175	0.809265384763455\\
	1.06915462700647	0.819457510903115\\
	1.073604455131	0.831327030246499\\
	1.07807564385976	0.845402540102127\\
	1.08256848951196	0.845609797190683\\
	1.08708329448675	0.84894212887132\\
	1.09162036743417	0.853582423184737\\
	1.09618002343226	0.857061986230515\\
	1.10076258417051	0.85880690610308\\
	1.10536837813989	0.863715536923129\\
	1.10999774082987	0.86644096527568\\
	1.11465101493266	0.867881327415207\\
	1.11932855055492	0.872338970799535\\
	1.1240307054375	0.879050493152007\\
	1.1287578451833	0.882545640551051\\
	1.13351034349384	0.903701161883573\\
	1.1382885824148	0.907495592868258\\
	1.14309295259103	0.934813670945123\\
	1.14792385353143	0.936258443819866\\
	1.15278169388419	0.938343056258307\\
	1.15766689172283	0.943054833585523\\
	1.16257987484362	0.945129509967959\\
	1.16752108107494	0.95039767151588\\
	1.17249095859902	0.956394122220847\\
	1.17748996628692	0.956648031374754\\
	1.18251857404712	0.957147097861574\\
	1.18757726318858	0.968798899467035\\
	1.19266652679902	0.980488702942529\\
	1.19778687013904	0.983408912626879\\
	1.202938811053	0.995955571928896\\
	1.20812288039752	1.00003382964774\\
	1.21333962248852	1.0123091144812\\
	1.21858959556766	1.0126517981764\\
	1.22387337228946	1.02235194808984\\
	1.22919154022989	1.02572839821671\\
	1.23454470241787	1.02586578087894\\
	1.23993347789074	1.03203728211856\\
	1.24535850227512	1.03358660193994\\
	1.25082042839456	1.03813953883158\\
	1.25631992690541	1.03981979889601\\
	1.26185768696257	1.04010810729957\\
	1.2674344169169	1.04208690718377\\
	1.27305084504592	1.04480045426402\\
	1.2787077203199	1.05225828066518\\
	1.28440581320546	1.05507028177529\\
	1.29014591650869	1.06403335322439\\
	1.29592884626043	1.0681909710755\\
	1.30175544264608	1.07524275915541\\
	1.3076265709828	1.07873045235837\\
	1.31354312274688	1.07891332908656\\
	1.31950601665464	1.08558978860321\\
	1.32551619980006	1.10633519613023\\
	1.33157464885285	1.11387569485327\\
	1.33768237132088	1.12537173111071\\
	1.34384040688121	1.12831186567676\\
	1.35004982878413	1.15665665397721\\
	1.35631174533525	1.16663308772513\\
	1.36262730146088	1.17481129946404\\
	1.36899768036234	1.17490903411686\\
	1.37542410526545	1.17711811648958\\
	1.38190784127181	1.18441607792796\\
	1.38845019731915	1.19854302229443\\
	1.39505252825855	1.20217064450997\\
	1.40171623705705	1.20265288437647\\
	1.40844277713489	1.20516642504453\\
	1.41523365484736	1.2076542289481\\
	1.42209043212232	1.21164429433765\\
	1.42901472926514	1.21957501405863\\
	1.43600822794418	1.22139492033683\\
	1.4430726743709	1.22190819228523\\
	1.45020988269016	1.2293648892274\\
	1.45742173859765	1.259244496449\\
	1.46471020320306	1.25944462023978\\
	1.47207731715937	1.25945444322291\\
	1.47952520508066	1.26736198839058\\
	1.48705608027317	1.26930127524843\\
	1.49467224980662	1.27480245110753\\
	1.50237611995585	1.275558162309\\
	1.51017020204582	1.2921292763571\\
	1.5180571187365	1.29338866367711\\
	1.52603961078823	1.29614800887965\\
	1.53412054435255	1.30421703308518\\
	1.54230291883832	1.32115363554078\\
	1.55058987540889	1.33724693622757\\
	1.55898470617226	1.34406108746309\\
	1.56749086413344	1.36340668496706\\
	1.57611197398666	1.36394319009094\\
	1.58485184383408	1.36530557106572\\
	1.5937144779288	1.3763221092522\\
	1.60270409055176	1.39729739886052\\
	1.61182512114663	1.40681764433288\\
	1.62108225085241	1.41062643044969\\
	1.63048042059242	1.42729048341111\\
	1.64002485089967	1.46109120179253\\
	1.64972106368336	1.46443266920517\\
	1.65957490617026	1.47896490826452\\
	1.66959257728819	1.48594464736553\\
	1.67978065679813	1.49616838571339\\
	1.69014613752747	1.50277475340408\\
	1.70069646111091	1.50575977255009\\
	1.71143955770936	1.51880316314638\\
	1.72238389025269	1.52738616434881\\
	1.7335385038418	1.53396399714625\\
	1.74491308105249	1.55072490941916\\
	1.75651800401192	1.57620831017714\\
	1.76836442427216	1.58477513676265\\
	1.78046434169203	1.58485713345634\\
	1.79283069376375	1.59376335630693\\
	1.80547745709715	1.60153244793593\\
	1.81841976311127	1.61085416423855\\
	1.83167403040018	1.61504551379494\\
	1.8452581167555	1.62455823669549\\
	1.85919149447187	1.63895334179133\\
	1.87349545336949	1.64156010302138\\
	1.88819333698851	1.66281803106374\\
	1.903310818709	1.68104474758049\\
	1.91887622621658	1.69976231330275\\
	1.93492092488739	1.70829878307537\\
	1.95147977347586	1.71183860830957\\
	1.96859166918659	1.7148629289777\\
	1.98630020412943	1.72200587652793\\
	2.0046544617651	1.74509465164198\\
	2.02370999093497	1.78502547313152\\
	2.04353000743986	1.83542999798043\\
	2.0641868904004	1.84515024657225\\
	2.08576406509235	1.89444677103997\\
	2.10835839916911	1.93156345455332\\
	2.1320832908065	1.95384659834911\\
	2.15707270447901	1.98161544088235\\
	2.18348652800656	2.01958486852932\\
	2.21151780918668	2.04231752089377\\
	2.24140272760495	2.04978924251456\\
	2.27343465094278	2.06598676911225\\
	2.30798447494596	2.08659743192535\\
	2.34553097080668	2.1183641982236\\
	2.38670773449225	2.18302352784483\\
	2.43237905858445	2.18997037029168\\
	2.48376929325054	2.20430845713633\\
	2.54269881939905	2.25382911837621\\
	2.61205414122928	2.30846124110897\\
	2.69684426087813	2.31438986957487\\
	2.80703376834381	2.42425952060494\\
	2.96773792534179	2.52487833804391\\
	3.29052673149193	3.54168796530088\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(2.8in,2.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.88317743082798\\
	3.29052673149193	2.66074623392996\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-1.28190075947892\\
	0.674490585111509	0.0594695625808669\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-4.08428714349706\\
	-2.96773792534178	-3.43179300203068\\
	-2.8070337683438	-3.37093366560431\\
	-2.69684426087813	-3.35939466917956\\
	-2.61205414122928	-3.26103878964717\\
	-2.54269881939905	-3.18214801883352\\
	-2.48376929325053	-3.13443511701871\\
	-2.43237905858445	-3.09548215978989\\
	-2.38670773449225	-3.05487595884172\\
	-2.34553097080667	-3.04196685985111\\
	-2.30798447494596	-3.03938424929912\\
	-2.27343465094278	-3.0297977763125\\
	-2.24140272760495	-3.01506908384499\\
	-2.21151780918668	-2.9723262488636\\
	-2.18348652800656	-2.92083445306576\\
	-2.15707270447901	-2.86839559484998\\
	-2.1320832908065	-2.84842316901441\\
	-2.10835839916911	-2.83177030997844\\
	-2.08576406509235	-2.82663935967393\\
	-2.0641868904004	-2.80371560612034\\
	-2.04353000743986	-2.77481892853861\\
	-2.02370999093497	-2.74925843744338\\
	-2.0046544617651	-2.71034752463814\\
	-1.98630020412943	-2.68641809540036\\
	-1.96859166918659	-2.68126141020146\\
	-1.95147977347586	-2.67593329895023\\
	-1.93492092488739	-2.6738918212131\\
	-1.91887622621658	-2.66609626052233\\
	-1.903310818709	-2.63154583418818\\
	-1.88819333698851	-2.61157518333266\\
	-1.87349545336949	-2.60162910769657\\
	-1.85919149447187	-2.57041995624364\\
	-1.8452581167555	-2.56636578288741\\
	-1.83167403040018	-2.53412715629572\\
	-1.81841976311127	-2.53348545612389\\
	-1.80547745709715	-2.52116151052175\\
	-1.79283069376375	-2.51656538585347\\
	-1.78046434169203	-2.51330979124422\\
	-1.76836442427216	-2.49772016637135\\
	-1.75651800401192	-2.49112974208968\\
	-1.74491308105249	-2.48202482772265\\
	-1.7335385038418	-2.47312355034937\\
	-1.72238389025269	-2.38161081050536\\
	-1.71143955770936	-2.36649154808479\\
	-1.70069646111091	-2.36637635068755\\
	-1.69014613752747	-2.35668342302438\\
	-1.67978065679813	-2.35421288885441\\
	-1.66959257728819	-2.35372538030151\\
	-1.65957490617026	-2.34225179095459\\
	-1.64972106368336	-2.33425943075677\\
	-1.64002485089967	-2.32559124823121\\
	-1.63048042059242	-2.32055078873374\\
	-1.62108225085241	-2.31862777958926\\
	-1.61182512114663	-2.29541975458196\\
	-1.60270409055176	-2.2925295593389\\
	-1.5937144779288	-2.28697711424583\\
	-1.58485184383408	-2.27307753716443\\
	-1.57611197398666	-2.26230909297601\\
	-1.56749086413344	-2.25746615856009\\
	-1.55898470617226	-2.23420817462143\\
	-1.55058987540889	-2.23379784725272\\
	-1.54230291883832	-2.23080585048668\\
	-1.53412054435255	-2.20732456459449\\
	-1.52603961078823	-2.19565373014171\\
	-1.5180571187365	-2.19036820881237\\
	-1.51017020204582	-2.18992645261538\\
	-1.50237611995585	-2.18844123651595\\
	-1.49467224980662	-2.18067577167195\\
	-1.48705608027317	-2.17165092427978\\
	-1.47952520508066	-2.16704491652031\\
	-1.47207731715937	-2.16515744696387\\
	-1.46471020320306	-2.16434294772181\\
	-1.45742173859765	-2.14374558708817\\
	-1.45020988269016	-2.14361633821354\\
	-1.4430726743709	-2.13940816076572\\
	-1.43600822794418	-2.13496227676503\\
	-1.42901472926514	-2.1250987353222\\
	-1.42209043212232	-2.12403173838613\\
	-1.41523365484736	-2.12363102143105\\
	-1.40844277713489	-2.11814577992902\\
	-1.40171623705705	-2.11568925163374\\
	-1.39505252825855	-2.09506952996791\\
	-1.38845019731915	-2.0817037744345\\
	-1.38190784127181	-2.05955457768278\\
	-1.37542410526545	-2.05121891210147\\
	-1.36899768036234	-2.04039862963041\\
	-1.36262730146088	-2.03541643025721\\
	-1.35631174533525	-2.03001739310752\\
	-1.35004982878413	-2.02984904827306\\
	-1.34384040688121	-2.01805063707308\\
	-1.33768237132088	-1.99742326919808\\
	-1.33157464885285	-1.99437481395526\\
	-1.32551619980006	-1.9898962742401\\
	-1.31950601665464	-1.98276178481201\\
	-1.31354312274688	-1.96863508934507\\
	-1.3076265709828	-1.96074058864963\\
	-1.30175544264608	-1.94750706243511\\
	-1.29592884626043	-1.93560088836609\\
	-1.29014591650869	-1.934575774972\\
	-1.28440581320546	-1.92555955561745\\
	-1.27870772031991	-1.91820963877159\\
	-1.27305084504592	-1.91637980486804\\
	-1.26743441691691	-1.90460477464445\\
	-1.26185768696257	-1.89794248071782\\
	-1.25631992690541	-1.89503609271775\\
	-1.25082042839456	-1.89419701249726\\
	-1.24535850227512	-1.89206517198574\\
	-1.23993347789074	-1.87713060873462\\
	-1.23454470241787	-1.87088880424106\\
	-1.22919154022989	-1.86795797427294\\
	-1.22387337228946	-1.85647435820716\\
	-1.21858959556766	-1.84607752839185\\
	-1.21333962248852	-1.84358474586708\\
	-1.20812288039752	-1.8434600899201\\
	-1.202938811053	-1.82702837463981\\
	-1.19778687013904	-1.82686961893335\\
	-1.19266652679902	-1.81907951294884\\
	-1.18757726318858	-1.81844181800497\\
	-1.18251857404712	-1.81125596074138\\
	-1.17748996628693	-1.80954496634631\\
	-1.17249095859902	-1.80666855131022\\
	-1.16752108107494	-1.80362089835714\\
	-1.16257987484362	-1.80156809068952\\
	-1.15766689172283	-1.79873731914788\\
	-1.15278169388419	-1.79493551001952\\
	-1.14792385353143	-1.79072717251264\\
	-1.14309295259103	-1.7863196525641\\
	-1.1382885824148	-1.78544630829105\\
	-1.13351034349384	-1.75823232393894\\
	-1.1287578451833	-1.75742517847479\\
	-1.1240307054375	-1.75736809343409\\
	-1.11932855055492	-1.75449693679485\\
	-1.11465101493266	-1.74659022268182\\
	-1.10999774082987	-1.74158041016431\\
	-1.10536837813989	-1.73093812384421\\
	-1.10076258417051	-1.71772187369286\\
	-1.09618002343226	-1.71583228273686\\
	-1.09162036743417	-1.71416940083544\\
	-1.08708329448675	-1.70712893912937\\
	-1.08256848951196	-1.7054311606519\\
	-1.07807564385976	-1.69346917902043\\
	-1.073604455131	-1.69100324591858\\
	-1.06915462700647	-1.68673660775094\\
	-1.06472586908175	-1.68153167738669\\
	-1.06031789670761	-1.67650488068728\\
	-1.0559304308359	-1.67505900056049\\
	-1.05156319787049	-1.66713084271365\\
	-1.04721592952324	-1.66671998958338\\
	-1.04288836267464	-1.66566531974842\\
	-1.03858023923911	-1.66407075510798\\
	-1.03429130603461	-1.66380486528909\\
	-1.03002131465653	-1.65484639987229\\
	-1.02577002135555	-1.6491440250348\\
	-1.02153718691949	-1.64474083578615\\
	-1.01732257655883	-1.63984036772747\\
	-1.01312595979589	-1.63357390791618\\
	-1.00894711035745	-1.63218539892996\\
	-1.00478580607071	-1.62363839194391\\
	-1.00064182876245	-1.62017259586571\\
	-0.996514964161358	-1.61352756458655\\
	-0.992405001803236	-1.61220405845924\\
	-0.988311734939151	-1.60298946246399\\
	-0.984234960446325	-1.60280200978454\\
	-0.980174478741705	-1.60012843160417\\
	-0.976130093698097	-1.5978561905973\\
	-0.972101612562785	-1.59511678273129\\
	-0.968088845878538	-1.5922407272644\\
	-0.964091607406935	-1.59004315967838\\
	-0.960109714053904	-1.58554593577104\\
	-0.956142985797422	-1.58498730811764\\
	-0.952191245617287	-1.58251358995212\\
	-0.948254319426888	-1.57784127320638\\
	-0.944332036006919	-1.5668996533169\\
	-0.940424226940959	-1.56573721354213\\
	-0.936530726552855	-1.56560687363571\\
	-0.932651371845857	-1.55722909696565\\
	-0.928786002443434	-1.54276888293786\\
	-0.924934460531725	-1.5427335918233\\
	-0.921096590803564	-1.53970825700276\\
	-0.917272240404034	-1.53682562670847\\
	-0.913461258877492	-1.53345908848586\\
	-0.909663498116024	-1.53313047774802\\
	-0.905878812309285	-1.53085244298979\\
	-0.902107057895662	-1.53055712029176\\
	-0.898348093514753	-1.52425058123601\\
	-0.894601779961075	-1.5206786798656\\
	-0.890867980139002	-1.50592799566196\\
	-0.887146559018876	-1.50505821131779\\
	-0.883437383594245	-1.50260974672887\\
	-0.879740322840219	-1.49334273892573\\
	-0.876055247672883	-1.49204881895733\\
	-0.872382030909752	-1.49197005556162\\
	-0.868720547231228	-1.49160041744447\\
	-0.865070673143031	-1.47968465173203\\
	-0.861432286939572	-1.4744964399152\\
	-0.857805268668243	-1.46680465578208\\
	-0.854189500094598	-1.46644858257729\\
	-0.850584864668385	-1.4657725278293\\
	-0.846991247490428	-1.46414430668743\\
	-0.84340853528031	-1.46119814453401\\
	-0.839836616344843	-1.4611296613423\\
	-0.836275380547311	-1.45681517596849\\
	-0.832724719277444	-1.45555402036618\\
	-0.829184525422118	-1.45227961415488\\
	-0.825654693336759	-1.44778423709561\\
	-0.822135118817414	-1.44693061291922\\
	-0.818625699073495	-1.44418040605374\\
	-0.815126332701156	-1.44328887357528\\
	-0.811636919657297	-1.44173855071445\\
	-0.808157361234175	-1.44064917176677\\
	-0.804687560034597	-1.43675872269644\\
	-0.801227419947692	-1.43547331367898\\
	-0.797776846125238	-1.43402317923956\\
	-0.794335744958528	-1.41758842944514\\
	-0.790904024055763	-1.41028833898652\\
	-0.787481592219955	-1.40894429535416\\
	-0.784068359427335	-1.40836720440588\\
	-0.780664236806234	-1.40801447470454\\
	-0.777269136616444	-1.40175668741689\\
	-0.773882972229037	-1.40055089813496\\
	-0.770505658106622	-1.39699437528553\\
	-0.767137109784048	-1.39552662114745\\
	-0.763777243849523	-1.39117554158396\\
	-0.760425977926141	-1.38998457455594\\
	-0.757083230653824	-1.38727728671111\\
	-0.753748921671638	-1.38165646091699\\
	-0.750422971600498	-1.37723868747166\\
	-0.747105302026245	-1.37367526457543\\
	-0.743795835483078	-1.36775149776817\\
	-0.740494495437342	-1.35993798141648\\
	-0.737201206271654	-1.3586584191287\\
	-0.733915893269371	-1.35763677541113\\
	-0.730638482599372	-1.35315615123326\\
	-0.727368901301169	-1.35007433112576\\
	-0.724107077270317	-1.34545984581505\\
	-0.720852939244133	-1.34425912604571\\
	-0.717606416787706	-1.34204600829849\\
	-0.714367440280188	-1.3413674892805\\
	-0.711135940901377	-1.33539026842843\\
	-0.707911850618564	-1.33074936159449\\
	-0.704695102173643	-1.32688736741926\\
	-0.70148562907049	-1.32651625310951\\
	-0.698283365562588	-1.3248012315212\\
	-0.695088246640901	-1.31480914348018\\
	-0.691900208021989	-1.30492480679345\\
	-0.688719186136363	-1.30264153270458\\
	-0.685545118117055	-1.30082662267702\\
	-0.682377941788434	-1.29130230943749\\
	-0.679217595655219	-1.28878844535157\\
	-0.676064018891723	-1.28431967478856\\
	-0.672917151331294	-1.27948184416928\\
	-0.669776933455966	-1.2719159218464\\
	-0.666643306386306	-1.26889899693948\\
	-0.663516211871457	-1.2642679930221\\
	-0.660395592279369	-1.26424204097342\\
	-0.657281390587217	-1.26327829472842\\
	-0.654173550372003	-1.26141635647003\\
	-0.651072015801326	-1.26087812885256\\
	-0.647976731624334	-1.25855239256695\\
	-0.644887643162843	-1.25597977215311\\
	-0.641804696302616	-1.25585443646648\\
	-0.638727837484811	-1.25296160092095\\
	-0.635657013697583	-1.2483303318341\\
	-0.632592172467837	-1.23324965577312\\
	-0.62953326185314	-1.23014584183752\\
	-0.626480230433775	-1.22858217849712\\
	-0.623433027304938	-1.22413865140206\\
	-0.620391602069078	-1.2207371763857\\
	-0.617355904828379	-1.21269890125057\\
	-0.61432588617737	-1.21188051229097\\
	-0.611301497195671	-1.20939490069215\\
	-0.608282689440867	-1.20820325457531\\
	-0.605269414941509	-1.20518821399021\\
	-0.602261626190238	-1.20431723376489\\
	-0.599259276137027	-1.20136015492805\\
	-0.59626231818255	-1.20024536714908\\
	-0.593270706171658	-1.20021035335575\\
	-0.590284394386969	-1.19748220036005\\
	-0.587303337542575	-1.19400706788112\\
	-0.584327490777854	-1.19193489881649\\
	-0.581356809651386	-1.19188822755069\\
	-0.578391250134974	-1.18565558616932\\
	-0.575430768607773	-1.18368702943969\\
	-0.57247532185051	-1.18268139027711\\
	-0.569524867039805	-1.18163379841801\\
	-0.566579361742592	-1.17972888975821\\
	-0.563638763910625	-1.17842267009395\\
	-0.560703031875083	-1.17802004494804\\
	-0.557772124341265	-1.16941700377636\\
	-0.554846000383364	-1.16624152007236\\
	-0.551924619439338	-1.16266700979408\\
	-0.549007941305861	-1.16252330426145\\
	-0.546095926133356	-1.15761637111477\\
	-0.543188534421109	-1.15589372864138\\
	-0.540285727012463	-1.15076762916794\\
	-0.537387465090095	-1.14903007430105\\
	-0.534493710171358	-1.14542211375458\\
	-0.531604424103706	-1.14073352529178\\
	-0.528719569060194	-1.13038194084041\\
	-0.525839107535043	-1.12902482213906\\
	-0.522963002339279	-1.12542925143329\\
	-0.520091216596443	-1.12076843665717\\
	-0.517223713738364	-1.11680657564673\\
	-0.514360457501001	-1.11569047420135\\
	-0.511501411920353	-1.11296569296783\\
	-0.508646541328425	-1.10595293645833\\
	-0.505795810349266	-1.10107526740558\\
	-0.502949183895058	-1.09778957916176\\
	-0.500106627162277	-1.0961589808928\\
	-0.497268105627901	-1.09467667260806\\
	-0.494433585045687	-1.08975618815509\\
	-0.491603031442494	-1.08922737534951\\
	-0.48877641111467	-1.08886730136845\\
	-0.485953690624491	-1.08851831575015\\
	-0.483134836796651	-1.08803313301464\\
	-0.480319816714811	-1.08224271354481\\
	-0.477508597718189	-1.07831732361638\\
	-0.474701147398213	-1.07778983879058\\
	-0.471897433595214	-1.06763674674267\\
	-0.469097424395171	-1.06407982636182\\
	-0.466301088126511	-1.06111481520434\\
	-0.463508393356937	-1.06019875172558\\
	-0.460719308890325	-1.05947730402078\\
	-0.457933803763652	-1.0561586220785\\
	-0.455151847243969	-1.0475036263201\\
	-0.452373408825423	-1.04569224854365\\
	-0.44959845822632	-1.03783760776129\\
	-0.446826965386226	-1.0377638500242\\
	-0.444058900463115	-1.03463555811287\\
	-0.441294233830552	-1.034122466857\\
	-0.438532936074923	-1.03370319721416\\
	-0.435774977992695	-1.02892378641893\\
	-0.433020330587719	-1.02683591297266\\
	-0.430268965068574	-1.02008091526742\\
	-0.42752085284594	-1.01888238495295\\
	-0.424775965530016	-1.01331955510872\\
	-0.422034274927963	-1.01214715948945\\
	-0.419295753041396	-1.0116788754373\\
	-0.416560372063895	-1.00399315684767\\
	-0.413828104378562	-1.0029951832057\\
	-0.411098922555604	-1.00239811735708\\
	-0.408372799349954	-1.00234244030217\\
	-0.405649707698915	-0.992963296832079\\
	-0.402929620719847	-0.987092275610181\\
	-0.400212511707879	-0.983520712641661\\
	-0.397498354133647	-0.981380741930481\\
	-0.39478712164107	-0.981041050997911\\
	-0.39207878804515	-0.979453125297866\\
	-0.389373327329802	-0.97879008560413\\
	-0.386670713645716	-0.976776893042776\\
	-0.383970921308239	-0.976753876391576\\
	-0.381273924795289	-0.971411133716701\\
	-0.378579698745298	-0.96813239429697\\
	-0.375888217955178	-0.968047222153303\\
	-0.37319945737831	-0.966612051968948\\
	-0.370513392122567	-0.965345830673085\\
	-0.367829997448356	-0.964258536334515\\
	-0.365149248766682	-0.959529720911031\\
	-0.362471121637244	-0.957501449291783\\
	-0.359795591766547	-0.954381123263766\\
	-0.357122635006044	-0.954380003142622\\
	-0.354452227350296	-0.952814494920748\\
	-0.351784344935156	-0.949525461012603\\
	-0.349118964035977	-0.94950176463569\\
	-0.346456061065837	-0.948198332388431\\
	-0.343795612573792	-0.947443237940353\\
	-0.341137595243146	-0.946996441106885\\
	-0.33848198588974	-0.934844664663573\\
	-0.335828761460265	-0.934042215691025\\
	-0.333177899030597	-0.931576526651728\\
	-0.33052937580414	-0.924756341696536\\
	-0.327883169110205	-0.923406332474341\\
	-0.325239256402395	-0.923307384277561\\
	-0.322597615257016	-0.922266323353546\\
	-0.319958223371499	-0.920351295170731\\
	-0.317321058562851	-0.915673043992436\\
	-0.31468609876611	-0.914714874478642\\
	-0.312053322032832	-0.904831999811895\\
	-0.309422706529584	-0.892910598636566\\
	-0.306794230536457	-0.892707770929731\\
	-0.304167872445599	-0.889274711989539\\
	-0.30154361075976	-0.886499351436308\\
	-0.298921424090857	-0.881918621767614\\
	-0.296301291158549	-0.879328577135195\\
	-0.293683190788832	-0.877835181029926\\
	-0.291067101912651	-0.873498288590226\\
	-0.288453003564521	-0.871913567418299\\
	-0.285840874881166	-0.87048541935654\\
	-0.283230695100174	-0.870306489819396\\
	-0.280622443558663	-0.868461764409126\\
	-0.278016099691966	-0.866494202211769\\
	-0.275411643032321	-0.866342687234906\\
	-0.272809053207582	-0.863515885857729\\
	-0.270208309939945	-0.860818819731367\\
	-0.267609393044678	-0.854813827820529\\
	-0.265012282428869	-0.853245677909343\\
	-0.262416958090193	-0.852550260572908\\
	-0.259823400115677	-0.850379893443895\\
	-0.257231588680492	-0.849200180838642\\
	-0.254641504046745	-0.843076849913904\\
	-0.252053126562294	-0.841009803806925\\
	-0.249466436659564	-0.833832811373476\\
	-0.246881414854378	-0.831986627226473\\
	-0.244298041744808	-0.830925981280588\\
	-0.241716298010022	-0.82347005100232\\
	-0.23913616440915	-0.818549946941943\\
	-0.236557621780165	-0.815904158491924\\
	-0.233980651038764	-0.813881486151539\\
	-0.231405233177268	-0.81365303220564\\
	-0.228831349263525	-0.812978811375095\\
	-0.226258980439831	-0.800666968498265\\
	-0.223688107921854	-0.798449732184725\\
	-0.221118712997571	-0.794523123775656\\
	-0.218550777026211	-0.793520782428093\\
	-0.215984281437215	-0.790754699823437\\
	-0.213419207729192	-0.786062398345046\\
	-0.210855537468901	-0.785308756997929\\
	-0.208293252290225	-0.783620898982002\\
	-0.205732333893164	-0.781668075728044\\
	-0.203172764042833	-0.778981084982634\\
	-0.200614524568471	-0.773856699943707\\
	-0.198057597362455	-0.762655341917264\\
	-0.195501964379319	-0.762264101841718\\
	-0.192947607634794	-0.761168522912605\\
	-0.190394509204837	-0.755843153860543\\
	-0.187842651224683	-0.753931013419795\\
	-0.1852920158879	-0.753276903101654\\
	-0.182742585445444	-0.748803862616758\\
	-0.180194342204734	-0.744317777911692\\
	-0.177647268528723	-0.737933673482279\\
	-0.175101346834981	-0.734971065611863\\
	-0.172556559594787	-0.734709167243446\\
	-0.170012889332219	-0.7319333197228\\
	-0.167470318623264	-0.730747100215768\\
	-0.164928830094918	-0.729186644266015\\
	-0.162388406424307	-0.725622152167693\\
	-0.159849030337808	-0.725171839991149\\
	-0.157310684610171	-0.723686411378043\\
	-0.154773352063657	-0.72332026178659\\
	-0.152237015567176	-0.72035155303058\\
	-0.149701658035431	-0.718162016057209\\
	-0.147167262428064	-0.715723001239456\\
	-0.144633811748821	-0.713843926878658\\
	-0.142101289044703	-0.713395730979204\\
	-0.139569677405137	-0.710156590508557\\
	-0.137038959961148	-0.707317941368474\\
	-0.134509119884533	-0.706140947452342\\
	-0.131980140387041	-0.705927651741116\\
	-0.129452004719563	-0.705484090957581\\
	-0.126924696171319	-0.704131168091487\\
	-0.124398198069055	-0.696353554065587\\
	-0.12187249377624	-0.69343891691146\\
	-0.119347566692275	-0.693302953855314\\
	-0.116823400251696	-0.688612142517177\\
	-0.11429997792339	-0.685306328811188\\
	-0.111777283209808	-0.685172908890057\\
	-0.10925529964619	-0.682813049818816\\
	-0.106734010799786	-0.678489801361277\\
	-0.104213400269085	-0.674046211329027\\
	-0.101693451683047	-0.67312624800628\\
	-0.0991741487003373	-0.673012428743885\\
	-0.0966554750085677	-0.672151279853996\\
	-0.0941374143235364	-0.671262488834626\\
	-0.0916199503884748	-0.670338183216769\\
	-0.0891030669732958	-0.668816959366051\\
	-0.0865867478738459	-0.667732707471166\\
	-0.0840709769111597	-0.665503176851123\\
	-0.0815557379307184	-0.660851558437643\\
	-0.0790410148017098	-0.659969134793949\\
	-0.0765267914162924	-0.657711261854392\\
	-0.0740130516888603	-0.65292759741898\\
	-0.0714997795553136	-0.652908661158868\\
	-0.0689869589723281	-0.652286303203065\\
	-0.0664745739166295	-0.651776661423661\\
	-0.0639626083842693	-0.647942992034932\\
	-0.0614510463899027	-0.643836294674969\\
	-0.0589398719660691	-0.643379916531963\\
	-0.0564290691624741	-0.641480563881679\\
	-0.053918622045274	-0.640778118890114\\
	-0.0514085146963621	-0.64027308502186\\
	-0.0488987312126565	-0.636929215013683\\
	-0.04638925570539	-0.633990952545432\\
	-0.0438800722994012	-0.633611191871304\\
	-0.0413711651324277	-0.629436707546155\\
	-0.0388625183544005	-0.628664842173226\\
	-0.0363541161267396	-0.62663391775038\\
	-0.0338459426216513	-0.624776765014588\\
	-0.0313379820214266	-0.62273680896115\\
	-0.0288302185177405	-0.621616105031794\\
	-0.0263226363109528	-0.617385771372713\\
	-0.0238152196094095	-0.6168643687502\\
	-0.0213079526287455	-0.614885668867371\\
	-0.0188008195911877	-0.613448892631247\\
	-0.0162938047248593	-0.610796660803263\\
	-0.0137868922630843	-0.609913393709643\\
	-0.0112800664436931	-0.605716898896624\\
	-0.00877331150832819	-0.599563673948139\\
	-0.00626661170175047	-0.598251686107781\\
	-0.00375995127114593	-0.586781027393978\\
	-0.00125331446543256	-0.586118492784025\\
	0.00125331446543242	-0.581644976339499\\
	0.0037599512711458	-0.577452807729847\\
	0.00626661170175034	-0.576158063817999\\
	0.00877331150832805	-0.575890971689019\\
	0.011280066443693	-0.574096017443615\\
	0.0137868922630841	-0.567895784993633\\
	0.0162938047248591	-0.567556141367004\\
	0.0188008195911875	-0.564639575802492\\
	0.0213079526287453	-0.562145177694052\\
	0.0238152196094093	-0.558681023041115\\
	0.0263226363109526	-0.554528233782619\\
	0.0288302185177404	-0.553810364775578\\
	0.0313379820214265	-0.551064969407869\\
	0.0338459426216512	-0.541829736534614\\
	0.0363541161267395	-0.540889566933009\\
	0.0388625183544004	-0.535518459893364\\
	0.0413711651324276	-0.535016085425014\\
	0.043880072299401	-0.533923532452707\\
	0.0463892557053898	-0.533098766280882\\
	0.0488987312126564	-0.529226956430151\\
	0.051408514696362	-0.52908859199315\\
	0.0539186220452738	-0.528747276601842\\
	0.0564290691624739	-0.527544661147112\\
	0.058939871966069	-0.526064261606646\\
	0.0614510463899026	-0.523433781118907\\
	0.0639626083842691	-0.523107761861934\\
	0.0664745739166293	-0.522787673615181\\
	0.0689869589723279	-0.519527728133294\\
	0.0714997795553134	-0.514864304233632\\
	0.0740130516888602	-0.505232310046868\\
	0.0765267914162922	-0.497169388085159\\
	0.0790410148017098	-0.496699983979479\\
	0.0815557379307184	-0.493055353232775\\
	0.0840709769111597	-0.491596617419026\\
	0.0865867478738459	-0.488188854390349\\
	0.0891030669732958	-0.486150639944884\\
	0.0916199503884748	-0.484768022337596\\
	0.0941374143235364	-0.48021463802886\\
	0.0966554750085677	-0.478476264899572\\
	0.0991741487003373	-0.476733197498348\\
	0.101693451683047	-0.47325574097314\\
	0.104213400269085	-0.473201398078906\\
	0.106734010799786	-0.464071611498563\\
	0.10925529964619	-0.460817720145656\\
	0.111777283209808	-0.455810801480049\\
	0.11429997792339	-0.454511920636263\\
	0.116823400251696	-0.454322300390834\\
	0.119347566692275	-0.452391706116192\\
	0.12187249377624	-0.450252750385069\\
	0.124398198069055	-0.450166580355086\\
	0.126924696171319	-0.45000389292569\\
	0.129452004719563	-0.447640568942165\\
	0.131980140387041	-0.446423417975318\\
	0.134509119884533	-0.443212349521964\\
	0.137038959961148	-0.441403010185606\\
	0.139569677405137	-0.426336480645438\\
	0.142101289044703	-0.417796001510077\\
	0.144633811748821	-0.415416870158724\\
	0.147167262428064	-0.411518905628203\\
	0.149701658035431	-0.411511695068523\\
	0.152237015567176	-0.410296704087326\\
	0.154773352063657	-0.409050282581437\\
	0.157310684610171	-0.408967850697611\\
	0.159849030337808	-0.408594872696018\\
	0.162388406424307	-0.404701249855243\\
	0.164928830094918	-0.402532870099353\\
	0.167470318623264	-0.399637733269622\\
	0.170012889332219	-0.39901279230768\\
	0.172556559594787	-0.396463101018039\\
	0.175101346834981	-0.392101796671436\\
	0.177647268528723	-0.39122486125496\\
	0.180194342204734	-0.38608563758462\\
	0.182742585445444	-0.384562782905407\\
	0.1852920158879	-0.38447340108611\\
	0.187842651224683	-0.383905201007482\\
	0.190394509204837	-0.383290513296226\\
	0.192947607634794	-0.381521700251095\\
	0.195501964379319	-0.374047978284119\\
	0.198057597362455	-0.372437009982532\\
	0.200614524568471	-0.366772066616849\\
	0.203172764042833	-0.365936570538873\\
	0.205732333893164	-0.357728936930759\\
	0.208293252290225	-0.35389059560406\\
	0.210855537468901	-0.348553659582666\\
	0.213419207729192	-0.348039339179845\\
	0.215984281437215	-0.346309148659095\\
	0.218550777026211	-0.345996962397965\\
	0.221118712997571	-0.343966511078646\\
	0.223688107921854	-0.340425911498317\\
	0.226258980439831	-0.339400562255152\\
	0.228831349263525	-0.339144894477071\\
	0.231405233177268	-0.338210333475503\\
	0.233980651038764	-0.337894275381743\\
	0.236557621780165	-0.335019218062471\\
	0.23913616440915	-0.330464826516227\\
	0.241716298010022	-0.329778432911568\\
	0.244298041744809	-0.329738362648182\\
	0.246881414854379	-0.329553023385217\\
	0.249466436659564	-0.320220402268358\\
	0.252053126562295	-0.319514138536694\\
	0.254641504046745	-0.319004873444504\\
	0.257231588680492	-0.314860945379687\\
	0.259823400115677	-0.314152601072938\\
	0.262416958090193	-0.310854642790837\\
	0.265012282428869	-0.308959837331627\\
	0.267609393044678	-0.308956812692064\\
	0.270208309939945	-0.306008509626474\\
	0.272809053207582	-0.304674930849648\\
	0.275411643032321	-0.301808945815917\\
	0.278016099691966	-0.301208921134715\\
	0.280622443558663	-0.294555699081377\\
	0.283230695100174	-0.291952632692068\\
	0.285840874881166	-0.291618547144742\\
	0.288453003564521	-0.290835242417338\\
	0.291067101912652	-0.289832594174874\\
	0.293683190788833	-0.289039377671015\\
	0.296301291158549	-0.287799741689469\\
	0.298921424090857	-0.287137046068309\\
	0.30154361075976	-0.283339730238208\\
	0.304167872445599	-0.283249277184638\\
	0.306794230536457	-0.281100585333872\\
	0.309422706529584	-0.279953935874401\\
	0.312053322032832	-0.277381875134386\\
	0.31468609876611	-0.275421802516003\\
	0.317321058562851	-0.274914439397983\\
	0.319958223371499	-0.272146356782136\\
	0.322597615257016	-0.272124017032649\\
	0.325239256402395	-0.270092060687111\\
	0.327883169110205	-0.268501014767767\\
	0.330529375804139	-0.266103010495482\\
	0.333177899030596	-0.26565665435486\\
	0.335828761460265	-0.261538403384003\\
	0.33848198588974	-0.260611827331691\\
	0.341137595243146	-0.259495272371334\\
	0.343795612573792	-0.257190814988683\\
	0.346456061065837	-0.25551216419755\\
	0.349118964035977	-0.25248660016126\\
	0.351784344935156	-0.251740050791703\\
	0.354452227350296	-0.246685907843629\\
	0.357122635006044	-0.246403406442118\\
	0.359795591766547	-0.243435760357535\\
	0.362471121637244	-0.242587918195173\\
	0.365149248766682	-0.241467932998368\\
	0.367829997448356	-0.239883503979475\\
	0.370513392122567	-0.238595117191419\\
	0.37319945737831	-0.237846213318409\\
	0.375888217955177	-0.235916566523981\\
	0.378579698745298	-0.23415947616863\\
	0.381273924795289	-0.23235423462284\\
	0.383970921308239	-0.230902808856832\\
	0.386670713645716	-0.228164867804648\\
	0.389373327329802	-0.227941296097193\\
	0.392078788045149	-0.227879228157568\\
	0.39478712164107	-0.225047078937929\\
	0.397498354133647	-0.221797630450485\\
	0.400212511707879	-0.217237760536124\\
	0.402929620719847	-0.215866879893064\\
	0.405649707698915	-0.211139577693212\\
	0.408372799349954	-0.210273313789989\\
	0.411098922555604	-0.202645964996139\\
	0.413828104378562	-0.202392900640265\\
	0.416560372063895	-0.20115732621873\\
	0.419295753041396	-0.199102923963431\\
	0.422034274927963	-0.198635541508055\\
	0.424775965530016	-0.197522730843119\\
	0.42752085284594	-0.187970478635138\\
	0.430268965068574	-0.18548047465023\\
	0.433020330587719	-0.183078966317197\\
	0.435774977992695	-0.180999285895929\\
	0.438532936074923	-0.180601882439437\\
	0.441294233830552	-0.173362549114521\\
	0.444058900463115	-0.172468292410184\\
	0.446826965386226	-0.172052266511492\\
	0.44959845822632	-0.169371726719749\\
	0.452373408825423	-0.168820687644053\\
	0.455151847243969	-0.168423678128592\\
	0.457933803763652	-0.164550096647825\\
	0.460719308890325	-0.163295216416261\\
	0.463508393356937	-0.158745910369518\\
	0.466301088126511	-0.156620728622708\\
	0.469097424395171	-0.152969474499726\\
	0.471897433595214	-0.152014204460614\\
	0.474701147398213	-0.150676111218052\\
	0.477508597718189	-0.148902272937061\\
	0.480319816714811	-0.145698432585435\\
	0.483134836796651	-0.145137100721778\\
	0.485953690624491	-0.142404210314061\\
	0.48877641111467	-0.141484776316185\\
	0.491603031442494	-0.140027517546374\\
	0.494433585045687	-0.136419011461662\\
	0.497268105627901	-0.135832787393583\\
	0.500106627162277	-0.135294560555826\\
	0.502949183895058	-0.131632324260592\\
	0.505795810349266	-0.130207062257438\\
	0.508646541328425	-0.129900143188927\\
	0.511501411920353	-0.127333885353152\\
	0.514360457501001	-0.125838192452388\\
	0.517223713738364	-0.121457793947819\\
	0.520091216596443	-0.110923771264691\\
	0.522963002339279	-0.107244993792389\\
	0.525839107535043	-0.105990207630203\\
	0.528719569060194	-0.0947230888769595\\
	0.531604424103706	-0.0920329188992944\\
	0.534493710171358	-0.0870737375926268\\
	0.537387465090095	-0.0869618447771933\\
	0.540285727012463	-0.0785939815660445\\
	0.543188534421109	-0.0755599575606584\\
	0.546095926133356	-0.0664088133191775\\
	0.549007941305861	-0.0655280455892182\\
	0.551924619439338	-0.0650185735274178\\
	0.554846000383364	-0.058686097669797\\
	0.557772124341265	-0.0575876406466599\\
	0.560703031875083	-0.0505265737402413\\
	0.563638763910625	-0.0440387996586857\\
	0.566579361742592	-0.0430568149106526\\
	0.569524867039805	-0.0395395637667548\\
	0.57247532185051	-0.0328175179378169\\
	0.575430768607773	-0.0282972843272466\\
	0.578391250134974	-0.0239662804825907\\
	0.581356809651386	-0.0150190460845943\\
	0.584327490777854	-0.00890806267508164\\
	0.587303337542575	-0.00845032549164396\\
	0.590284394386969	-0.00753589528991061\\
	0.593270706171658	-0.00272748556549725\\
	0.59626231818255	-0.00195961591757772\\
	0.599259276137027	-0.000898639108001772\\
	0.602261626190238	0.00048811574779379\\
	0.605269414941509	0.00452427380144873\\
	0.608282689440867	0.0105228656655339\\
	0.611301497195671	0.0118302787326248\\
	0.61432588617737	0.0219509282232763\\
	0.617355904828379	0.0222434410617754\\
	0.620391602069078	0.0249445095362757\\
	0.623433027304938	0.0260649757582639\\
	0.626480230433776	0.0275805767993413\\
	0.629533261853141	0.0280194800815534\\
	0.632592172467837	0.0299149350287293\\
	0.635657013697583	0.0306841690827823\\
	0.638727837484811	0.031603426714604\\
	0.641804696302616	0.0390129863898493\\
	0.644887643162843	0.0402896915738953\\
	0.647976731624335	0.0429165495410902\\
	0.651072015801326	0.0445410427501125\\
	0.654173550372004	0.0452082137521797\\
	0.657281390587218	0.0515606672396794\\
	0.660395592279369	0.05346883359795\\
	0.663516211871457	0.0547137385631092\\
	0.666643306386306	0.0563581273191152\\
	0.669776933455966	0.0578272982296757\\
	0.672917151331294	0.0593980150050086\\
	0.676064018891723	0.0595411101567252\\
	0.679217595655219	0.0598759503896694\\
	0.682377941788433	0.0663059193091605\\
	0.685545118117055	0.0671829497535843\\
	0.688719186136362	0.0694394226616526\\
	0.691900208021989	0.0715809378196264\\
	0.6950882466409	0.0735234527016752\\
	0.698283365562588	0.0778472547563121\\
	0.70148562907049	0.0787284832327362\\
	0.704695102173643	0.0792931602237911\\
	0.707911850618564	0.08204179047537\\
	0.711135940901377	0.0854546753442001\\
	0.714367440280187	0.0916759445306737\\
	0.717606416787705	0.106077996244366\\
	0.720852939244133	0.110532206161355\\
	0.724107077270317	0.114909581352442\\
	0.727368901301169	0.117235883527567\\
	0.730638482599372	0.118354650838058\\
	0.733915893269371	0.121611384346568\\
	0.737201206271654	0.124263825338136\\
	0.740494495437342	0.125447496832393\\
	0.743795835483078	0.1268848924689\\
	0.747105302026245	0.139785574082479\\
	0.750422971600498	0.141228759333685\\
	0.753748921671638	0.145187084994205\\
	0.757083230653824	0.145946816688466\\
	0.760425977926141	0.147146589399548\\
	0.763777243849523	0.152449001907982\\
	0.767137109784048	0.15302320709783\\
	0.770505658106622	0.153387143516799\\
	0.773882972229037	0.156830987569348\\
	0.777269136616444	0.15875993982384\\
	0.780664236806234	0.158989633927778\\
	0.784068359427335	0.162018177969229\\
	0.787481592219955	0.163022916151625\\
	0.790904024055763	0.163450917765437\\
	0.794335744958528	0.164113889606667\\
	0.797776846125238	0.168425287192729\\
	0.801227419947692	0.172915559035671\\
	0.804687560034597	0.174370037957972\\
	0.808157361234175	0.174588308651099\\
	0.811636919657297	0.178654325235649\\
	0.815126332701156	0.179825172527258\\
	0.818625699073495	0.185252396129159\\
	0.822135118817414	0.188560572281552\\
	0.825654693336759	0.188707965344901\\
	0.829184525422118	0.189930732568137\\
	0.832724719277444	0.192492673371133\\
	0.836275380547311	0.195967819712376\\
	0.839836616344843	0.199815124451165\\
	0.84340853528031	0.200078279988172\\
	0.846991247490428	0.211178664483887\\
	0.850584864668385	0.223590649551678\\
	0.854189500094598	0.224811633044542\\
	0.857805268668243	0.228804190085865\\
	0.861432286939572	0.236502965385937\\
	0.865070673143031	0.239639647697006\\
	0.868720547231228	0.253490439156111\\
	0.872382030909752	0.256239298711697\\
	0.876055247672883	0.258407969922535\\
	0.879740322840219	0.25991881872579\\
	0.883437383594245	0.262678600986626\\
	0.887146559018876	0.263674491139223\\
	0.890867980139002	0.265752136903918\\
	0.894601779961075	0.272076813279259\\
	0.898348093514753	0.272484509418046\\
	0.902107057895662	0.275870114188518\\
	0.905878812309285	0.282215207913577\\
	0.909663498116024	0.282786853163532\\
	0.913461258877492	0.282822051956675\\
	0.917272240404034	0.283800537473363\\
	0.921096590803564	0.284810480829586\\
	0.924934460531725	0.286094885261395\\
	0.928786002443434	0.286921239712925\\
	0.932651371845857	0.28940188849462\\
	0.936530726552855	0.295012041346189\\
	0.940424226940959	0.297013480714927\\
	0.944332036006919	0.297069571729324\\
	0.948254319426888	0.299258053910398\\
	0.952191245617287	0.303512674631989\\
	0.956142985797422	0.309239998381731\\
	0.960109714053904	0.311969627303481\\
	0.964091607406935	0.315266327700291\\
	0.968088845878538	0.319686613918889\\
	0.972101612562785	0.320808635607064\\
	0.976130093698097	0.328330987772674\\
	0.980174478741705	0.331757551559248\\
	0.984234960446325	0.335448919989209\\
	0.988311734939151	0.34266690671921\\
	0.992405001803236	0.345622574474079\\
	0.996514964161358	0.355952399117463\\
	1.00064182876245	0.365396543412219\\
	1.00478580607071	0.370044595008001\\
	1.00894711035745	0.371027505912682\\
	1.01312595979589	0.377764358161127\\
	1.01732257655883	0.379736629069535\\
	1.02153718691949	0.386241267886134\\
	1.02577002135555	0.393681533151364\\
	1.03002131465653	0.39815390023016\\
	1.03429130603461	0.399700432987971\\
	1.03858023923911	0.405510054070662\\
	1.04288836267464	0.406499235066639\\
	1.04721592952324	0.412351793340329\\
	1.05156319787049	0.428277807701755\\
	1.0559304308359	0.432627804160256\\
	1.06031789670761	0.443467414689403\\
	1.06472586908175	0.444998282087969\\
	1.06915462700647	0.448453881490144\\
	1.073604455131	0.462366851620399\\
	1.07807564385976	0.474818832819293\\
	1.08256848951196	0.47743207306515\\
	1.08708329448675	0.480753634444325\\
	1.09162036743417	0.483391665512525\\
	1.09618002343226	0.488271517551031\\
	1.10076258417051	0.48863238245036\\
	1.10536837813989	0.490854864238409\\
	1.10999774082987	0.491052979931247\\
	1.11465101493266	0.492342000623559\\
	1.11932855055492	0.500905817226332\\
	1.1240307054375	0.501930185299148\\
	1.1287578451833	0.511853234494748\\
	1.13351034349384	0.51784889628528\\
	1.1382885824148	0.540483098904939\\
	1.14309295259103	0.54871889143453\\
	1.14792385353143	0.566632987252652\\
	1.15278169388419	0.573298883868417\\
	1.15766689172283	0.578880322579082\\
	1.16257987484362	0.580864108421868\\
	1.16752108107494	0.582502489736911\\
	1.17249095859902	0.584305175350909\\
	1.17748996628692	0.597004048517407\\
	1.18251857404712	0.601652566343938\\
	1.18757726318858	0.603320231725542\\
	1.19266652679902	0.609733435738129\\
	1.19778687013904	0.618989353786674\\
	1.202938811053	0.624265020876197\\
	1.20812288039752	0.632823365390619\\
	1.21333962248852	0.63852713727845\\
	1.21858959556766	0.650351003851619\\
	1.22387337228946	0.653364053440935\\
	1.22919154022989	0.656376472862507\\
	1.23454470241787	0.656945692949175\\
	1.23993347789074	0.65838372206319\\
	1.24535850227512	0.658879865193008\\
	1.25082042839456	0.666254625827117\\
	1.25631992690541	0.670662626961735\\
	1.26185768696257	0.670791809629807\\
	1.2674344169169	0.67382864324147\\
	1.27305084504592	0.674582232279368\\
	1.2787077203199	0.679617712764179\\
	1.28440581320546	0.693125698000673\\
	1.29014591650869	0.697353378389695\\
	1.29592884626043	0.69795613696252\\
	1.30175544264608	0.699286912060165\\
	1.3076265709828	0.700237064585046\\
	1.31354312274688	0.706897306617832\\
	1.31950601665464	0.707442011007183\\
	1.32551619980006	0.716898339301973\\
	1.33157464885285	0.733141959017626\\
	1.33768237132088	0.760875762970527\\
	1.34384040688121	0.771688474697247\\
	1.35004982878413	0.789695296411258\\
	1.35631174533525	0.791655857143762\\
	1.36262730146088	0.804105873185681\\
	1.36899768036234	0.807514537077558\\
	1.37542410526545	0.807660421624642\\
	1.38190784127181	0.816424148155987\\
	1.38845019731915	0.818093628809222\\
	1.39505252825855	0.830004236382034\\
	1.40171623705705	0.831255130227657\\
	1.40844277713489	0.832635212703077\\
	1.41523365484736	0.835615196572629\\
	1.42209043212232	0.840740567460727\\
	1.42901472926514	0.843919492613861\\
	1.43600822794418	0.845406371051111\\
	1.4430726743709	0.847351872910924\\
	1.45020988269016	0.863150245408082\\
	1.45742173859765	0.873231797879084\\
	1.46471020320306	0.890095774071061\\
	1.47207731715937	0.890517343337251\\
	1.47952520508066	0.899186009653402\\
	1.48705608027317	0.901362104697941\\
	1.49467224980662	0.90315009956826\\
	1.50237611995585	0.913452771304835\\
	1.51017020204582	0.91992180313488\\
	1.5180571187365	0.930986132298381\\
	1.52603961078823	0.93113081719231\\
	1.53412054435255	0.938159128115428\\
	1.54230291883832	0.950809300753217\\
	1.55058987540889	0.97487876287429\\
	1.55898470617226	0.975124856481681\\
	1.56749086413344	0.991248916138691\\
	1.57611197398666	0.997261729923434\\
	1.58485184383408	1.00067036801314\\
	1.5937144779288	1.008571117906\\
	1.60270409055176	1.02976259115564\\
	1.61182512114663	1.03137339456211\\
	1.62108225085241	1.03477315163345\\
	1.63048042059242	1.03738118926621\\
	1.64002485089967	1.09273559414914\\
	1.64972106368336	1.10298833980964\\
	1.65957490617026	1.10660648378275\\
	1.66959257728819	1.12150936273751\\
	1.67978065679813	1.1245250422268\\
	1.69014613752747	1.13152349025082\\
	1.70069646111091	1.14198291974238\\
	1.71143955770936	1.14380959968135\\
	1.72238389025269	1.15717201488186\\
	1.7335385038418	1.15745530073641\\
	1.74491308105249	1.18439457857404\\
	1.75651800401192	1.19882066026105\\
	1.76836442427216	1.21149163815816\\
	1.78046434169203	1.21696265207052\\
	1.79283069376375	1.2221852351642\\
	1.80547745709715	1.22519583998767\\
	1.81841976311127	1.2323623511165\\
	1.83167403040018	1.24781229728295\\
	1.8452581167555	1.26545562396102\\
	1.85919149447187	1.26767054988195\\
	1.87349545336949	1.26767446910728\\
	1.88819333698851	1.29342477934741\\
	1.903310818709	1.30519755553385\\
	1.91887622621658	1.31708708500377\\
	1.93492092488739	1.32916604163321\\
	1.95147977347586	1.34715255960659\\
	1.96859166918659	1.34762789305946\\
	1.98630020412943	1.3501832157287\\
	2.0046544617651	1.37644758406692\\
	2.02370999093497	1.40756459424007\\
	2.04353000743986	1.46314643303922\\
	2.0641868904004	1.4703813639455\\
	2.08576406509235	1.51355188460494\\
	2.10835839916911	1.58263695375762\\
	2.1320832908065	1.58603699317725\\
	2.15707270447901	1.59469439060605\\
	2.18348652800656	1.63657840284427\\
	2.21151780918668	1.6617021931894\\
	2.24140272760495	1.66300577807854\\
	2.27343465094278	1.68834908191935\\
	2.30798447494596	1.71806949823316\\
	2.34553097080668	1.75443699050725\\
	2.38670773449225	1.80463791426117\\
	2.43237905858445	1.81854763197202\\
	2.48376929325054	1.83964728984632\\
	2.54269881939905	1.88856610539636\\
	2.61205414122928	1.92801555023699\\
	2.69684426087813	1.94310291465864\\
	2.80703376834381	2.03847999318101\\
	2.96773792534179	2.14639295977263\\
	3.29052673149193	3.16127193661692\\
};
\end{axis}

\begin{axis}[%
width = 1.4in,
height = 1.6in,
at={(-2.3in,2.5in)},
scale only axis,
xmin=-4,
xmax=4,
%xlabel={Standard Normal Quantiles},
ymin=-4,
ymax=4,
%ylabel={Quantiles of Input Sample},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.20025494193803\\
	3.29052673149193	3.49445881182745\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	-0.674490585111509	-0.539037666006673\\
	0.674490585111509	0.833241535896063\\
};
\addplot [color=mycolor1,only marks,mark=+,mark options={solid,draw=blue},forget plot]
table[row sep=crcr]{%
	-3.29052673149189	-3.96188867171425\\
	-2.96773792534178	-3.50167373516996\\
	-2.8070337683438	-3.46211217968244\\
	-2.69684426087813	-3.16063101539601\\
	-2.61205414122928	-2.4777773701906\\
	-2.54269881939905	-2.43586891673704\\
	-2.48376929325053	-2.41022995766084\\
	-2.43237905858445	-2.39257436092509\\
	-2.38670773449225	-2.35690058749387\\
	-2.34553097080667	-2.35128909773803\\
	-2.30798447494596	-2.34340677520529\\
	-2.27343465094278	-2.29900380016518\\
	-2.24140272760495	-2.26344219724966\\
	-2.21151780918668	-2.25266108761305\\
	-2.18348652800656	-2.23858816985688\\
	-2.15707270447901	-2.22134614872735\\
	-2.1320832908065	-2.14541906574329\\
	-2.10835839916911	-2.11302192377425\\
	-2.08576406509235	-2.03839598268446\\
	-2.0641868904004	-1.99771089341175\\
	-2.04353000743986	-1.98431734960032\\
	-2.02370999093497	-1.96942480098239\\
	-2.0046544617651	-1.94319950218474\\
	-1.98630020412943	-1.91771755545678\\
	-1.96859166918659	-1.91405298363377\\
	-1.95147977347586	-1.90588567507292\\
	-1.93492092488739	-1.90292460805035\\
	-1.91887622621658	-1.85843992349425\\
	-1.903310818709	-1.84171653609013\\
	-1.88819333698851	-1.82468939993738\\
	-1.87349545336949	-1.79126980601573\\
	-1.85919149447187	-1.78371305586151\\
	-1.8452581167555	-1.78124609485215\\
	-1.83167403040018	-1.77328413228224\\
	-1.81841976311127	-1.72432769830458\\
	-1.80547745709715	-1.71503078521778\\
	-1.79283069376375	-1.70087772826471\\
	-1.78046434169203	-1.69650909949084\\
	-1.76836442427216	-1.67507215474226\\
	-1.75651800401192	-1.64123405956598\\
	-1.74491308105249	-1.62292015216085\\
	-1.7335385038418	-1.61640404083531\\
	-1.72238389025269	-1.60223358715562\\
	-1.71143955770936	-1.60098507782673\\
	-1.70069646111091	-1.59633966215341\\
	-1.69014613752747	-1.57750091645999\\
	-1.67978065679813	-1.57654317073672\\
	-1.66959257728819	-1.57411583124806\\
	-1.65957490617026	-1.56021958042167\\
	-1.64972106368336	-1.55276687819875\\
	-1.64002485089967	-1.54753395861059\\
	-1.63048042059242	-1.53074856166288\\
	-1.62108225085241	-1.52680796418343\\
	-1.61182512114663	-1.51918873431509\\
	-1.60270409055176	-1.51142458835272\\
	-1.5937144779288	-1.51008948210711\\
	-1.58485184383408	-1.50623740888696\\
	-1.57611197398666	-1.46709511987798\\
	-1.56749086413344	-1.46419282683129\\
	-1.55898470617226	-1.45194844629516\\
	-1.55058987540889	-1.45166555938652\\
	-1.54230291883832	-1.44656210575352\\
	-1.53412054435255	-1.44464593710211\\
	-1.52603961078823	-1.44305628243773\\
	-1.5180571187365	-1.44270654333288\\
	-1.51017020204582	-1.42986189007471\\
	-1.50237611995585	-1.4142053234873\\
	-1.49467224980662	-1.41069141221198\\
	-1.48705608027317	-1.40986308376643\\
	-1.47952520508066	-1.4080289647093\\
	-1.47207731715937	-1.40564440859455\\
	-1.46471020320306	-1.39398707015794\\
	-1.45742173859765	-1.39081530034942\\
	-1.45020988269016	-1.38742939086703\\
	-1.4430726743709	-1.38659749184207\\
	-1.43600822794418	-1.3835234504173\\
	-1.42901472926514	-1.38055085420885\\
	-1.42209043212232	-1.37553357361939\\
	-1.41523365484736	-1.35928886710429\\
	-1.40844277713489	-1.33974875167569\\
	-1.40171623705705	-1.33591738012491\\
	-1.39505252825855	-1.32173831586263\\
	-1.38845019731915	-1.32046324348036\\
	-1.38190784127181	-1.31888862099915\\
	-1.37542410526545	-1.30599379318461\\
	-1.36899768036234	-1.30428751717355\\
	-1.36262730146088	-1.30370383859785\\
	-1.35631174533525	-1.30256876497331\\
	-1.35004982878413	-1.30005869777444\\
	-1.34384040688121	-1.29053696202391\\
	-1.33768237132088	-1.28961242627133\\
	-1.33157464885285	-1.28868042338698\\
	-1.32551619980006	-1.27568891267805\\
	-1.31950601665464	-1.2683592025186\\
	-1.31354312274688	-1.26703673350511\\
	-1.3076265709828	-1.23644392989311\\
	-1.30175544264608	-1.2361323076353\\
	-1.29592884626043	-1.22728381141012\\
	-1.29014591650869	-1.21271341811471\\
	-1.28440581320546	-1.21119440933213\\
	-1.27870772031991	-1.20609120758957\\
	-1.27305084504592	-1.19419244209648\\
	-1.26743441691691	-1.18598773804047\\
	-1.26185768696257	-1.17640379282352\\
	-1.25631992690541	-1.16639154603566\\
	-1.25082042839456	-1.15699811616147\\
	-1.24535850227512	-1.1494236965072\\
	-1.23993347789074	-1.1397260794647\\
	-1.23454470241787	-1.12068370173885\\
	-1.22919154022989	-1.11228585563447\\
	-1.22387337228946	-1.10675487354308\\
	-1.21858959556766	-1.10094551527668\\
	-1.21333962248852	-1.09830276684604\\
	-1.20812288039752	-1.09543063965779\\
	-1.202938811053	-1.08997703383936\\
	-1.19778687013904	-1.08552267485041\\
	-1.19266652679902	-1.08473104700651\\
	-1.18757726318858	-1.08313304863405\\
	-1.18251857404712	-1.06400623986872\\
	-1.17748996628693	-1.0630267702926\\
	-1.17249095859902	-1.05857072045885\\
	-1.16752108107494	-1.05547868452065\\
	-1.16257987484362	-1.05094097847765\\
	-1.15766689172283	-1.04473473217608\\
	-1.15278169388419	-1.03820793776174\\
	-1.14792385353143	-1.03572507051395\\
	-1.14309295259103	-1.03513466810481\\
	-1.1382885824148	-1.02656181116963\\
	-1.13351034349384	-1.01790981629111\\
	-1.1287578451833	-1.01583102608633\\
	-1.1240307054375	-1.01317607270529\\
	-1.11932855055492	-1.00817674883914\\
	-1.11465101493266	-1.00422774706398\\
	-1.10999774082987	-1.00035892631772\\
	-1.10536837813989	-0.99166049450417\\
	-1.10076258417051	-0.988857451678604\\
	-1.09618002343226	-0.97709494013132\\
	-1.09162036743417	-0.973868421417128\\
	-1.08708329448675	-0.970786535294436\\
	-1.08256848951196	-0.967073717916701\\
	-1.07807564385976	-0.962300816847878\\
	-1.073604455131	-0.955958358511603\\
	-1.06915462700647	-0.954339604822978\\
	-1.06472586908175	-0.950471435981664\\
	-1.06031789670761	-0.940833283395285\\
	-1.0559304308359	-0.934002492811303\\
	-1.05156319787049	-0.93286114279262\\
	-1.04721592952324	-0.932618709485244\\
	-1.04288836267464	-0.926443974164479\\
	-1.03858023923911	-0.925551410558428\\
	-1.03429130603461	-0.896921182420807\\
	-1.03002131465653	-0.89202792098044\\
	-1.02577002135555	-0.889495327671327\\
	-1.02153718691949	-0.886338964534737\\
	-1.01732257655883	-0.880451282864462\\
	-1.01312595979589	-0.880220027836054\\
	-1.00894711035745	-0.880074699108451\\
	-1.00478580607071	-0.878552463975523\\
	-1.00064182876245	-0.877781127173249\\
	-0.996514964161358	-0.875201277230348\\
	-0.992405001803236	-0.875149578991443\\
	-0.988311734939151	-0.874354864282173\\
	-0.984234960446325	-0.871474757962881\\
	-0.980174478741705	-0.862077245145831\\
	-0.976130093698097	-0.855125004001256\\
	-0.972101612562785	-0.847975632648892\\
	-0.968088845878538	-0.846754299092599\\
	-0.964091607406935	-0.846687746239295\\
	-0.960109714053904	-0.843511463342191\\
	-0.956142985797422	-0.842583098974516\\
	-0.952191245617287	-0.838893663275618\\
	-0.948254319426888	-0.837928981091405\\
	-0.944332036006919	-0.832812165357609\\
	-0.940424226940959	-0.814339361659638\\
	-0.936530726552855	-0.809002972485913\\
	-0.932651371845857	-0.796568334937546\\
	-0.928786002443434	-0.785070556415755\\
	-0.924934460531725	-0.784511888239318\\
	-0.921096590803564	-0.784108864864285\\
	-0.917272240404034	-0.783697621220776\\
	-0.913461258877492	-0.77831221023407\\
	-0.909663498116024	-0.776367555004397\\
	-0.905878812309285	-0.775349492957096\\
	-0.902107057895662	-0.755445972524261\\
	-0.898348093514753	-0.748602817640132\\
	-0.894601779961075	-0.74591375121667\\
	-0.890867980139002	-0.745362333628203\\
	-0.887146559018876	-0.741523419978209\\
	-0.883437383594245	-0.735441246737208\\
	-0.879740322840219	-0.731145248484411\\
	-0.876055247672883	-0.722904449049081\\
	-0.872382030909752	-0.719838384470446\\
	-0.868720547231228	-0.715130299788825\\
	-0.865070673143031	-0.711149467308789\\
	-0.861432286939572	-0.702262298615848\\
	-0.857805268668243	-0.698521745462406\\
	-0.854189500094598	-0.69406823246859\\
	-0.850584864668385	-0.691657294032896\\
	-0.846991247490428	-0.691494781935286\\
	-0.84340853528031	-0.67977805472337\\
	-0.839836616344843	-0.679241446052563\\
	-0.836275380547311	-0.674738821130383\\
	-0.832724719277444	-0.674617791416798\\
	-0.829184525422118	-0.671134002863659\\
	-0.825654693336759	-0.670951413576902\\
	-0.822135118817414	-0.665579528907934\\
	-0.818625699073495	-0.663441976629051\\
	-0.815126332701156	-0.661336171558277\\
	-0.811636919657297	-0.656194705143242\\
	-0.808157361234175	-0.654456072738998\\
	-0.804687560034597	-0.649954297391643\\
	-0.801227419947692	-0.645863131404306\\
	-0.797776846125238	-0.642175340191371\\
	-0.794335744958528	-0.640263741779282\\
	-0.790904024055763	-0.638582721266301\\
	-0.787481592219955	-0.637504798918199\\
	-0.784068359427335	-0.635236084897047\\
	-0.780664236806234	-0.633907003167116\\
	-0.777269136616444	-0.630589751665704\\
	-0.773882972229037	-0.626686154079112\\
	-0.770505658106622	-0.625188461566228\\
	-0.767137109784048	-0.619556285270917\\
	-0.763777243849523	-0.618081338900021\\
	-0.760425977926141	-0.617566187902245\\
	-0.757083230653824	-0.616210945734987\\
	-0.753748921671638	-0.613926865565946\\
	-0.750422971600498	-0.605308024727887\\
	-0.747105302026245	-0.600737067162192\\
	-0.743795835483078	-0.600227247580457\\
	-0.740494495437342	-0.598820946444126\\
	-0.737201206271654	-0.598691107834455\\
	-0.733915893269371	-0.597607866923959\\
	-0.730638482599372	-0.596723373989249\\
	-0.727368901301169	-0.590929637863528\\
	-0.724107077270317	-0.588563349398855\\
	-0.720852939244133	-0.587575713396876\\
	-0.717606416787706	-0.576683431376905\\
	-0.714367440280188	-0.575536576151528\\
	-0.711135940901377	-0.568714824328039\\
	-0.707911850618564	-0.566260797381126\\
	-0.704695102173643	-0.562705504511451\\
	-0.70148562907049	-0.560478827873814\\
	-0.698283365562588	-0.560169630622448\\
	-0.695088246640901	-0.555152839562566\\
	-0.691900208021989	-0.552888303982232\\
	-0.688719186136363	-0.547935228802697\\
	-0.685545118117055	-0.546018039049891\\
	-0.682377941788434	-0.545333064794794\\
	-0.679217595655219	-0.545022492185366\\
	-0.676064018891723	-0.5416626236071\\
	-0.672917151331294	-0.536412708406245\\
	-0.669776933455966	-0.535499836384781\\
	-0.666643306386306	-0.533659661767256\\
	-0.663516211871457	-0.532864952864786\\
	-0.660395592279369	-0.527967531817068\\
	-0.657281390587217	-0.526672485928975\\
	-0.654173550372003	-0.525900551599796\\
	-0.651072015801326	-0.521578526726039\\
	-0.647976731624334	-0.520940473420753\\
	-0.644887643162843	-0.516908285859336\\
	-0.641804696302616	-0.515904677879463\\
	-0.638727837484811	-0.515699188314986\\
	-0.635657013697583	-0.510803716800597\\
	-0.632592172467837	-0.510505345848081\\
	-0.62953326185314	-0.507883483623883\\
	-0.626480230433775	-0.502942076345572\\
	-0.623433027304938	-0.499674933743049\\
	-0.620391602069078	-0.496514686414583\\
	-0.617355904828379	-0.494704020203946\\
	-0.61432588617737	-0.493624497572584\\
	-0.611301497195671	-0.492923116842126\\
	-0.608282689440867	-0.492652788515476\\
	-0.605269414941509	-0.491762481745105\\
	-0.602261626190238	-0.491248172424747\\
	-0.599259276137027	-0.48489902248376\\
	-0.59626231818255	-0.477388658096296\\
	-0.593270706171658	-0.467093377024266\\
	-0.590284394386969	-0.46410885340949\\
	-0.587303337542575	-0.460705829007437\\
	-0.584327490777854	-0.457890631101576\\
	-0.581356809651386	-0.45747738069568\\
	-0.578391250134974	-0.451652407775015\\
	-0.575430768607773	-0.449872960477293\\
	-0.57247532185051	-0.446616625260566\\
	-0.569524867039805	-0.445086575794746\\
	-0.566579361742592	-0.434708910338398\\
	-0.563638763910625	-0.432136036134587\\
	-0.560703031875083	-0.427601001710783\\
	-0.557772124341265	-0.423672566208562\\
	-0.554846000383364	-0.418859714603148\\
	-0.551924619439338	-0.412527326943206\\
	-0.549007941305861	-0.404490428336489\\
	-0.546095926133356	-0.403308213247663\\
	-0.543188534421109	-0.396453656579811\\
	-0.540285727012463	-0.381989753807139\\
	-0.537387465090095	-0.376695111513009\\
	-0.534493710171358	-0.37490645470311\\
	-0.531604424103706	-0.368529250397587\\
	-0.528719569060194	-0.36596945308384\\
	-0.525839107535043	-0.365954397742707\\
	-0.522963002339279	-0.365614883617027\\
	-0.520091216596443	-0.364775578134122\\
	-0.517223713738364	-0.358906764746674\\
	-0.514360457501001	-0.3588312056227\\
	-0.511501411920353	-0.347834541924757\\
	-0.508646541328425	-0.347242976322639\\
	-0.505795810349266	-0.347006516131305\\
	-0.502949183895058	-0.345044021596344\\
	-0.500106627162277	-0.333407373083731\\
	-0.497268105627901	-0.333230903193494\\
	-0.494433585045687	-0.331396407406001\\
	-0.491603031442494	-0.330031198557319\\
	-0.48877641111467	-0.327595092198703\\
	-0.485953690624491	-0.322664609827915\\
	-0.483134836796651	-0.318500542735113\\
	-0.480319816714811	-0.317706218336895\\
	-0.477508597718189	-0.315346032529158\\
	-0.474701147398213	-0.314799054145934\\
	-0.471897433595214	-0.31305517857202\\
	-0.469097424395171	-0.312962180669989\\
	-0.466301088126511	-0.309061641328473\\
	-0.463508393356937	-0.307951677483246\\
	-0.460719308890325	-0.307122038427927\\
	-0.457933803763652	-0.301842540530837\\
	-0.455151847243969	-0.295436780582512\\
	-0.452373408825423	-0.291720325839098\\
	-0.44959845822632	-0.290572889295592\\
	-0.446826965386226	-0.289747600169192\\
	-0.444058900463115	-0.287873291434908\\
	-0.441294233830552	-0.286951667129185\\
	-0.438532936074923	-0.285227670350854\\
	-0.435774977992695	-0.277573589815878\\
	-0.433020330587719	-0.270892137251562\\
	-0.430268965068574	-0.25694627266481\\
	-0.42752085284594	-0.247693218272568\\
	-0.424775965530016	-0.240363053635117\\
	-0.422034274927963	-0.235012875782984\\
	-0.419295753041396	-0.230429022384349\\
	-0.416560372063895	-0.223061374880188\\
	-0.413828104378562	-0.214514909690204\\
	-0.411098922555604	-0.211847862757355\\
	-0.408372799349954	-0.211766748914382\\
	-0.405649707698915	-0.2101838298538\\
	-0.402929620719847	-0.209805138345436\\
	-0.400212511707879	-0.202485625225333\\
	-0.397498354133647	-0.201425061522309\\
	-0.39478712164107	-0.192675330786448\\
	-0.39207878804515	-0.192126433413746\\
	-0.389373327329802	-0.185771097955861\\
	-0.386670713645716	-0.183595293978794\\
	-0.383970921308239	-0.180281825188978\\
	-0.381273924795289	-0.180178161496499\\
	-0.378579698745298	-0.178860656274568\\
	-0.375888217955178	-0.177749483379877\\
	-0.37319945737831	-0.177220510017848\\
	-0.370513392122567	-0.175879853339308\\
	-0.367829997448356	-0.167548919317196\\
	-0.365149248766682	-0.166457148033256\\
	-0.362471121637244	-0.163775167066258\\
	-0.359795591766547	-0.159790431064056\\
	-0.357122635006044	-0.157284603848875\\
	-0.354452227350296	-0.15370747418551\\
	-0.351784344935156	-0.147620316563577\\
	-0.349118964035977	-0.146207548796802\\
	-0.346456061065837	-0.141351168088436\\
	-0.343795612573792	-0.137435143075001\\
	-0.341137595243146	-0.134932254203911\\
	-0.33848198588974	-0.131286785058706\\
	-0.335828761460265	-0.130062589060416\\
	-0.333177899030597	-0.128993764092716\\
	-0.33052937580414	-0.128736414597574\\
	-0.327883169110205	-0.127643042352221\\
	-0.325239256402395	-0.125908725137118\\
	-0.322597615257016	-0.122806551807538\\
	-0.319958223371499	-0.121426313917004\\
	-0.317321058562851	-0.119347556045965\\
	-0.31468609876611	-0.117606513935762\\
	-0.312053322032832	-0.11750970378665\\
	-0.309422706529584	-0.115397952837832\\
	-0.306794230536457	-0.115392568437031\\
	-0.304167872445599	-0.115360017868266\\
	-0.30154361075976	-0.110988462568523\\
	-0.298921424090857	-0.108776795646351\\
	-0.296301291158549	-0.0994401575705914\\
	-0.293683190788832	-0.0973504991652762\\
	-0.291067101912651	-0.0938227889487374\\
	-0.288453003564521	-0.092836894109882\\
	-0.285840874881166	-0.0906419516971447\\
	-0.283230695100174	-0.0889513179209224\\
	-0.280622443558663	-0.0838322738264779\\
	-0.278016099691966	-0.0763858601134452\\
	-0.275411643032321	-0.0762998641018616\\
	-0.272809053207582	-0.075661066686755\\
	-0.270208309939945	-0.0648982316109232\\
	-0.267609393044678	-0.0647084658046566\\
	-0.265012282428869	-0.0522717018383561\\
	-0.262416958090193	-0.0518818115581822\\
	-0.259823400115677	-0.0486940275645996\\
	-0.257231588680492	-0.0457859289020812\\
	-0.254641504046745	-0.0444561606880123\\
	-0.252053126562294	-0.0359306692301003\\
	-0.249466436659564	-0.0342183018198659\\
	-0.246881414854378	-0.0314078095631891\\
	-0.244298041744808	-0.0288253297543095\\
	-0.241716298010022	-0.0232459406120647\\
	-0.23913616440915	-0.0173498052923683\\
	-0.236557621780165	-0.0153316449444637\\
	-0.233980651038764	-0.0105586176183763\\
	-0.231405233177268	-0.00792695258571652\\
	-0.228831349263525	-0.0033550267186974\\
	-0.226258980439831	-0.00253496167708111\\
	-0.223688107921854	-0.00235187503757826\\
	-0.221118712997571	-0.00153902721045478\\
	-0.218550777026211	0.000709516744129618\\
	-0.215984281437215	0.00148189228622804\\
	-0.213419207729192	0.00274148103544117\\
	-0.210855537468901	0.00681776671795059\\
	-0.208293252290225	0.00965431901297296\\
	-0.205732333893164	0.0118883158096108\\
	-0.203172764042833	0.019234186889176\\
	-0.200614524568471	0.0227912020367261\\
	-0.198057597362455	0.0288547015120141\\
	-0.195501964379319	0.0306862456421211\\
	-0.192947607634794	0.0316457880404773\\
	-0.190394509204837	0.0401335226744188\\
	-0.187842651224683	0.0412303525243128\\
	-0.1852920158879	0.0450276809195745\\
	-0.182742585445444	0.0469661078694039\\
	-0.180194342204734	0.0489663848783959\\
	-0.177647268528723	0.0555455399784515\\
	-0.175101346834981	0.0599846094447205\\
	-0.172556559594787	0.0619955670448424\\
	-0.170012889332219	0.0646853361314516\\
	-0.167470318623264	0.0655460126910605\\
	-0.164928830094918	0.0662239805433299\\
	-0.162388406424307	0.0670362524841041\\
	-0.159849030337808	0.0713174014615489\\
	-0.157310684610171	0.0739032170479019\\
	-0.154773352063657	0.0747054782180911\\
	-0.152237015567176	0.0749453374338997\\
	-0.149701658035431	0.07565411060018\\
	-0.147167262428064	0.0786521463480893\\
	-0.144633811748821	0.0801443521891656\\
	-0.142101289044703	0.0813794044245068\\
	-0.139569677405137	0.086753048098992\\
	-0.137038959961148	0.0889960260038614\\
	-0.134509119884533	0.095863875074429\\
	-0.131980140387041	0.0970578706987238\\
	-0.129452004719563	0.0987818128878162\\
	-0.126924696171319	0.099360763758472\\
	-0.124398198069055	0.100195390364505\\
	-0.12187249377624	0.10019839879342\\
	-0.119347566692275	0.100593011553424\\
	-0.116823400251696	0.101028927658232\\
	-0.11429997792339	0.101548867037619\\
	-0.111777283209808	0.10163429918974\\
	-0.10925529964619	0.102719274899175\\
	-0.106734010799786	0.102756376946103\\
	-0.104213400269085	0.102957770553149\\
	-0.101693451683047	0.103812340263531\\
	-0.0991741487003373	0.108489032548609\\
	-0.0966554750085677	0.10895852068173\\
	-0.0941374143235364	0.110595862567774\\
	-0.0916199503884748	0.112651929982016\\
	-0.0891030669732958	0.113484322700583\\
	-0.0865867478738459	0.114055191279125\\
	-0.0840709769111597	0.11699041724685\\
	-0.0815557379307184	0.119838135435924\\
	-0.0790410148017098	0.120581162147581\\
	-0.0765267914162924	0.120664445049151\\
	-0.0740130516888603	0.120867844607784\\
	-0.0714997795553136	0.129102683959503\\
	-0.0689869589723281	0.129127215771747\\
	-0.0664745739166295	0.134227872792714\\
	-0.0639626083842693	0.135364115705644\\
	-0.0614510463899027	0.140907585070673\\
	-0.0589398719660691	0.146962569807922\\
	-0.0564290691624741	0.147445123616467\\
	-0.053918622045274	0.158998440304598\\
	-0.0514085146963621	0.162239187815054\\
	-0.0488987312126565	0.168447421263193\\
	-0.04638925570539	0.170711016262085\\
	-0.0438800722994012	0.172395127707823\\
	-0.0413711651324277	0.172817474060314\\
	-0.0388625183544005	0.172980206940335\\
	-0.0363541161267396	0.175099062283801\\
	-0.0338459426216513	0.1751501766392\\
	-0.0313379820214266	0.177127958063855\\
	-0.0288302185177405	0.181023117970903\\
	-0.0263226363109528	0.187025891855779\\
	-0.0238152196094095	0.187480197643655\\
	-0.0213079526287455	0.19183728971398\\
	-0.0188008195911877	0.193845746485691\\
	-0.0162938047248593	0.195539162697094\\
	-0.0137868922630843	0.202332457018878\\
	-0.0112800664436931	0.203307834534209\\
	-0.00877331150832819	0.205060425713524\\
	-0.00626661170175047	0.206446065059282\\
	-0.00375995127114593	0.211306768239916\\
	-0.00125331446543256	0.21401552105701\\
	0.00125331446543242	0.218875111315107\\
	0.0037599512711458	0.227353512400175\\
	0.00626661170175034	0.227658784083408\\
	0.00877331150832805	0.228234518719458\\
	0.011280066443693	0.230009940449879\\
	0.0137868922630841	0.230520025255298\\
	0.0162938047248591	0.230562539831347\\
	0.0188008195911875	0.231748257398801\\
	0.0213079526287453	0.236296567155217\\
	0.0238152196094093	0.242791934858504\\
	0.0263226363109526	0.250177454488039\\
	0.0288302185177404	0.25018409133355\\
	0.0313379820214265	0.251389889452434\\
	0.0338459426216512	0.252984930626365\\
	0.0363541161267395	0.254685586888184\\
	0.0388625183544004	0.255665251305421\\
	0.0413711651324276	0.259860354878367\\
	0.043880072299401	0.261556169883456\\
	0.0463892557053898	0.263797060132542\\
	0.0488987312126564	0.269206663840825\\
	0.051408514696362	0.271894734129243\\
	0.0539186220452738	0.273840602690805\\
	0.0564290691624739	0.276174041821003\\
	0.058939871966069	0.276792903654736\\
	0.0614510463899026	0.278655302323572\\
	0.0639626083842691	0.279100077316716\\
	0.0664745739166293	0.279815862949067\\
	0.0689869589723279	0.282017702840744\\
	0.0714997795553134	0.283720182185229\\
	0.0740130516888602	0.284418363919129\\
	0.0765267914162922	0.285860910831941\\
	0.0790410148017098	0.28709296953032\\
	0.0815557379307184	0.291904842949018\\
	0.0840709769111597	0.298926159822257\\
	0.0865867478738459	0.300831176199856\\
	0.0891030669732958	0.304010655067915\\
	0.0916199503884748	0.309194793884796\\
	0.0941374143235364	0.310302793885394\\
	0.0966554750085677	0.313087768882464\\
	0.0991741487003373	0.313285320603841\\
	0.101693451683047	0.314857528031234\\
	0.104213400269085	0.316596951975094\\
	0.106734010799786	0.326753729936672\\
	0.10925529964619	0.327264987331563\\
	0.111777283209808	0.328535204259432\\
	0.11429997792339	0.330126757905555\\
	0.116823400251696	0.33049656828918\\
	0.119347566692275	0.331537668224932\\
	0.12187249377624	0.33442252351858\\
	0.124398198069055	0.340568462679463\\
	0.126924696171319	0.340573314818024\\
	0.129452004719563	0.351730473282656\\
	0.131980140387041	0.353780803224533\\
	0.134509119884533	0.357708920297225\\
	0.137038959961148	0.362360645604828\\
	0.139569677405137	0.362661616209134\\
	0.142101289044703	0.363352288986433\\
	0.144633811748821	0.365660606827093\\
	0.147167262428064	0.367247858358499\\
	0.149701658035431	0.367381781923191\\
	0.152237015567176	0.367630429611658\\
	0.154773352063657	0.369592798318277\\
	0.157310684610171	0.370580279632456\\
	0.159849030337808	0.370991711892144\\
	0.162388406424307	0.377614887380559\\
	0.164928830094918	0.378429719304927\\
	0.167470318623264	0.379784467305577\\
	0.170012889332219	0.38395609900179\\
	0.172556559594787	0.387834758206449\\
	0.175101346834981	0.389644491593432\\
	0.177647268528723	0.394584304606483\\
	0.180194342204734	0.398665566887231\\
	0.182742585445444	0.399337893574583\\
	0.1852920158879	0.403144934709098\\
	0.187842651224683	0.403653911607696\\
	0.190394509204837	0.407447029784115\\
	0.192947607634794	0.410099783743667\\
	0.195501964379319	0.41167766860497\\
	0.198057597362455	0.420849361208635\\
	0.200614524568471	0.421455913545613\\
	0.203172764042833	0.422723625464045\\
	0.205732333893164	0.423458773072154\\
	0.208293252290225	0.426723930374162\\
	0.210855537468901	0.427831574168324\\
	0.213419207729192	0.43186386045772\\
	0.215984281437215	0.433049160447712\\
	0.218550777026211	0.433715317767329\\
	0.221118712997571	0.436722181655543\\
	0.223688107921854	0.439689827278544\\
	0.226258980439831	0.439801669334572\\
	0.228831349263525	0.443085495560337\\
	0.231405233177268	0.444413220397804\\
	0.233980651038764	0.447991702666402\\
	0.236557621780165	0.448328578312216\\
	0.23913616440915	0.452273215172048\\
	0.241716298010022	0.452731306812915\\
	0.244298041744809	0.455589140119368\\
	0.246881414854379	0.461428606240278\\
	0.249466436659564	0.462235515125377\\
	0.252053126562295	0.46406047532749\\
	0.254641504046745	0.464734214089563\\
	0.257231588680492	0.466577989079653\\
	0.259823400115677	0.466729281139703\\
	0.262416958090193	0.466764024146306\\
	0.265012282428869	0.468482300692785\\
	0.267609393044678	0.470596016969646\\
	0.270208309939945	0.471038002160561\\
	0.272809053207582	0.473658159623504\\
	0.275411643032321	0.475229520566293\\
	0.278016099691966	0.475740639630511\\
	0.280622443558663	0.478570706655203\\
	0.283230695100174	0.479519379927249\\
	0.285840874881166	0.47979638286003\\
	0.288453003564521	0.483782216838028\\
	0.291067101912652	0.485481790078552\\
	0.293683190788833	0.497756299129602\\
	0.296301291158549	0.499321296864396\\
	0.298921424090857	0.49962117295408\\
	0.30154361075976	0.499884402050622\\
	0.304167872445599	0.50116581853703\\
	0.306794230536457	0.502428261282597\\
	0.309422706529584	0.504158585763266\\
	0.312053322032832	0.506016346443463\\
	0.31468609876611	0.507229328568429\\
	0.317321058562851	0.507350957544569\\
	0.319958223371499	0.511003813929365\\
	0.322597615257016	0.512118958917449\\
	0.325239256402395	0.515880702978659\\
	0.327883169110205	0.51606940715138\\
	0.330529375804139	0.516502304450137\\
	0.333177899030596	0.51845659355676\\
	0.335828761460265	0.518644520888939\\
	0.33848198588974	0.523825311905426\\
	0.341137595243146	0.524166809021562\\
	0.343795612573792	0.532396474747564\\
	0.346456061065837	0.537216041374107\\
	0.349118964035977	0.54377915510816\\
	0.351784344935156	0.544184891762296\\
	0.354452227350296	0.547095182571997\\
	0.357122635006044	0.554245732580432\\
	0.359795591766547	0.555358546723528\\
	0.362471121637244	0.562398843998659\\
	0.365149248766682	0.562421343791007\\
	0.367829997448356	0.564588862352769\\
	0.370513392122567	0.564643942433142\\
	0.37319945737831	0.56905687317763\\
	0.375888217955177	0.571599088968641\\
	0.378579698745298	0.573715281458657\\
	0.381273924795289	0.575952936387431\\
	0.383970921308239	0.576438487455992\\
	0.386670713645716	0.587891731491966\\
	0.389373327329802	0.594051411207673\\
	0.392078788045149	0.597406963168879\\
	0.39478712164107	0.597690414911813\\
	0.397498354133647	0.597711009053845\\
	0.400212511707879	0.600997515503761\\
	0.402929620719847	0.605586815894243\\
	0.405649707698915	0.608375064642823\\
	0.408372799349954	0.609796182388783\\
	0.411098922555604	0.610281843785191\\
	0.413828104378562	0.611619828669184\\
	0.416560372063895	0.614527941290895\\
	0.419295753041396	0.615824773407403\\
	0.422034274927963	0.616058761133905\\
	0.424775965530016	0.618189088056443\\
	0.42752085284594	0.62193871904805\\
	0.430268965068574	0.623331393356705\\
	0.433020330587719	0.630186814722495\\
	0.435774977992695	0.631693383911462\\
	0.438532936074923	0.632188800624285\\
	0.441294233830552	0.63553618713599\\
	0.444058900463115	0.636424487621741\\
	0.446826965386226	0.638181410590836\\
	0.44959845822632	0.638856542374888\\
	0.452373408825423	0.644559144578569\\
	0.455151847243969	0.647997081629123\\
	0.457933803763652	0.648411924569503\\
	0.460719308890325	0.649811097931543\\
	0.463508393356937	0.64995065387347\\
	0.466301088126511	0.650163113541627\\
	0.469097424395171	0.651247530232933\\
	0.471897433595214	0.651975481384608\\
	0.474701147398213	0.652329147573879\\
	0.477508597718189	0.659681505512619\\
	0.480319816714811	0.660095103117796\\
	0.483134836796651	0.662431460965062\\
	0.485953690624491	0.662519137631982\\
	0.48877641111467	0.663188759219675\\
	0.491603031442494	0.680561482608583\\
	0.494433585045687	0.680581338649302\\
	0.497268105627901	0.682086153514274\\
	0.500106627162277	0.688234022618353\\
	0.502949183895058	0.688774313202268\\
	0.505795810349266	0.689288314908253\\
	0.508646541328425	0.690636480496563\\
	0.511501411920353	0.69238410013882\\
	0.514360457501001	0.694402343617881\\
	0.517223713738364	0.696553928778425\\
	0.520091216596443	0.703673348599995\\
	0.522963002339279	0.704402115283684\\
	0.525839107535043	0.708307991303424\\
	0.528719569060194	0.719778954920533\\
	0.531604424103706	0.722554474807016\\
	0.534493710171358	0.724848301712433\\
	0.537387465090095	0.729557197954445\\
	0.540285727012463	0.731653135521899\\
	0.543188534421109	0.735350814516395\\
	0.546095926133356	0.73611725729304\\
	0.549007941305861	0.736365655573696\\
	0.551924619439338	0.736503969507053\\
	0.554846000383364	0.737019251306812\\
	0.557772124341265	0.7385984720394\\
	0.560703031875083	0.738623369771103\\
	0.563638763910625	0.742927505269708\\
	0.566579361742592	0.743030486361698\\
	0.569524867039805	0.744754176460147\\
	0.57247532185051	0.745839704834052\\
	0.575430768607773	0.747111108330221\\
	0.578391250134974	0.748350808655453\\
	0.581356809651386	0.749614328009473\\
	0.584327490777854	0.751446768549087\\
	0.587303337542575	0.75497583031321\\
	0.590284394386969	0.757996876668117\\
	0.593270706171658	0.758001938093175\\
	0.59626231818255	0.758023050777683\\
	0.599259276137027	0.761052881218294\\
	0.602261626190238	0.767886751406962\\
	0.605269414941509	0.77313543675045\\
	0.608282689440867	0.77321520898541\\
	0.611301497195671	0.773318697325594\\
	0.61432588617737	0.774269419013684\\
	0.617355904828379	0.774337437835662\\
	0.620391602069078	0.775073636353615\\
	0.623433027304938	0.777472552112158\\
	0.626480230433776	0.778004486407648\\
	0.629533261853141	0.779107244092315\\
	0.632592172467837	0.779529212724058\\
	0.635657013697583	0.782310727181207\\
	0.638727837484811	0.782363806393406\\
	0.641804696302616	0.793803036321324\\
	0.644887643162843	0.795146193537969\\
	0.647976731624335	0.798481413084129\\
	0.651072015801326	0.80010491757829\\
	0.654173550372004	0.801794371096923\\
	0.657281390587218	0.803261021992642\\
	0.660395592279369	0.80334325628051\\
	0.663516211871457	0.809059275283633\\
	0.666643306386306	0.813558140826787\\
	0.669776933455966	0.814496620311071\\
	0.672917151331294	0.833071481295675\\
	0.676064018891723	0.833411590496452\\
	0.679217595655219	0.834615205228919\\
	0.682377941788433	0.83678695101981\\
	0.685545118117055	0.83755787955138\\
	0.688719186136362	0.845526196448447\\
	0.691900208021989	0.846892395189006\\
	0.6950882466409	0.858536019138546\\
	0.698283365562588	0.86486922832935\\
	0.70148562907049	0.868106151693216\\
	0.704695102173643	0.873884031662042\\
	0.707911850618564	0.874603488703203\\
	0.711135940901377	0.879082005174954\\
	0.714367440280187	0.884049691069509\\
	0.717606416787705	0.884541286016982\\
	0.720852939244133	0.885915537414648\\
	0.724107077270317	0.886056095620856\\
	0.727368901301169	0.889541536334126\\
	0.730638482599372	0.895132972595519\\
	0.733915893269371	0.895621150769717\\
	0.737201206271654	0.897292639620589\\
	0.740494495437342	0.898027115921645\\
	0.743795835483078	0.898530821421328\\
	0.747105302026245	0.900290387444021\\
	0.750422971600498	0.900557736134045\\
	0.753748921671638	0.901633676363618\\
	0.757083230653824	0.904824974924886\\
	0.760425977926141	0.906590377717097\\
	0.763777243849523	0.912709951370865\\
	0.767137109784048	0.923622488091841\\
	0.770505658106622	0.926090551976403\\
	0.773882972229037	0.929168393785375\\
	0.777269136616444	0.931430965450703\\
	0.780664236806234	0.933560297195178\\
	0.784068359427335	0.935011226187745\\
	0.787481592219955	0.935082895471151\\
	0.790904024055763	0.938226541042555\\
	0.794335744958528	0.940081040348306\\
	0.797776846125238	0.942771310599813\\
	0.801227419947692	0.946955174041088\\
	0.804687560034597	0.947727987163386\\
	0.808157361234175	0.950770750578363\\
	0.811636919657297	0.965345043388476\\
	0.815126332701156	0.967477136457333\\
	0.818625699073495	0.971739705420404\\
	0.822135118817414	0.976205487464796\\
	0.825654693336759	0.983783868742126\\
	0.829184525422118	0.984793927305435\\
	0.832724719277444	0.987398644330393\\
	0.836275380547311	0.99533401766892\\
	0.839836616344843	0.995539301185477\\
	0.84340853528031	1.00051780708187\\
	0.846991247490428	1.00252073830593\\
	0.850584864668385	1.00531405457085\\
	0.854189500094598	1.00711955435327\\
	0.857805268668243	1.00772793392793\\
	0.861432286939572	1.01082823536373\\
	0.865070673143031	1.0129167303391\\
	0.868720547231228	1.01535591422648\\
	0.872382030909752	1.01675278558509\\
	0.876055247672883	1.01680776780931\\
	0.879740322840219	1.02213539252083\\
	0.883437383594245	1.03020140214701\\
	0.887146559018876	1.03174390472884\\
	0.890867980139002	1.04036491823261\\
	0.894601779961075	1.04077275511687\\
	0.898348093514753	1.04436112400289\\
	0.902107057895662	1.04492717229176\\
	0.905878812309285	1.04556216222593\\
	0.909663498116024	1.04916966094168\\
	0.913461258877492	1.05449501044949\\
	0.917272240404034	1.0561396845697\\
	0.921096590803564	1.05769116777792\\
	0.924934460531725	1.05829202208355\\
	0.928786002443434	1.06018201922137\\
	0.932651371845857	1.06307924748893\\
	0.936530726552855	1.07700984410071\\
	0.940424226940959	1.07840335319043\\
	0.944332036006919	1.0831843079378\\
	0.948254319426888	1.08648688540338\\
	0.952191245617287	1.0933864241956\\
	0.956142985797422	1.0937634534509\\
	0.960109714053904	1.10468545886558\\
	0.964091607406935	1.10504312145095\\
	0.968088845878538	1.12000711194239\\
	0.972101612562785	1.1204581443324\\
	0.976130093698097	1.12513605313956\\
	0.980174478741705	1.12659720975954\\
	0.984234960446325	1.1279343164063\\
	0.988311734939151	1.12941490294784\\
	0.992405001803236	1.12976778581181\\
	0.996514964161358	1.13031206465466\\
	1.00064182876245	1.13597206164933\\
	1.00478580607071	1.14050611340618\\
	1.00894711035745	1.14327902105541\\
	1.01312595979589	1.14367113697867\\
	1.01732257655883	1.143997264614\\
	1.02153718691949	1.1453948744665\\
	1.02577002135555	1.15095806812656\\
	1.03002131465653	1.15202072184327\\
	1.03429130603461	1.152583888774\\
	1.03858023923911	1.15285312350097\\
	1.04288836267464	1.15813043866688\\
	1.04721592952324	1.15990854685438\\
	1.05156319787049	1.16418826854347\\
	1.0559304308359	1.16837949804814\\
	1.06031789670761	1.16969958764149\\
	1.06472586908175	1.17895225856143\\
	1.06915462700647	1.1835927877629\\
	1.073604455131	1.18654825277036\\
	1.07807564385976	1.19902753863759\\
	1.08256848951196	1.20827760323452\\
	1.08708329448675	1.21199559894195\\
	1.09162036743417	1.22205655019882\\
	1.09618002343226	1.22640347872742\\
	1.10076258417051	1.22899148913477\\
	1.10536837813989	1.23280836255162\\
	1.10999774082987	1.23531347310535\\
	1.11465101493266	1.2363229842078\\
	1.11932855055492	1.23664051559144\\
	1.1240307054375	1.23831352937324\\
	1.1287578451833	1.24860883675037\\
	1.13351034349384	1.24925469687675\\
	1.1382885824148	1.25001649056829\\
	1.14309295259103	1.25732801419591\\
	1.14792385353143	1.25811276078509\\
	1.15278169388419	1.26267545847621\\
	1.15766689172283	1.26875684712365\\
	1.16257987484362	1.26905025935401\\
	1.16752108107494	1.27434458075531\\
	1.17249095859902	1.27986495416513\\
	1.17748996628692	1.28955420023378\\
	1.18251857404712	1.29187990748704\\
	1.18757726318858	1.29387800248436\\
	1.19266652679902	1.31278908449381\\
	1.19778687013904	1.31561051007103\\
	1.202938811053	1.31862503754364\\
	1.20812288039752	1.32653755662449\\
	1.21333962248852	1.33196155601755\\
	1.21858959556766	1.33252249801394\\
	1.22387337228946	1.33965851097958\\
	1.22919154022989	1.34665105384001\\
	1.23454470241787	1.35317169467165\\
	1.23993347789074	1.36018155454826\\
	1.24535850227512	1.36445808682137\\
	1.25082042839456	1.3645742153839\\
	1.25631992690541	1.36551625274445\\
	1.26185768696257	1.38501444527875\\
	1.2674344169169	1.39635716061954\\
	1.27305084504592	1.40016719015461\\
	1.2787077203199	1.40207816307129\\
	1.28440581320546	1.40595093020681\\
	1.29014591650869	1.42136625218827\\
	1.29592884626043	1.42151450053472\\
	1.30175544264608	1.42989322271502\\
	1.3076265709828	1.44361390200492\\
	1.31354312274688	1.45628390866684\\
	1.31950601665464	1.46340096946885\\
	1.32551619980006	1.48130833478198\\
	1.33157464885285	1.50336900411447\\
	1.33768237132088	1.51106782456354\\
	1.34384040688121	1.51561427256377\\
	1.35004982878413	1.51758457582739\\
	1.35631174533525	1.53728042997019\\
	1.36262730146088	1.54059863341902\\
	1.36899768036234	1.5505297797085\\
	1.37542410526545	1.55062641143581\\
	1.38190784127181	1.55130238073601\\
	1.38845019731915	1.55234310871394\\
	1.39505252825855	1.55499047796294\\
	1.40171623705705	1.55645566933679\\
	1.40844277713489	1.57033198348609\\
	1.41523365484736	1.57821391851316\\
	1.42209043212232	1.58345714382037\\
	1.42901472926514	1.58402034567449\\
	1.43600822794418	1.58825259476491\\
	1.4430726743709	1.61282790023113\\
	1.45020988269016	1.62192788373382\\
	1.45742173859765	1.62287761799866\\
	1.46471020320306	1.63127731017268\\
	1.47207731715937	1.64159573406319\\
	1.47952520508066	1.65538694273616\\
	1.48705608027317	1.66041724053056\\
	1.49467224980662	1.66085358178722\\
	1.50237611995585	1.6616234309104\\
	1.51017020204582	1.67566660553369\\
	1.5180571187365	1.68600947498193\\
	1.52603961078823	1.69572254147431\\
	1.53412054435255	1.69872027576161\\
	1.54230291883832	1.69970180164985\\
	1.55058987540889	1.71117841169227\\
	1.55898470617226	1.74125811047244\\
	1.56749086413344	1.75786408094991\\
	1.57611197398666	1.77432520469783\\
	1.58485184383408	1.78255762878279\\
	1.5937144779288	1.78695763932791\\
	1.60270409055176	1.79234342622683\\
	1.61182512114663	1.79280333727466\\
	1.62108225085241	1.79512225839443\\
	1.63048042059242	1.80110293957201\\
	1.64002485089967	1.81170655676761\\
	1.64972106368336	1.82275773495845\\
	1.65957490617026	1.82430755829497\\
	1.66959257728819	1.83814290967367\\
	1.67978065679813	1.86096464919257\\
	1.69014613752747	1.86426173470412\\
	1.70069646111091	1.86829851907954\\
	1.71143955770936	1.87009181806077\\
	1.72238389025269	1.87122404909874\\
	1.7335385038418	1.87815562992255\\
	1.74491308105249	1.92681173931733\\
	1.75651800401192	1.94738850469643\\
	1.76836442427216	1.95189675669172\\
	1.78046434169203	1.96077062067949\\
	1.79283069376375	1.96089394779467\\
	1.80547745709715	1.96377270615682\\
	1.81841976311127	1.98054323935369\\
	1.83167403040018	1.9903966816516\\
	1.8452581167555	1.99329844399452\\
	1.85919149447187	1.99893784660806\\
	1.87349545336949	2.00691328331625\\
	1.88819333698851	2.01032119514042\\
	1.903310818709	2.03360399650811\\
	1.91887622621658	2.04638124872519\\
	1.93492092488739	2.06398776936725\\
	1.95147977347586	2.06679107430946\\
	1.96859166918659	2.06725764907087\\
	1.98630020412943	2.10670810075293\\
	2.0046544617651	2.13161622519646\\
	2.02370999093497	2.14617126944107\\
	2.04353000743986	2.15603734382958\\
	2.0641868904004	2.16015408435552\\
	2.08576406509235	2.20570898445312\\
	2.10835839916911	2.23279837579183\\
	2.1320832908065	2.23837501214293\\
	2.15707270447901	2.25278921299583\\
	2.18348652800656	2.26061039621724\\
	2.21151780918668	2.31067110659207\\
	2.24140272760495	2.36253749797612\\
	2.27343465094278	2.41674896200566\\
	2.30798447494596	2.43015932506373\\
	2.34553097080668	2.44042837245084\\
	2.38670773449225	2.44447217945753\\
	2.43237905858445	2.50686927629416\\
	2.48376929325054	2.5081267727011\\
	2.54269881939905	2.59600315141547\\
	2.61205414122928	2.66979378154833\\
	2.69684426087813	2.74387112387328\\
	2.80703376834381	2.80896831527389\\
	2.96773792534179	2.98791622515183\\
	3.29052673149193	3.10235237751435\\
};
\end{axis}
\end{tikzpicture}%

==> RV1path.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

%\begin{axis}[%
%width=4in,
%height=3in,
%xlabel = Lags,
%at={(0.739556in,0.869333in)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xmin=0,
%xmax=30,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymin=4e-08,
%ymax=1.4e-07,
%axis x line*=bottom,
%axis y line*=left,
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
%]
%\addplot [color=green,only marks,mark=asterisk,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.021e-07\\
%2	5.093e-08\\
%3	8.6749e-08\\
%4	6.16757e-08\\
%5	7.922701e-08\\
%6	6.6941093e-08\\
%7	7.55412349e-08\\
%8	6.952113557e-08\\
%9	7.3735205101e-08\\
%10	7.07853564293e-08\\
%11	7.285025049949e-08\\
%12	7.1404824650357e-08\\
%13	7.24166227447501e-08\\
%14	7.17083640786749e-08\\
%15	7.22041451449276e-08\\
%16	7.18570983985507e-08\\
%17	7.21000311210145e-08\\
%18	7.19299782152899e-08\\
%19	7.20490152492971e-08\\
%20	7.1965689325492e-08\\
%21	7.20240174721556e-08\\
%22	7.19831877694911e-08\\
%23	7.20117685613562e-08\\
%24	7.19917620070506e-08\\
%25	7.20057665950646e-08\\
%26	7.19959633834548e-08\\
%27	7.20028256315816e-08\\
%28	7.19980220578929e-08\\
%29	7.2001384559475e-08\\
%};
%\addlegendentry{True};
%
%\addplot [color=black,solid]
%  table[row sep=crcr]{%
%1	1.0333411550303e-07\\
%2	5.16720837076118e-08\\
%3	8.80345323131531e-08\\
%4	6.29273201168049e-08\\
%5	8.08222237729123e-08\\
%6	6.85710084989989e-08\\
%7	7.77146983995835e-08\\
%8	7.161067479723e-08\\
%9	7.6530014260192e-08\\
%10	7.31355049874044e-08\\
%11	7.60265444833926e-08\\
%12	7.41485924968686e-08\\
%13	7.58580098833998e-08\\
%14	7.49901116122544e-08\\
%15	7.62828861764818e-08\\
%16	7.55634649019756e-08\\
%17	7.63671785701146e-08\\
%18	7.61975855587873e-08\\
%19	7.67908471318043e-08\\
%20	7.65506011398246e-08\\
%21	7.71711815887762e-08\\
%22	7.74019186566904e-08\\
%23	7.74242277249373e-08\\
%24	7.76613176141095e-08\\
%25	7.78341647929007e-08\\
%26	7.82802496367964e-08\\
%27	7.81560681080326e-08\\
%28	7.88149267843945e-08\\
%29	7.85743300580061e-08\\
%};
%\addlegendentry{RV};
%
%\addplot [color=red,solid]
%  table[row sep=crcr]{%
%1	1.03120413804956e-07\\
%2	5.12446803114645e-08\\
%3	8.7393427218932e-08\\
%4	6.20725133245102e-08\\
%5	7.97537152825439e-08\\
%6	6.72887983105568e-08\\
%7	7.62187865130677e-08\\
%8	6.99010612126404e-08\\
%9	7.46066989775288e-08\\
%10	7.09984880066674e-08\\
%11	7.3675825804582e-08\\
%12	7.15841721199843e-08\\
%13	7.30798878084418e-08\\
%14	7.19982878392227e-08\\
%15	7.30773607053764e-08\\
%16	7.21442377327966e-08\\
%17	7.27342497028618e-08\\
%18	7.23509549934608e-08\\
%19	7.27305148684042e-08\\
%20	7.22765671783507e-08\\
%21	7.26834459292286e-08\\
%22	7.27004812990692e-08\\
%23	7.25090886692424e-08\\
%24	7.25324768603409e-08\\
%25	7.24916223410584e-08\\
%26	7.27240054868804e-08\\
%27	7.23861222600429e-08\\
%28	7.28312792383311e-08\\
%29	7.2376980813869e-08\\
%};
%\addlegendentry{RVM};
%
%\addplot [color=blue,solid]
%  table[row sep=crcr]{%
%1	1.03077673465342e-07\\
%2	5.1159199632235e-08\\
%3	8.72652062000878e-08\\
%4	6.19015519660512e-08\\
%5	7.95400135844702e-08\\
%6	6.70323562728684e-08\\
%7	7.59196041357645e-08\\
%8	6.95591384957225e-08\\
%9	7.42220359209962e-08\\
%10	7.057108461052e-08\\
%11	7.32056820688199e-08\\
%12	7.10712880446074e-08\\
%13	7.25242633934501e-08\\
%14	7.13999230846164e-08\\
%15	7.24362556111554e-08\\
%16	7.14603922989607e-08\\
%17	7.20076639294113e-08\\
%18	7.15816288803955e-08\\
%19	7.19184484157241e-08\\
%20	7.14217603860559e-08\\
%21	7.17858987973191e-08\\
%22	7.17601938275449e-08\\
%23	7.15260608581034e-08\\
%24	7.15067087095872e-08\\
%25	7.14231138506899e-08\\
%26	7.16127566568972e-08\\
%27	7.1232133090445e-08\\
%28	7.16345497291185e-08\\
%29	7.11375109650416e-08\\
%};
%\addlegendentry{RVH};
%
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%1	1.03163154144571e-07\\
%2	5.13301609906939e-08\\
%3	8.75216482377762e-08\\
%4	6.22434746829691e-08\\
%5	7.99674169806176e-08\\
%6	6.75452403482452e-08\\
%7	7.65179688903709e-08\\
%8	7.02429839295583e-08\\
%9	7.49913620340614e-08\\
%10	7.14258914028148e-08\\
%11	7.41459695403441e-08\\
%12	7.20970561953612e-08\\
%13	7.36355122234334e-08\\
%14	7.25966525938291e-08\\
%15	7.37184657995975e-08\\
%16	7.28280831666324e-08\\
%17	7.34608354763124e-08\\
%18	7.31202811065261e-08\\
%19	7.35425813210842e-08\\
%20	7.31313739706455e-08\\
%21	7.35809930611381e-08\\
%22	7.36407687705934e-08\\
%23	7.34921164803814e-08\\
%24	7.35582450110946e-08\\
%25	7.35601308314269e-08\\
%26	7.38352543168636e-08\\
%27	7.35401114296408e-08\\
%28	7.40280087475438e-08\\
%29	7.36164506626965e-08\\
%};
%\addlegendentry{RVL};
%
%\end{axis}

\begin{axis}[%
width=4.5in,
height=2.5in,
xlabel = Lags,
at={(0.739556in,4.491039in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4e-08,
ymax=1.4e-07,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,1)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1.021e-07\\
2	5.093e-08\\
3	8.6749e-08\\
4	6.16757e-08\\
5	7.922701e-08\\
6	6.6941093e-08\\
7	7.55412349e-08\\
8	6.952113557e-08\\
9	7.3735205101e-08\\
10	7.07853564293e-08\\
11	7.285025049949e-08\\
12	7.1404824650357e-08\\
13	7.24166227447501e-08\\
14	7.17083640786749e-08\\
15	7.22041451449276e-08\\
16	7.18570983985507e-08\\
17	7.21000311210145e-08\\
18	7.19299782152899e-08\\
19	7.20490152492971e-08\\
20	7.1965689325492e-08\\
21	7.20240174721556e-08\\
22	7.19831877694911e-08\\
23	7.20117685613562e-08\\
24	7.19917620070506e-08\\
25	7.20057665950646e-08\\
26	7.19959633834548e-08\\
27	7.20028256315816e-08\\
28	7.19980220578929e-08\\
29	7.2001384559475e-08\\
};
\addlegendentry{True};

\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1.06644735209236e-07\\
2	5.49035328465899e-08\\
3	9.54339830853775e-08\\
4	7.0174080401521e-08\\
5	9.1778554291095e-08\\
6	8.03240638755558e-08\\
7	9.19017215137769e-08\\
8	8.69997250643526e-08\\
9	9.39207419346189e-08\\
10	9.29589932593728e-08\\
11	9.66184326044972e-08\\
12	9.72961280430312e-08\\
13	1.00195520445408e-07\\
14	1.01078008091769e-07\\
15	1.03968966325787e-07\\
16	1.05580118775226e-07\\
17	1.06465106279591e-07\\
18	1.10747189205041e-07\\
19	1.10807992382308e-07\\
20	1.1415828148479e-07\\
21	1.1544662240055e-07\\
22	1.16999283196272e-07\\
23	1.19782354027362e-07\\
24	1.20791741948996e-07\\
25	1.23299498050732e-07\\
26	1.25105452499479e-07\\
27	1.27632382488201e-07\\
28	1.28525131738784e-07\\
29	1.3120879460618e-07\\
};
\addlegendentry{RV};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1.04505331674942e-07\\
2	5.06247257780006e-08\\
3	8.90157724824936e-08\\
4	6.16164662643424e-08\\
5	8.10815366196218e-08\\
6	6.74876426697879e-08\\
7	7.69258967737145e-08\\
8	6.98844967899955e-08\\
9	7.46661101259671e-08\\
10	7.15649579164264e-08\\
11	7.30849937272562e-08\\
12	7.16232856314955e-08\\
13	7.23832744995781e-08\\
14	7.11263586116436e-08\\
15	7.18779133113678e-08\\
16	7.13496622265122e-08\\
17	7.00952461965817e-08\\
18	7.22379255877376e-08\\
19	7.01593252307097e-08\\
20	7.13702107988974e-08\\
21	7.05191481803626e-08\\
22	6.99324054417903e-08\\
23	7.05760727385856e-08\\
24	6.94460571259251e-08\\
25	6.98144096933657e-08\\
26	6.94809606078182e-08\\
27	6.98684870622456e-08\\
28	6.86218327785341e-08\\
29	6.91660921116358e-08\\
};
\addlegendentry{RVM};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1.04077450968083e-07\\
2	4.97689643642827e-08\\
3	8.77321303619168e-08\\
4	5.99049434369067e-08\\
5	7.89421330853272e-08\\
6	6.49203584286344e-08\\
7	7.3930731825702e-08\\
8	6.64614511351241e-08\\
9	7.08151837642368e-08\\
10	6.72861508478371e-08\\
11	6.8378305951808e-08\\
12	6.64887171491884e-08\\
13	6.6820825310412e-08\\
14	6.51360287156186e-08\\
15	6.54597027084839e-08\\
16	6.45035709167694e-08\\
17	6.282127417998e-08\\
18	6.45360728642769e-08\\
19	6.202959180039e-08\\
20	6.28125966617188e-08\\
21	6.15336533363251e-08\\
22	6.05190298908939e-08\\
23	6.07348164808303e-08\\
24	5.91769201613108e-08\\
25	5.91173920218925e-08\\
26	5.83560622294861e-08\\
27	5.83157079770545e-08\\
28	5.66411729864841e-08\\
29	5.67575516127269e-08\\
};
\addlegendentry{RVH};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	1.04933212381801e-07\\
2	5.14804871917184e-08\\
3	9.02994146030704e-08\\
4	6.33279890917781e-08\\
5	8.32209401539165e-08\\
6	7.00549269109415e-08\\
7	7.9921061721727e-08\\
8	7.33075424448669e-08\\
9	7.85170364876975e-08\\
10	7.58437649850157e-08\\
11	7.77916815027044e-08\\
12	7.67578541138027e-08\\
13	7.79457236887441e-08\\
14	7.71166885076686e-08\\
15	7.82961239142518e-08\\
16	7.8195753536255e-08\\
17	7.73692182131835e-08\\
18	7.99397783111983e-08\\
19	7.82890586610293e-08\\
20	7.99278249360759e-08\\
21	7.95046430244001e-08\\
22	7.93457809926867e-08\\
23	8.04173289963409e-08\\
24	7.97151940905393e-08\\
25	8.05114273648389e-08\\
26	8.06058589861503e-08\\
27	8.14212661474366e-08\\
28	8.0602492570584e-08\\
29	8.15746326105447e-08\\
};
\addlegendentry{RVL};

\end{axis}
\end{tikzpicture}%

==> RVLArho0.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(4.8in,1in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.416688941854834\\
3	0.289080836233469\\
4	0.201415050255899\\
5	0.139031987720225\\
6	0.097237395908668\\
7	0.0667901031690551\\
8	0.0464661519294217\\
9	0.0321591138360385\\
10	0.0207987866331069\\
11	0.014038901285559\\
12	0.00975121279436064\\
13	0.00558578868627109\\
14	0.00329799482189159\\
15	0.00130635556198802\\
16	5.01834879845872e-05\\
17	0.000199013794306302\\
18	-8.96513238346636e-05\\
19	-1.86630337849534e-05\\
20	-4.68728186837869e-05\\
21	0.000206346755327939\\
22	0.000440886326177586\\
23	0.00096874174314701\\
24	0.00156036873901221\\
25	0.000906410466573485\\
};
\addlegendentry{RVadj};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.403653850999074\\
3	0.273171016434579\\
4	0.183342326710205\\
5	0.119261840641643\\
6	0.0763346349425767\\
7	0.0452663859942246\\
8	0.0245837971372912\\
9	0.0100652872497428\\
10	-0.00138312895009629\\
11	-0.00830565614306604\\
12	-0.0129314138115412\\
13	-0.0174587817979252\\
14	-0.0201664686994186\\
15	-0.0225504378301501\\
16	-0.0243051850428197\\
17	-0.0246339686810399\\
18	-0.0253243959949118\\
19	-0.0256481886075768\\
20	-0.0261238620119632\\
21	-0.0262912038708161\\
22	-0.0261876619309851\\
23	-0.0259319007949671\\
24	-0.0254569987587827\\
25	-0.0262926282397489\\
};
\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.281944444444444\\
3	0.197361111111111\\
4	0.138152777777778\\
5	0.0967069444444444\\
6	0.0676948611111111\\
7	0.0473864027777778\\
8	0.0331704819444444\\
9	0.0232193373611111\\
10	0.0162535361527778\\
11	0.0113774753069444\\
12	0.0079642327148611\\
13	0.00557496290040277\\
14	0.00390247403028194\\
15	0.00273173182119736\\
16	0.00191221227483815\\
17	0.00133854859238671\\
18	0.000936984014670694\\
19	0.000655888810269486\\
20	0.00045912216718864\\
21	0.000321385517032048\\
22	0.000224969861922434\\
23	0.000157478903345703\\
24	0.000110235232341992\\
25	7.71646626393947e-05\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(4.8in,4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.584643201557228\\
3	0.484127052985096\\
4	0.411205693535563\\
5	0.355750919500722\\
6	0.314519507228518\\
7	0.281126801341126\\
8	0.25472717872124\\
9	0.232483539101172\\
10	0.212274702946801\\
11	0.195243220274485\\
12	0.179918702657923\\
13	0.16467759948015\\
14	0.150732679534235\\
15	0.136991313187911\\
16	0.123757018028357\\
17	0.111492370695879\\
18	0.0989244033282705\\
19	0.0866038598583153\\
20	0.0742137231488029\\
21	0.0620169656644708\\
22	0.0498062439927375\\
23	0.0377971135582519\\
24	0.0258309838359755\\
25	0.0130032299981593\\
};
\addlegendentry{RV};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.520584008001771\\
3	0.415685942211828\\
4	0.343470651702683\\
5	0.29195491734646\\
6	0.257444777659287\\
7	0.232468318241924\\
8	0.215841122995422\\
9	0.204169368542515\\
10	0.194965730993334\\
11	0.189400556728501\\
12	0.185681806795948\\
13	0.182042154526927\\
14	0.179865384535078\\
15	0.17794885849124\\
16	0.176538178004617\\
17	0.176273861492581\\
18	0.1757188115503\\
19	0.175458507435211\\
20	0.175076102958527\\
21	0.174941573099654\\
22	0.175024812778288\\
23	0.175230424869426\\
24	0.17561220922598\\
25	0.174940428017647\\
};
\addlegendentry{LA};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.281944444444444\\
3	0.197361111111111\\
4	0.138152777777778\\
5	0.0967069444444444\\
6	0.0676948611111111\\
7	0.0473864027777778\\
8	0.0331704819444444\\
9	0.0232193373611111\\
10	0.0162535361527778\\
11	0.0113774753069444\\
12	0.0079642327148611\\
13	0.00557496290040277\\
14	0.00390247403028194\\
15	0.00273173182119736\\
16	0.00191221227483815\\
17	0.00133854859238671\\
18	0.000936984014670694\\
19	0.000655888810269486\\
20	0.00045912216718864\\
21	0.000321385517032048\\
22	0.000224969861922434\\
23	0.000157478903345703\\
24	0.000110235232341992\\
25	7.71646626393947e-05\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(3in,1in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.177717784225323\\
3	0.0512070373013612\\
4	0.0148755315014819\\
5	0.00303490574381776\\
6	-0.000903637060202177\\
7	-0.00106999076321565\\
8	-0.00204850787207259\\
9	-0.00156589270103528\\
10	-0.000873414340235794\\
11	-0.0013986922500864\\
12	-0.000756659859052793\\
13	-0.00219837477563416\\
14	-0.00154847230888105\\
15	-0.00273513408674335\\
16	-0.00121535055661613\\
17	-0.00255727896809764\\
18	-0.00165576965365147\\
19	-0.00213728025037442\\
20	-0.00141588595743691\\
21	-0.00271264928376067\\
22	-0.000427730054022145\\
23	-0.000859144578326142\\
24	-0.000715978061289852\\
25	0.00092607712120037\\
};
%\addlegendentry{RVadj};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.188996365326472\\
3	0.0637314285885447\\
4	0.027746913311457\\
5	0.0158190522521526\\
6	0.0114829627869341\\
7	0.0108265446342731\\
8	0.00988886507286461\\
9	0.0104332320799372\\
10	0.0110064517460289\\
11	0.0109044907066594\\
12	0.0116301897828631\\
13	0.0101352786588784\\
14	0.0105764436187375\\
15	0.00944302543510732\\
16	0.010766481546079\\
17	0.00935066993310664\\
18	0.0105452334702102\\
19	0.0102020367822927\\
20	0.0108726696370716\\
21	0.00927135801456654\\
22	0.0112250773436909\\
23	0.0106079232333104\\
24	0.0107000223068489\\
25	0.0123046396735319\\
};
%\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.120833333333333\\
3	0.03625\\
4	0.010875\\
5	0.0032625\\
6	0.00097875\\
7	0.000293625\\
8	8.80875e-05\\
9	2.642625e-05\\
10	7.927875e-06\\
11	2.3783625e-06\\
12	7.1350875e-07\\
13	2.14052625e-07\\
14	6.42157875e-08\\
15	1.926473625e-08\\
16	5.779420875e-09\\
17	1.7338262625e-09\\
18	5.2014787875e-10\\
19	1.56044363625e-10\\
20	4.68133090875e-11\\
21	1.404399272625e-11\\
22	4.213197817875e-12\\
23	1.2639593453625e-12\\
24	3.7918780360875e-13\\
25	1.13756341082625e-13\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(3in,4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.41907831882651\\
3	0.319269268385497\\
4	0.28181651689562\\
5	0.261297722489003\\
6	0.246242024776375\\
7	0.233793674951032\\
8	0.220782674071901\\
9	0.208780965827546\\
10	0.196923319602385\\
11	0.184222561613839\\
12	0.172327923144228\\
13	0.158991355130638\\
14	0.147100048391009\\
15	0.133937734559899\\
16	0.122645824384994\\
17	0.109374035317879\\
18	0.0976524880691417\\
19	0.0849735510849387\\
20	0.0731253455661169\\
21	0.0598805635312658\\
22	0.0491113954415414\\
23	0.0364628740962374\\
24	0.0242106088283032\\
25	0.0129937419023728\\
};
%\addlegendentry{RV};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.343168575355621\\
3	0.24171656782093\\
4	0.212572727492642\\
5	0.202912358984309\\
6	0.199400562367058\\
7	0.198868929644415\\
8	0.198109503452167\\
9	0.198550386009899\\
10	0.199014636321261\\
11	0.198932058128163\\
12	0.199519801434983\\
13	0.198309073688148\\
14	0.19866637296117\\
15	0.19774841815993\\
16	0.198820284580324\\
17	0.197673619486584\\
18	0.198641095878005\\
19	0.198363141057804\\
20	0.198906286260347\\
21	0.197609384804741\\
22	0.199191701079835\\
23	0.198691868284746\\
24	0.198766459276813\\
25	0.200066038052921\\
};
%\addlegendentry{LA};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.120833333333333\\
3	0.03625\\
4	0.010875\\
5	0.0032625\\
6	0.00097875\\
7	0.000293625\\
8	8.80875e-05\\
9	2.642625e-05\\
10	7.927875e-06\\
11	2.3783625e-06\\
12	7.1350875e-07\\
13	2.14052625e-07\\
14	6.42157875e-08\\
15	1.926473625e-08\\
16	5.779420875e-09\\
17	1.7338262625e-09\\
18	5.2014787875e-10\\
19	1.56044363625e-10\\
20	4.68133090875e-11\\
21	1.404399272625e-11\\
22	4.213197817875e-12\\
23	1.2639593453625e-12\\
24	3.7918780360875e-13\\
25	1.13756341082625e-13\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(1.2in,1in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.00201894281361826\\
3	0.00169690492615518\\
4	0.00193840328561866\\
5	0.00189685112961358\\
6	0.000531106861843265\\
7	0.00305071335929671\\
8	0.0016159637043824\\
9	0.0025029060443513\\
10	0.00310066894541764\\
11	0.00239922654496089\\
12	0.00464788214593063\\
13	0.00285819192048922\\
14	0.00254381180762746\\
15	0.00258276175663951\\
16	0.000826131622581233\\
17	0.00203751766576655\\
18	0.002312806509657\\
19	0.00302182154041068\\
20	0.00237368547369597\\
21	0.0017203717491112\\
22	0.00152453346580409\\
23	0.000990315687158931\\
24	0.00135501823083122\\
25	0.00155797822712625\\
};
%\addlegendentry{RVadj};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.0121973892049395\\
3	0.0119700579064474\\
4	0.0125077539547801\\
5	0.0128161147045833\\
6	0.0116232685839886\\
7	0.0145086150924742\\
8	0.0132261476489604\\
9	0.0142720582402227\\
10	0.0150285790064466\\
11	0.014532520563794\\
12	0.0164133220982748\\
13	0.0145053378731971\\
14	0.0140610419274002\\
15	0.0139946620140922\\
16	0.0121705259267854\\
17	0.0136603762077174\\
18	0.0141304671513604\\
19	0.0148851288400947\\
20	0.0140883052804402\\
21	0.0133050785836259\\
22	0.0128965309792608\\
23	0.0126433762554713\\
24	0.0133683314367687\\
25	0.0139006092403768\\
};
%\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(1.2in,4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.297048266852991\\
3	0.284518716801007\\
4	0.272378106286738\\
5	0.260040560482833\\
6	0.246785564193629\\
7	0.236218346501718\\
8	0.222913490665839\\
9	0.211214293589801\\
10	0.199313919069005\\
11	0.186513385342528\\
12	0.175753394134134\\
13	0.162197639615908\\
14	0.149661810275732\\
15	0.137369447207389\\
16	0.123833411418589\\
17	0.11235031762574\\
18	0.100218350208892\\
19	0.088385486122431\\
20	0.0756123606145146\\
21	0.0628345977036506\\
22	0.0503723732296949\\
23	0.0376749209847508\\
24	0.0255985058760885\\
25	0.013409103141241\\
};
%\addlegendentry{RV};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.20004547427997\\
3	0.199861374036582\\
4	0.200296817699744\\
5	0.200546538215425\\
6	0.199580532818974\\
7	0.201917179809485\\
8	0.200878596165024\\
9	0.201725608414066\\
10	0.202338263416319\\
11	0.201936539233891\\
12	0.203459673191067\\
13	0.201914525811243\\
14	0.201554720574129\\
15	0.201500963971861\\
16	0.200023719527856\\
17	0.20123024850627\\
18	0.201610943367528\\
19	0.202222092828658\\
20	0.201576799319834\\
21	0.200942516990617\\
22	0.200611661917435\\
23	0.200406649028433\\
24	0.200993741198352\\
25	0.201424796991567\\
};
%\addlegendentry{LA};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-0.6in,1in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.181330542861364\\
3	0.0513520664147547\\
4	-0.0166277688286849\\
5	0.00397072115049456\\
6	-0.00363101111757277\\
7	-0.00147443382972936\\
8	-0.00250368902656872\\
9	-0.00204645761917223\\
10	-0.00160604165663158\\
11	-0.00248563633844605\\
12	-0.00231533205154573\\
13	-0.00155493587084052\\
14	-0.00144234847137632\\
15	-0.000822431560631312\\
16	-0.00178255961253935\\
17	-0.00224337039872461\\
18	-0.00159076224766233\\
19	-0.00208078085138621\\
20	-0.000621776810986152\\
21	-8.28524637205931e-05\\
22	-0.00092496941121261\\
23	-0.000677059362350843\\
24	-0.00019412373082767\\
25	9.45553352419357e-05\\
};
%\addlegendentry{RVadj};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.165512036713837\\
3	0.0637052377553175\\
4	-0.00348496615063517\\
5	0.0164626649120156\\
6	0.00885268056622904\\
7	0.010972560728511\\
8	0.00953401963648637\\
9	0.00974528956649028\\
10	0.00977745286775167\\
11	0.00871662951264644\\
12	0.00846373702695314\\
13	0.00931772969481749\\
14	0.00922754291198667\\
15	0.00984978279104922\\
16	0.00876208814708591\\
17	0.0081701222398283\\
18	0.00851971383353358\\
19	0.00769339621146338\\
20	0.00911823885549683\\
21	0.00906416044379062\\
22	0.00805679462060879\\
23	0.00820044732386137\\
24	0.00878512516922413\\
25	0.00853931388226978\\
};
%\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.120833333333333\\
3	0.03625\\
4	-0.010875\\
5	0.0032625\\
6	-0.00097875\\
7	0.000293625\\
8	-8.80875e-05\\
9	2.642625e-05\\
10	-7.927875e-06\\
11	2.3783625e-06\\
12	-7.1350875e-07\\
13	2.14052625e-07\\
14	-6.42157875e-08\\
15	1.926473625e-08\\
16	-5.779420875e-09\\
17	1.7338262625e-09\\
18	-5.2014787875e-10\\
19	1.56044363625e-10\\
20	-4.68133090875e-11\\
21	1.404399272625e-11\\
22	-4.213197817875e-12\\
23	1.2639593453625e-12\\
24	-3.7918780360875e-13\\
25	1.13756341082625e-13\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-0.6in,4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.170779429310934\\
3	0.319351810430383\\
4	0.260014225827551\\
5	0.261927744173828\\
6	0.244339676782253\\
7	0.233498453242101\\
8	0.220453163397277\\
9	0.208434728684873\\
10	0.196403611444997\\
11	0.183458648457671\\
12	0.171238638639551\\
13	0.159425623991337\\
14	0.147163592637226\\
15	0.135251325765931\\
16	0.122245398020268\\
17	0.109583693996689\\
18	0.0976908665640669\\
19	0.0850068537513334\\
20	0.0736695395329964\\
21	0.061694931572228\\
22	0.0487642735111047\\
23	0.03658631577167\\
24	0.0245698223761056\\
25	0.0124179433961355\\
};
%\addlegendentry{RV};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	0.0559869776831607\\
3	0.241642796947757\\
4	0.187221713800319\\
5	0.203378409651018\\
6	0.197214660075076\\
7	0.198931668922611\\
8	0.197766514482989\\
9	0.197937633749771\\
10	0.19796368459633\\
11	0.197104464759853\\
12	0.196899633070244\\
13	0.197591329229556\\
14	0.197518281938107\\
15	0.198022268624075\\
16	0.197141284236217\\
17	0.1966618181238\\
18	0.196944971799227\\
19	0.196275691198742\\
20	0.197429750503451\\
21	0.197385949390062\\
22	0.196570027781906\\
23	0.196686380095987\\
24	0.197159943201727\\
25	0.19696084696882\\
};
%\addlegendentry{LA};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.120833333333333\\
3	0.03625\\
4	-0.010875\\
5	0.0032625\\
6	-0.00097875\\
7	0.000293625\\
8	-8.80875e-05\\
9	2.642625e-05\\
10	-7.927875e-06\\
11	2.3783625e-06\\
12	-7.1350875e-07\\
13	2.14052625e-07\\
14	-6.42157875e-08\\
15	1.926473625e-08\\
16	-5.779420875e-09\\
17	1.7338262625e-09\\
18	-5.2014787875e-10\\
19	1.56044363625e-10\\
20	-4.68133090875e-11\\
21	1.404399272625e-11\\
22	-4.213197817875e-12\\
23	1.2639593453625e-12\\
24	-3.7918780360875e-13\\
25	1.13756341082625e-13\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-2.4in,1in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.414912680760708\\
3	0.295223718848006\\
4	-0.201848183526026\\
5	0.146230745812687\\
6	-0.096763016832572\\
7	0.072307976922719\\
8	-0.0464426694286073\\
9	0.0378502149597444\\
10	-0.0220699948964187\\
11	0.0180208974337573\\
12	-0.00870378466550568\\
13	0.01047345752616\\
14	-0.00375839001124256\\
15	0.00580131000914098\\
16	-0.00140487390493506\\
17	0.00421774574412204\\
18	0.000176751421740827\\
19	0.00279661516834207\\
20	0.000263652098354984\\
21	0.00266931306280247\\
22	0.000263155297232311\\
23	0.00218101536966305\\
24	0.000227424944297714\\
25	0.00114552422097974\\
};
%\addlegendentry{RVadj};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.380897494315869\\
3	0.312506073401381\\
4	-0.172641534470772\\
5	0.167320634097352\\
6	-0.0697577143333067\\
7	0.0956032994879464\\
8	-0.0202779186703317\\
9	0.0622797003071737\\
10	0.0038451057281145\\
11	0.0430257979673706\\
12	0.0168957111613993\\
13	0.0355957399740574\\
14	0.0219503414325419\\
15	0.0313563140019386\\
16	0.0246587091730589\\
17	0.0302822930052628\\
18	0.0268463987940608\\
19	0.0293345371844982\\
20	0.0276160521016675\\
21	0.0299785649571506\\
22	0.028347319705653\\
23	0.0303131985862784\\
24	0.0290664604019567\\
25	0.0300442966860405\\
};
%\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
};
%\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-2.4in,4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.00772029052984422\\
3	0.487291487358252\\
4	0.130724757587634\\
5	0.35952553054832\\
6	0.178936356816525\\
7	0.283750513889557\\
8	0.189212533493867\\
9	0.235305556864756\\
10	0.181512624760095\\
11	0.196988353083523\\
12	0.166185212666225\\
13	0.16717362184747\\
14	0.14502116871574\\
15	0.139346170972053\\
16	0.12205773146217\\
17	0.113653728941121\\
18	0.0985554601502142\\
19	0.0880695843288853\\
20	0.0740137043478335\\
21	0.0633773629548785\\
22	0.0494072062272541\\
23	0.0384308991402416\\
24	0.0247720944979321\\
25	0.0131012273967443\\
};
%\addlegendentry{RV};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.12192402931492\\
3	0.441438658963468\\
4	0.0472756155247658\\
5	0.323481291575724\\
6	0.130864607839596\\
7	0.265213823245952\\
8	0.171064964454325\\
9	0.238139730622813\\
10	0.190663957749461\\
11	0.222496704415564\\
12	0.201267053122564\\
13	0.216460079223459\\
14	0.20537373821964\\
15	0.213015715041324\\
16	0.207574178774291\\
17	0.212143115902634\\
18	0.209351589164698\\
19	0.211373102173436\\
20	0.209976901719468\\
21	0.211896349001429\\
22	0.210571027424053\\
23	0.212168225452129\\
24	0.211155300500775\\
25	0.211949753404315\\
};
%\addlegendentry{LA};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
};
%\addlegendentry{True};

\end{axis}
\end{tikzpicture}%

==> RV_LA_2step_fulldata.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
ylabel={Autocorrelation},
title style={font=\bfseries},
title={RV},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.347204584245565\\
	2	0.26172623572434\\
	3	0.219314715424846\\
	4	0.190864026648261\\
	5	0.1685313845447\\
	6	0.150014748593641\\
	7	0.134509373338905\\
	8	0.122428988839649\\
	9	0.111752590457265\\
	10	0.101964068021091\\
	11	0.0875791357134101\\
	12	0.0798517910408791\\
	13	0.0731492123939157\\
	14	0.0651937057681259\\
	15	0.0595091890732197\\
	16	0.0545806153154723\\
	17	0.0489583937130626\\
	18	0.0433744577921857\\
	19	0.038990007001317\\
	20	0.0353606821994187\\
	21	0.0313643875074856\\
	22	0.0250324759824957\\
	23	0.0220797608506795\\
	24	0.0190224578118768\\
	25	0.0145702124777204\\
	26	0.0111792351968935\\
	27	0.00806072389135735\\
	28	0.00523840142242518\\
	29	0.00204038844407505\\
	30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.414078260838352\\
	2	0.321947538481633\\
	3	0.272921387768141\\
	4	0.236478597385843\\
	5	0.208404660779142\\
	6	0.186355655408372\\
	7	0.169630487408655\\
	8	0.154205995725745\\
	9	0.139953946192523\\
	10	0.127133307238425\\
	11	0.111242342045358\\
	12	0.101866982144371\\
	13	0.094615746265365\\
	14	0.0857607098742263\\
	15	0.0786302171291377\\
	16	0.075915355168975\\
	17	0.0664565891640534\\
	18	0.0578092340939651\\
	19	0.0534664801230114\\
	20	0.0518691818641248\\
	21	0.0450629761927435\\
	22	0.0380083416845669\\
	23	0.033557622960923\\
	24	0.0315060659988423\\
	25	0.0257707522858813\\
	26	0.019331085304705\\
	27	0.0150863885516569\\
	28	0.0125322491428812\\
	29	0.00821615687528858\\
	30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.280330907652778\\
	2	0.201504932967047\\
	3	0.165708043081551\\
	4	0.145249455910678\\
	5	0.128658108310258\\
	6	0.113673841778909\\
	7	0.0993882592691546\\
	8	0.0906519819535516\\
	9	0.0835512347220067\\
	10	0.0767948288037573\\
	11	0.0639159293814618\\
	12	0.057836599937387\\
	13	0.0516826785224664\\
	14	0.0446267016620256\\
	15	0.0403881610173017\\
	16	0.0332458754619696\\
	17	0.0314601982620717\\
	18	0.0289396814904063\\
	19	0.0245135338796226\\
	20	0.0188521825347125\\
	21	0.0176657988222277\\
	22	0.0120566102804245\\
	23	0.0106018987404359\\
	24	0.00653884962491131\\
	25	0.0033696726695594\\
	26	0.00302738508908201\\
	27	0.00103505923105777\\
	28	-0.00205544629803081\\
	29	-0.00413537998713849\\
	30	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-5e-08,
ymax=4e-07,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	0	2.82386036021119e-07\\
	1	8.65276314430089e-08\\
	2	6.14849634827994e-08\\
	3	4.94029972696112e-08\\
	4	4.13838622851864e-08\\
	5	3.53757180468317e-08\\
	6	3.0403582107102e-08\\
	7	2.63660862837912e-08\\
	8	2.33376090967987e-08\\
	9	2.07563968675179e-08\\
	10	1.8375317591808e-08\\
	11	1.45920514126814e-08\\
	12	1.29020273341111e-08\\
	13	1.15980765766839e-08\\
	14	9.72784629698886e-09\\
	15	8.69098953453981e-09\\
	16	7.71603274778055e-09\\
	17	6.60953517450248e-09\\
	18	5.64293872362787e-09\\
	19	4.95670450029288e-09\\
	20	4.47543677812562e-09\\
	21	3.91020414339367e-09\\
	22	2.58199926611332e-09\\
	23	2.31231100994816e-09\\
	24	2.02169021860775e-09\\
	25	1.23190625320174e-09\\
	26	9.53159347703834e-10\\
	27	6.15408628601613e-10\\
	28	3.71533208095039e-10\\
	29	-2.75463194268442e-12\\
	30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0	3.59207819393298e-07\\
	1	1.16414360886946e-07\\
	2	8.57990568144591e-08\\
	3	7.06358926981951e-08\\
	4	5.82030542274356e-08\\
	5	5.1410635435586e-08\\
	6	4.42643887150036e-08\\
	7	3.92078178885449e-08\\
	8	3.49100247190003e-08\\
	9	3.11800117612037e-08\\
	10	2.70360354898742e-08\\
	11	2.2000904934689e-08\\
	12	2.01196466422435e-08\\
	13	1.9249421862798e-08\\
	14	1.59098076234021e-08\\
	15	1.48773057843178e-08\\
	16	1.3636684661531e-08\\
	17	1.15277427829345e-08\\
	18	1.0179408581565e-08\\
	19	9.55554121700365e-09\\
	20	9.36310746270923e-09\\
	21	8.23953162769117e-09\\
	22	6.29536277259258e-09\\
	23	5.76620748253111e-09\\
	24	5.92273646060521e-09\\
	25	5.12357185621404e-09\\
	26	3.66716901048044e-09\\
	27	2.86972959395275e-09\\
	28	2.65208023008658e-09\\
	29	2.02151623994553e-09\\
	30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
table[row sep=crcr]{%
	0	2.0556425264894e-07\\
	1	5.66409019990717e-08\\
	2	3.71708701511396e-08\\
	3	2.81701018410273e-08\\
	4	2.45646703429373e-08\\
	5	1.93408006580774e-08\\
	6	1.65427754992004e-08\\
	7	1.35243546790374e-08\\
	8	1.17651934745971e-08\\
	9	1.0332781973832e-08\\
	10	9.71459969374187e-09\\
	11	7.18319789067388e-09\\
	12	5.68440802597872e-09\\
	13	3.94673129056991e-09\\
	14	3.54588497057557e-09\\
	15	2.50467328476186e-09\\
	16	1.7953808340301e-09\\
	17	1.69132756607047e-09\\
	18	1.10646886569078e-09\\
	19	3.57867783582109e-10\\
	20	-4.12233906457987e-10\\
	21	-4.19123340903832e-10\\
	22	-1.13136424036594e-09\\
	23	-1.14158546263479e-09\\
	24	-1.87935602338971e-09\\
	25	-2.65975934981056e-09\\
	26	-1.76085031507277e-09\\
	27	-1.63891233674953e-09\\
	28	-1.9090138138965e-09\\
	29	-2.0270255038309e-09\\
	30	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-5e-08,
ymax=4e-07,
ylabel={Autocovariance},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	0	3.00839018527575e-07\\
	1	1.04365595669231e-07\\
	2	7.8707903833932e-08\\
	3	6.60109081507156e-08\\
	4	5.7376738101241e-08\\
	5	5.07535532027318e-08\\
	6	4.51663710076597e-08\\
	7	4.05138233337357e-08\\
	8	3.68702887007761e-08\\
	9	3.36740134300911e-08\\
	10	3.0677865517457e-08\\
	11	2.6279525105803e-08\\
	12	2.3974421199019e-08\\
	13	2.20553850176089e-08\\
	14	1.95700637180785e-08\\
	15	1.79181103398587e-08\\
	16	1.63280513413101e-08\\
	17	1.4606445960141e-08\\
	18	1.30247361051907e-08\\
	19	1.17233828815122e-08\\
	20	1.06269905626505e-08\\
	21	9.44662773479015e-09\\
	22	7.5032870678643e-09\\
	23	6.61845742545346e-09\\
	24	5.71268965118408e-09\\
	25	4.30775310608273e-09\\
	26	3.41384802403999e-09\\
	27	2.46093353146038e-09\\
	28	1.60188874046071e-09\\
	29	6.12425932831097e-10\\
	30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0	3.80492526094235e-07\\
	1	1.37262380708772e-07\\
	2	1.06176108581622e-07\\
	3	9.04690392707119e-08\\
	4	7.74177577568144e-08\\
	5	6.99745200234785e-08\\
	6	6.2226076159899e-08\\
	7	5.63668404505788e-08\\
	8	5.11078999334412e-08\\
	9	4.67739087216575e-08\\
	10	4.17723882331485e-08\\
	11	3.51014871105357e-08\\
	12	3.2343220803377e-08\\
	13	3.13861963424731e-08\\
	14	2.69465481807182e-08\\
	15	2.55526878770558e-08\\
	16	2.29554171882468e-08\\
	17	1.96874807887932e-08\\
	18	1.82222072409188e-08\\
	19	1.68877694066162e-08\\
	20	1.60982713938518e-08\\
	21	1.4339810124013e-08\\
	22	1.15161953762243e-08\\
	23	1.02097379176969e-08\\
	24	9.57590609195395e-09\\
	25	7.78774556983561e-09\\
	26	6.33084383491857e-09\\
	27	4.80473869335064e-09\\
	28	3.92502720586369e-09\\
	29	2.54012159628421e-09\\
	30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
table[row sep=crcr]{%
	0	2.21185510960916e-07\\
	1	7.14688106296897e-08\\
	2	5.12396990862423e-08\\
	3	4.15527770307193e-08\\
	4	3.73357184456677e-08\\
	5	3.1532586381985e-08\\
	6	2.81066658554205e-08\\
	7	2.46608062168926e-08\\
	8	2.26326774681109e-08\\
	9	2.05741181385246e-08\\
	10	1.95833428017654e-08\\
	11	1.74575631010703e-08\\
	12	1.56056215946611e-08\\
	13	1.27245736927447e-08\\
	14	1.21935792554388e-08\\
	15	1.02835328026616e-08\\
	16	9.70068549437332e-09\\
	17	9.52541113148889e-09\\
	18	7.82726496946264e-09\\
	19	6.55899635640824e-09\\
	20	5.15570973144923e-09\\
	21	4.55344534556729e-09\\
	22	3.49037875950436e-09\\
	23	3.02717693320999e-09\\
	24	1.84947321041422e-09\\
	25	8.27760642329857e-10\\
	26	4.96852213161418e-10\\
	27	1.17128369570122e-10\\
	28	-7.21249724942274e-10\\
	29	-1.31526973062202e-09\\
	30	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
title style={font=\bfseries},
title={BCRV},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.306524285240788\\
	2	0.217611386512115\\
	3	0.174592884897424\\
	4	0.146459823753447\\
	5	0.12483251947042\\
	6	0.107293058453484\\
	7	0.092955431239528\\
	8	0.0822577737286811\\
	9	0.0730698834879259\\
	10	0.064826511166964\\
	11	0.0516720224843961\\
	12	0.0456188349693432\\
	13	0.0406736709261922\\
	14	0.0343933041296658\\
	15	0.030527592027522\\
	16	0.0274740457363798\\
	17	0.0236666592046714\\
	18	0.0199001391755343\\
	19	0.0174189696408145\\
	20	0.015751591442984\\
	21	0.0136826158362845\\
	22	0.00913206465199838\\
	23	0.00817550479804998\\
	24	0.00709874879709248\\
	25	0.00454725666252257\\
	26	0.00312909010987562\\
	27	0.00200063383165632\\
	28	0.00119014758039163\\
	29	-3.42052998977214e-05\\
	30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.373804537380288\\
	2	0.277044560424731\\
	3	0.226745386060914\\
	4	0.189347386931119\\
	5	0.16230530559858\\
	6	0.140391809299098\\
	7	0.125174212634747\\
	8	0.112029496420359\\
	9	0.0988802625256615\\
	10	0.08757212490012\\
	11	0.074581974211883\\
	12	0.0679529948266377\\
	13	0.0619589720603822\\
	14	0.0542854575139569\\
	15	0.0489654375796248\\
	16	0.0481860905965836\\
	17	0.0409351766230361\\
	18	0.0347599299428195\\
	19	0.0325880470254913\\
	20	0.0326268932469145\\
	21	0.0278798269864695\\
	22	0.0222664506668821\\
	23	0.0200488061854797\\
	24	0.0208967309260618\\
	25	0.0169966998197708\\
	26	0.0122900460192627\\
	27	0.00984583777785776\\
	28	0.00907901471221854\\
	29	0.00685002107466004\\
	30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.239244033101289\\
	2	0.1581782125995\\
	3	0.122440383733934\\
	4	0.103572260575776\\
	5	0.0873597333422605\\
	6	0.0741943076078695\\
	7	0.0607366498443091\\
	8	0.0524860510370028\\
	9	0.0472595044501903\\
	10	0.042080897433808\\
	11	0.0287620707569092\\
	12	0.0232846751120487\\
	13	0.0193883697920022\\
	14	0.0145011507453747\\
	15	0.0120897464754191\\
	16	0.00676200087617596\\
	17	0.00639814178630667\\
	18	0.00504034840824908\\
	19	0.00224989225613768\\
	20	-0.00112371036094655\\
	21	-0.000514595313900501\\
	22	-0.00400232136288534\\
	23	-0.00369779658937971\\
	24	-0.0066992333318768\\
	25	-0.00790218649472569\\
	26	-0.00603186579951145\\
	27	-0.00584457011454511\\
	28	-0.00669871955143529\\
	29	-0.00691843167445549\\
	30	0\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-5e-08,
ymax=4e-07,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	0	2.80530751474545e-07\\
	1	8.53086376953808e-08\\
	2	6.08901761587322e-08\\
	3	4.93960392295776e-08\\
	4	4.19282469958357e-08\\
	5	3.62935932895813e-08\\
	6	3.17112616946043e-08\\
	7	2.80096537949381e-08\\
	8	2.52454293585746e-08\\
	9	2.29529188816018e-08\\
	10	2.07944993423111e-08\\
	11	1.72557581460413e-08\\
	12	1.57297560532829e-08\\
	13	1.46551635959279e-08\\
	14	1.29674147026214e-08\\
	15	1.20267174117128e-08\\
	16	1.11709599533727e-08\\
	17	1.01057819351605e-08\\
	18	9.23796254595476e-09\\
	19	8.65871930439996e-09\\
	20	8.26516592262329e-09\\
	21	7.80917370286186e-09\\
	22	6.63603898734405e-09\\
	23	6.45748230583391e-09\\
	24	6.25819664256695e-09\\
	25	5.52440412699348e-09\\
	26	5.28892047640066e-09\\
	27	4.94858980166409e-09\\
	28	4.6729651134233e-09\\
	29	4.35365559367721e-09\\
	30	4.35095413837142e-09\\
};
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0	3.54506465072018e-07\\
	1	1.11537884397327e-07\\
	2	8.21324040711735e-08\\
	3	6.76688736111489e-08\\
	4	5.61036405239504e-08\\
	5	4.99793201148264e-08\\
	6	4.35563540892989e-08\\
	7	3.88726610933535e-08\\
	8	3.45262692600482e-08\\
	9	3.16312128632708e-08\\
	10	2.79187648258144e-08\\
	11	2.35138375647257e-08\\
	12	2.18877135118518e-08\\
	13	2.08539542504372e-08\\
	14	1.88639225680962e-08\\
	15	1.78832827496075e-08\\
	16	1.80136908184161e-08\\
	17	1.62063670637953e-08\\
	18	1.44731687602937e-08\\
	19	1.41986196265714e-08\\
	20	1.41385205196893e-08\\
	21	1.32572860436249e-08\\
	22	1.16281627700757e-08\\
	23	1.174944984573e-08\\
	24	1.18680446774646e-08\\
	25	1.06670853502941e-08\\
	26	1.09474869501541e-08\\
	27	1.06770594193573e-08\\
	28	1.06857197954366e-08\\
	29	9.78235472200055e-09\\
	30	9.90411904175486e-09\\
};
\addplot [color=mycolor3,dashed,forget plot]
table[row sep=crcr]{%
	0	2.06555037877072e-07\\
	1	5.90793909934342e-08\\
	2	3.9647948246291e-08\\
	3	3.11232048480063e-08\\
	4	2.77528534677209e-08\\
	5	2.26078664643363e-08\\
	6	1.98661692999096e-08\\
	7	1.71466464965228e-08\\
	8	1.5964589457101e-08\\
	9	1.42746248999328e-08\\
	10	1.36702338588078e-08\\
	11	1.0997678727357e-08\\
	12	9.57179859471407e-09\\
	13	8.45637294141865e-09\\
	14	7.07090683714664e-09\\
	15	6.17015207381811e-09\\
	16	4.32822908832916e-09\\
	17	4.00519680652565e-09\\
	18	4.00275633161586e-09\\
	19	3.1188189822285e-09\\
	20	2.39181132555726e-09\\
	21	2.36106136209886e-09\\
	22	1.64391520461234e-09\\
	23	1.16551476593777e-09\\
	24	6.4834860766931e-10\\
	25	3.81722903692855e-10\\
	26	-3.69645997352811e-10\\
	27	-7.79879816029103e-10\\
	28	-1.33978956859002e-09\\
	29	-1.07504353464612e-09\\
	30	-1.20221076501203e-09\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
title style={font=\bfseries},
title={LA},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.304668767310724\\
	2	0.217370150197829\\
	3	0.17620661191222\\
	4	0.149843702090284\\
	5	0.129437386041933\\
	6	0.113169324552789\\
	7	0.0999407581774085\\
	8	0.0901801978526201\\
	9	0.081890074655619\\
	10	0.0743852275421668\\
	11	0.0620189788837708\\
	12	0.0565459480243634\\
	13	0.0523855262362349\\
	14	0.046676255113706\\
	15	0.0431588218631229\\
	16	0.0405023980594458\\
	17	0.0368030261267741\\
	18	0.0333498828938008\\
	19	0.0312457463764607\\
	20	0.0298293480773514\\
	21	0.02807207501016\\
	22	0.0239450819676842\\
	23	0.0232638216967472\\
	24	0.0224165555544503\\
	25	0.0199365156941064\\
	26	0.0186349474216415\\
	27	0.0174538244834154\\
	28	0.0164832111331456\\
	29	0.0153566144321672\\
	30	0.0153134862815475\\
};
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.366761141227299\\
	2	0.271303677907882\\
	3	0.222426811329895\\
	4	0.187897863520855\\
	5	0.16240088165788\\
	6	0.143184642837639\\
	7	0.128800025507277\\
	8	0.116368013103618\\
	9	0.104890471859044\\
	10	0.0958008742458991\\
	11	0.0849798540394235\\
	12	0.079181634143659\\
	13	0.07194889394076\\
	14	0.0684932502453974\\
	15	0.0636943462669972\\
	16	0.0663773716720956\\
	17	0.0598439995767317\\
	18	0.05280803467555\\
	19	0.051529902970025\\
	20	0.0515578334470709\\
	21	0.0476326971980349\\
	22	0.0423211163317228\\
	23	0.0423382508984095\\
	24	0.042279251749565\\
	25	0.0385312044805303\\
	26	0.0363039332316002\\
	27	0.0360521423291293\\
	28	0.0362450809997067\\
	29	0.0330510063863653\\
	30	0.0323926505250319\\
};
\addplot [color=mycolor3,dashed,forget plot]
table[row sep=crcr]{%
	0	1\\
	1	0.242576393394149\\
	2	0.163436622487775\\
	3	0.129986412494546\\
	4	0.111789540659714\\
	5	0.0964738904259852\\
	6	0.0831540062679381\\
	7	0.0710814908475397\\
	8	0.063992382601622\\
	9	0.0588896774521939\\
	10	0.0529695808384346\\
	11	0.0390581037281182\\
	12	0.0339102619050678\\
	13	0.0328221585317097\\
	14	0.0248592599820146\\
	15	0.0226232974592486\\
	16	0.0146274244467961\\
	17	0.0137620526768166\\
	18	0.0138917311120516\\
	19	0.0109615897828964\\
	20	0.00810086270763194\\
	21	0.00851145282228519\\
	22	0.00556904760364563\\
	23	0.00418939249508478\\
	24	0.00255385935933563\\
	25	0.00134182690768249\\
	26	0.000965961611682779\\
	27	-0.00114449336229849\\
	28	-0.00327865873341547\\
	29	-0.0023377775220309\\
	30	-0.00176567796193698\\
};
\addplot [color=black,dashed,forget plot]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
};
\end{axis}
\end{tikzpicture}%

==> RV_LA_2step_seconddata.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
ylabel={Autocorrelation},
title style={font=\bfseries},
title={RV},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.236072542349934\\
2	0.217775179087047\\
3	0.216460061305576\\
4	0.194686627140134\\
5	0.186926586687649\\
6	0.188303238282484\\
7	0.167719781940643\\
8	0.161922252358654\\
9	0.161231302257008\\
10	0.14693174960669\\
11	0.140104579849108\\
12	0.137306398595597\\
13	0.125641667212738\\
14	0.118666771717483\\
15	0.114048477058289\\
16	0.105180254984339\\
17	0.094718945005962\\
18	0.089412331122995\\
19	0.0789523841476266\\
20	0.0728240716630774\\
21	0.0673220828047617\\
22	0.0559276705488703\\
23	0.0508042866949319\\
24	0.0459204349141888\\
25	0.0357497232854684\\
26	0.0271573237200395\\
27	0.0238221316794537\\
28	0.0111037327971011\\
29	0.00352651062414655\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.379095960864289\\
2	0.357692705436276\\
3	0.348149684735823\\
4	0.332339781213427\\
5	0.318606102399319\\
6	0.310583960104574\\
7	0.292130486627056\\
8	0.282262040251305\\
9	0.27021658172452\\
10	0.255506898574701\\
11	0.2423245827432\\
12	0.228766827553831\\
13	0.221338822667698\\
14	0.202766055406432\\
15	0.193908360223494\\
16	0.182914717785742\\
17	0.169898087392996\\
18	0.152369026749466\\
19	0.142398646127516\\
20	0.130428136970575\\
21	0.123012011429199\\
22	0.103500479398418\\
23	0.0941480323350765\\
24	0.0811603703200401\\
25	0.0703877069359314\\
26	0.0619569407769584\\
27	0.0453090454871218\\
28	0.0329345824183219\\
29	0.0225466862960633\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.093049123835579\\
2	0.0778576527378174\\
3	0.0847704378753283\\
4	0.0570334730668418\\
5	0.0552470709759799\\
6	0.0660225164603935\\
7	0.0433090772542301\\
8	0.0415824644660028\\
9	0.0522460227894962\\
10	0.0383566006386788\\
11	0.037884576955016\\
12	0.0458459696373631\\
13	0.0299445117577786\\
14	0.0345674880285349\\
15	0.0341885938930846\\
16	0.0274457921829359\\
17	0.0195398026189275\\
18	0.0264556354965237\\
19	0.0155061221677372\\
20	0.0152200063555802\\
21	0.011632154180324\\
22	0.008354861699323\\
23	0.00746054105478738\\
24	0.0106804995083375\\
25	0.00111173963500543\\
26	-0.00764229333687946\\
27	0.0023352178717855\\
28	-0.0107271168241196\\
29	-0.0154936650477702\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
title style={font=\bfseries},
title={LA},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.165109812677238\\
2	0.152901230977232\\
3	0.159767518492133\\
4	0.143936722928983\\
5	0.143559405162845\\
6	0.153767832423404\\
7	0.139469452412589\\
8	0.141404096524897\\
9	0.148537856503938\\
10	0.141178846700506\\
11	0.141585948946586\\
12	0.146280440675484\\
13	0.141879693177793\\
14	0.142708995295985\\
15	0.146483932918086\\
16	0.145675758155148\\
17	0.142607061939755\\
18	0.145395453641711\\
19	0.142584096272864\\
20	0.143970580433124\\
21	0.146008773098251\\
22	0.141532813695121\\
23	0.143806316331454\\
24	0.146203553099332\\
25	0.143228143491541\\
26	0.142269219105428\\
27	0.146473512549775\\
28	0.140706324791925\\
29	0.141038668760822\\
30	0.145231431565578\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.26466379272336\\
2	0.252788658723321\\
3	0.256744499162184\\
4	0.2502265488687\\
5	0.248990420679956\\
6	0.256100911296059\\
7	0.248003802581214\\
8	0.251379927952699\\
9	0.254139980058118\\
10	0.248722204667262\\
11	0.248456308320191\\
12	0.248197601362301\\
13	0.252227604543577\\
14	0.245368264631027\\
15	0.251858144811679\\
16	0.25465918417643\\
17	0.254242915900807\\
18	0.251572689613738\\
19	0.255581681263921\\
20	0.257823830863707\\
21	0.266317902859713\\
22	0.258470227634067\\
23	0.261664187999398\\
24	0.260649491698142\\
25	0.263457126786079\\
26	0.266763829712627\\
27	0.263654377991614\\
28	0.262596122306034\\
29	0.256772741411356\\
30	0.259885650821215\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.0655558326311156\\
2	0.0530138032311437\\
3	0.0627905378220816\\
4	0.0376468969892658\\
5	0.0381283896457348\\
6	0.0514347535507484\\
7	0.0309351022439645\\
8	0.0314282650970947\\
9	0.0429357329497576\\
10	0.0336354887337494\\
11	0.0347155895729802\\
12	0.0443632799886668\\
13	0.0315317818120088\\
14	0.0400497259609435\\
15	0.0411097210244927\\
16	0.0366923321338671\\
17	0.0309712079787021\\
18	0.039218217669683\\
19	0.0295865112818062\\
20	0.0301173300025403\\
21	0.0256996433367885\\
22	0.0245953997561742\\
23	0.0259484446635104\\
24	0.0317576145005227\\
25	0.0229991601970032\\
26	0.0177746084982299\\
27	0.0292926471079352\\
28	0.0188165272778165\\
29	0.0253045961102884\\
30	0.0305772123099409\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
title style={font=\bfseries},
title={BCRV},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.0168593936485041\\
2	0.00296976374116382\\
3	0.0111210644389455\\
4	-0.0067748761462795\\
5	-0.00686498988521527\\
6	0.00467588938506467\\
7	-0.0118979294893427\\
8	-0.00926480657373563\\
9	-0.000449845047904343\\
10	-0.00886864023754918\\
11	-0.00773722884056203\\
12	-0.001696743689085\\
13	-0.00631852922946788\\
14	-0.00587966477570465\\
15	-0.00180871134577882\\
16	-0.00315215306285084\\
17	-0.00665852144238932\\
18	-0.00389867281417705\\
19	-0.00716788522937296\\
20	-0.00511829869689688\\
21	-0.00223684096000177\\
22	-0.00724402909211633\\
23	-0.00371122147390212\\
24	-0.000250760948450209\\
25	-0.00316009357188594\\
26	-0.0041429608807959\\
27	0.00107036210176112\\
28	-0.00528385532135053\\
29	-0.00517496355266098\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.0935884275343795\\
2	0.0824244068946502\\
3	0.0920757846927275\\
4	0.0721553206144307\\
5	0.0664377354394674\\
6	0.0821357551414478\\
7	0.0659518716843302\\
8	0.0617279735711829\\
9	0.0691232507084365\\
10	0.0569659554990566\\
11	0.0514437816900735\\
12	0.0565441318789257\\
13	0.0487943961754376\\
14	0.0481754550771117\\
15	0.0515425391655104\\
16	0.0465019745917826\\
17	0.0427624989469145\\
18	0.038169963590016\\
19	0.0317786754255623\\
20	0.0297177961701557\\
21	0.0387315625843207\\
22	0.0281456042115698\\
23	0.0240252069753363\\
24	0.0246767742337599\\
25	0.0197707894162795\\
26	0.0225754753157853\\
27	0.0219553028352748\\
28	0.0156935735296494\\
29	0.0163433106852093\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.0598696402373714\\
2	-0.0764848794123225\\
3	-0.0698336558148365\\
4	-0.0857050729069897\\
5	-0.080167715209898\\
6	-0.0727839763713184\\
7	-0.0897477306630157\\
8	-0.0802575867186542\\
9	-0.0700229408042452\\
10	-0.074703235974155\\
11	-0.0669182393711976\\
12	-0.0599376192570957\\
13	-0.0614314546343734\\
14	-0.059934784628521\\
15	-0.055159961857068\\
16	-0.0528062807174843\\
17	-0.0560795418316932\\
18	-0.0459673092183701\\
19	-0.0461144458843083\\
20	-0.0399543935639495\\
21	-0.0432052445043242\\
22	-0.0426336623958024\\
23	-0.0314476499231406\\
24	-0.0251782961306603\\
25	-0.0260909765600513\\
26	-0.0308613970773771\\
27	-0.0198145786317525\\
28	-0.0262612841723505\\
29	-0.0266932377905313\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-1e-07,
ymax=8e-07,
ylabel={Autocovariance},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	5.69924895251909e-07\\
1	1.38631025690072e-07\\
2	1.282535961249e-07\\
3	1.27394546336345e-07\\
4	1.14836795913037e-07\\
5	1.10172224550473e-07\\
6	1.10931232282153e-07\\
7	9.89906777137295e-08\\
8	9.56400241433086e-08\\
9	9.50834039453008e-08\\
10	8.66263632626453e-08\\
11	8.25261480413782e-08\\
12	8.08615764182659e-08\\
13	7.41538446296283e-08\\
14	6.98074852373254e-08\\
15	6.72632855341911e-08\\
16	6.19381523794163e-08\\
17	5.59011177141721e-08\\
18	5.27998337703251e-08\\
19	4.65772696107911e-08\\
20	4.30450114610798e-08\\
21	3.984650918943e-08\\
22	3.29909433484656e-08\\
23	2.99853148312506e-08\\
24	2.70566422058826e-08\\
25	2.12766784274733e-08\\
26	1.64833039091218e-08\\
27	1.41716285087359e-08\\
28	6.88503631427025e-09\\
29	2.14914512072359e-09\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	7.35086949696327e-07\\
1	2.53635717157307e-07\\
2	2.39505609438251e-07\\
3	2.36499228983973e-07\\
4	2.21018417028925e-07\\
5	2.11281691851072e-07\\
6	2.09596766455187e-07\\
7	1.93608115704269e-07\\
8	1.8788112331945e-07\\
9	1.83027159283709e-07\\
10	1.69242465673725e-07\\
11	1.60314887245209e-07\\
12	1.54180225521321e-07\\
13	1.47190539417399e-07\\
14	1.3398719498829e-07\\
15	1.30070968368879e-07\\
16	1.21108866499448e-07\\
17	1.12120796989122e-07\\
18	1.02604943924111e-07\\
19	9.40929255085407e-08\\
20	8.6370545580778e-08\\
21	8.24460042299474e-08\\
22	6.86610936901329e-08\\
23	6.12331596621029e-08\\
24	5.30883169616136e-08\\
25	4.64098376253294e-08\\
26	4.01027444723339e-08\\
27	3.12426953247146e-08\\
28	2.10242673271835e-08\\
29	1.36419090010031e-08\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	4.04762840807492e-07\\
1	2.36263342228364e-08\\
2	1.70015828115503e-08\\
3	1.82898636887175e-08\\
4	8.65517479714889e-09\\
5	9.06275724987324e-09\\
6	1.22656981091185e-08\\
7	4.37323972319025e-09\\
8	3.39892496716728e-09\\
9	7.13964860689273e-09\\
10	4.01026085156554e-09\\
11	4.73740883754748e-09\\
12	7.54292731521091e-09\\
13	1.1171498418574e-09\\
14	5.62777548636104e-09\\
15	4.45560269950347e-09\\
16	2.76743825938468e-09\\
17	-3.18561560777395e-10\\
18	2.99472361653951e-09\\
19	-9.38386286958506e-10\\
20	-2.80522658618443e-10\\
21	-2.75298585108739e-09\\
22	-2.67920699320174e-09\\
23	-1.26252999960179e-09\\
24	1.02496745015165e-09\\
25	-3.85648077038276e-09\\
26	-7.13613665409037e-09\\
27	-2.89943830724275e-09\\
28	-7.25419469864298e-09\\
29	-9.34361875955591e-09\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-1e-07,
ymax=7e-07,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	5.1287509863742e-07\\
1	8.6346143336569e-08\\
2	8.02128562611699e-08\\
3	8.37582228862387e-08\\
4	7.54873368018037e-08\\
5	7.51526873820971e-08\\
6	8.05569212316889e-08\\
7	7.3066762140331e-08\\
8	7.41718656335253e-08\\
9	7.79083254710569e-08\\
10	7.39270932792844e-08\\
11	7.41442304982734e-08\\
12	7.66895571080535e-08\\
13	7.44483970708499e-08\\
14	7.47532739832903e-08\\
15	7.69581308168157e-08\\
16	7.64397189898818e-08\\
17	7.49410448678416e-08\\
18	7.65378812268127e-08\\
19	7.49558929948617e-08\\
20	7.57747902799235e-08\\
21	7.68955905065967e-08\\
22	7.44323896506642e-08\\
23	7.56220973257953e-08\\
24	7.68808285346676e-08\\
25	7.54319387057376e-08\\
26	7.51276140417443e-08\\
27	7.7095935720841e-08\\
28	7.42338867058085e-08\\
29	7.4173522685225e-08\\
30	7.64270231012896e-08\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	6.34809891991466e-07\\
1	1.51543637425804e-07\\
2	1.45099862943249e-07\\
3	1.49612821217964e-07\\
4	1.42183232712635e-07\\
5	1.40568947757437e-07\\
6	1.47473134375059e-07\\
7	1.40041170345008e-07\\
8	1.43031371935726e-07\\
9	1.47068428244248e-07\\
10	1.41283407947824e-07\\
11	1.41255475113516e-07\\
12	1.4364771220743e-07\\
13	1.4463734609325e-07\\
14	1.40452113288847e-07\\
15	1.46037707272579e-07\\
16	1.46688682574967e-07\\
17	1.46563050486567e-07\\
18	1.47283989367132e-07\\
19	1.48026060610478e-07\\
20	1.49512411046383e-07\\
21	1.55204850790568e-07\\
22	1.50168160690962e-07\\
23	1.5093830068347e-07\\
24	1.51170037339064e-07\\
25	1.52806487041401e-07\\
26	1.54904518466054e-07\\
27	1.5420895812285e-07\\
28	1.52902464070573e-07\\
29	1.48080788511108e-07\\
30	1.51486818588659e-07\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	3.90940305283375e-07\\
1	2.11486492473343e-08\\
2	1.53258495790906e-08\\
3	1.79036245545135e-08\\
4	8.79144089097281e-09\\
5	9.73642700675731e-09\\
6	1.36407080883184e-08\\
7	6.0923539356542e-09\\
8	5.31235933132453e-09\\
9	8.74822269786624e-09\\
10	6.57077861074447e-09\\
11	7.03298588303054e-09\\
12	9.73140200867681e-09\\
13	4.25944804844927e-09\\
14	9.05443467773411e-09\\
15	7.87855436105245e-09\\
16	6.19075540479696e-09\\
17	3.31903924911639e-09\\
18	5.79177308649371e-09\\
19	1.88572537924547e-09\\
20	2.03716951346437e-09\\
21	-1.413669777375e-09\\
22	-1.30338138963374e-09\\
23	3.05893968120382e-10\\
24	2.59161973027146e-09\\
25	-1.9426096299261e-09\\
26	-4.64929038256502e-09\\
27	-1.70866811678029e-11\\
28	-4.43469065895626e-09\\
29	2.66256859342479e-10\\
30	1.36722761392045e-09\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-1e-07,
ymax=6e-07,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	4.34503897713071e-07\\
1	7.71804197878279e-09\\
2	1.84904083838751e-09\\
3	5.49883412913239e-09\\
4	-2.54965850304306e-09\\
5	-2.70455730532331e-09\\
6	2.56453781312149e-09\\
7	-4.86551448471629e-09\\
8	-3.7052508433805e-09\\
9	2.49461168901036e-10\\
10	-3.69583224756092e-09\\
11	-3.28388508934789e-09\\
12	-4.35879162300306e-10\\
13	-2.63061817269484e-09\\
14	-2.46356950125738e-09\\
15	-4.93945797729127e-10\\
16	-1.30484014548378e-09\\
17	-2.82722054590439e-09\\
18	-1.41343470966768e-09\\
19	-3.12051351639065e-09\\
20	-2.13687068308573e-09\\
21	-8.19056284025668e-10\\
22	-3.15788970908754e-09\\
23	-1.64637000769761e-09\\
24	-5.74785542378785e-11\\
25	-1.31946233606588e-09\\
26	-1.59444088254086e-09\\
27	6.12695721797312e-10\\
28	-2.154668377534e-09\\
29	-2.3709153279625e-09\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	5.21603953198624e-07\\
1	4.08028787805793e-08\\
2	3.59171000100472e-08\\
3	4.11429321444398e-08\\
4	3.19136184049163e-08\\
5	2.86656280911055e-08\\
6	3.63008098452872e-08\\
7	2.84349640226881e-08\\
8	2.7084307956427e-08\\
9	3.06436411779157e-08\\
10	2.48291550058572e-08\\
11	2.23635702729518e-08\\
12	2.46107470341956e-08\\
13	2.15253040271703e-08\\
14	2.07725187708671e-08\\
15	2.26063583662337e-08\\
16	2.01462583296904e-08\\
17	1.88163304697091e-08\\
18	1.70441547652801e-08\\
19	1.43363168812282e-08\\
20	1.30588437715415e-08\\
21	1.76967583527321e-08\\
22	1.25200171517187e-08\\
23	1.05828971979254e-08\\
24	1.06770317731978e-08\\
25	8.90372724664242e-09\\
26	1.01077428081357e-08\\
27	1.03308128180617e-08\\
28	7.15385192362536e-09\\
29	8.11700984796156e-09\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	3.47403842227518e-07\\
1	-2.53667948230137e-08\\
2	-3.22190183332722e-08\\
3	-3.0145263886175e-08\\
4	-3.70129354110024e-08\\
5	-3.40747427017522e-08\\
6	-3.11717342190443e-08\\
7	-3.81659929921206e-08\\
8	-3.4494809643188e-08\\
9	-3.01447188401136e-08\\
10	-3.2220819500979e-08\\
11	-2.89313404516476e-08\\
12	-2.54825053587962e-08\\
13	-2.678654037256e-08\\
14	-2.56996577733819e-08\\
15	-2.3594249961692e-08\\
16	-2.2755938620658e-08\\
17	-2.44707715615178e-08\\
18	-1.98710241846155e-08\\
19	-2.05773439140095e-08\\
20	-1.7332585137713e-08\\
21	-1.93348709207835e-08\\
22	-1.88357965698938e-08\\
23	-1.38756372133206e-08\\
24	-1.07919888816735e-08\\
25	-1.15426519187742e-08\\
26	-1.32966245732175e-08\\
27	-9.10542137446708e-09\\
28	-1.14631886786934e-08\\
29	-1.28588405038866e-08\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%

==> RV_LA_2step_tickdata.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-2e-07,
ymax=8e-07,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	5.63628304268803e-07\\
1	-8.89093115458368e-08\\
2	1.23172989763023e-07\\
3	-2.22489145039498e-08\\
4	7.31797597102176e-08\\
5	-6.4025254706912e-09\\
6	5.20983306280825e-08\\
7	1.36524485218331e-09\\
8	4.02362308506281e-08\\
9	5.68814652484894e-09\\
10	3.16429829674857e-08\\
11	7.27630381957697e-09\\
12	2.63995864372378e-08\\
13	1.03587733559932e-08\\
14	2.44279842212011e-08\\
15	1.18710035364503e-08\\
16	2.44696909957171e-08\\
17	1.42280930391126e-08\\
18	2.12255795343768e-08\\
19	1.39686260145492e-08\\
20	2.0515024878064e-08\\
21	1.42724912552792e-08\\
22	1.98873673743204e-08\\
23	1.46841480435003e-08\\
24	1.90983096883394e-08\\
25	1.52964638034971e-08\\
26	1.80802358616845e-08\\
27	1.41068915890004e-08\\
28	1.69320633082607e-08\\
29	1.42355263023182e-08\\
30	1.76935647912735e-08\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	7.02480706516895e-07\\
1	-3.33304298684514e-08\\
2	1.72192269882989e-07\\
3	2.03740002828583e-08\\
4	1.05238744131885e-07\\
5	2.71065787095383e-08\\
6	7.96033716271294e-08\\
7	2.95360076383428e-08\\
8	6.6985664428136e-08\\
9	2.8110530533719e-08\\
10	4.89302648073573e-08\\
11	2.69657457610694e-08\\
12	4.20774517251413e-08\\
13	3.24342820115107e-08\\
14	4.20662269079456e-08\\
15	3.22058624087078e-08\\
16	5.05175415151057e-08\\
17	3.79308266239045e-08\\
18	4.16107179943262e-08\\
19	3.364917208221e-08\\
20	4.44873135148628e-08\\
21	3.44318203739108e-08\\
22	4.44247030153703e-08\\
23	3.76385821704164e-08\\
24	3.86039178128593e-08\\
25	3.88993155258147e-08\\
26	3.39174371357573e-08\\
27	3.05713384152455e-08\\
28	3.11893346191662e-08\\
29	2.91496866208245e-08\\
30	3.50669921043156e-08\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	4.24775902020711e-07\\
1	-1.44488193223222e-07\\
2	7.41537096430562e-08\\
3	-6.48718292907578e-08\\
4	4.11207752885505e-08\\
5	-3.99116296509207e-08\\
6	2.45932896290355e-08\\
7	-2.68055179339762e-08\\
8	1.34867972731202e-08\\
9	-1.67342374840211e-08\\
10	1.43557011276141e-08\\
11	-1.24131381219155e-08\\
12	1.07217211493343e-08\\
13	-1.17167352995243e-08\\
14	6.78974153445654e-09\\
15	-8.46385533580711e-09\\
16	-1.57815952367141e-09\\
17	-9.47464054567936e-09\\
18	8.40441074427512e-10\\
19	-5.71192005311161e-09\\
20	-3.45726375873484e-09\\
21	-5.88683786335247e-09\\
22	-4.6499682667294e-09\\
23	-8.27028608341593e-09\\
24	-4.07298436180553e-10\\
25	-8.30638791882046e-09\\
26	2.24303458761164e-09\\
27	-2.35755523724474e-09\\
28	2.67479199735519e-09\\
29	-6.78634016188115e-10\\
30	3.20137478231486e-10\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-2e-07,
ymax=8e-07,
ylabel={Autocovariance},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	5.83376068408152e-07\\
1	-7.11082518483288e-08\\
2	1.40020867888003e-07\\
3	-7.24345229422761e-09\\
4	8.699102377854e-08\\
5	5.59923820891857e-09\\
6	6.28731705129465e-08\\
7	1.06329056970563e-08\\
8	4.83932958016677e-08\\
9	1.26566919589275e-08\\
10	3.78863821019799e-08\\
11	1.24396033236097e-08\\
12	3.06791832711659e-08\\
13	1.34719876315652e-08\\
14	2.6433087340998e-08\\
15	1.26860772907362e-08\\
16	2.40275069511982e-08\\
17	1.26076376501632e-08\\
18	1.83372839221838e-08\\
19	9.97530937189471e-09\\
20	1.52410597183786e-08\\
21	7.53553172503008e-09\\
22	1.18104403302041e-08\\
23	5.39488788488588e-09\\
24	8.52179006765949e-09\\
25	3.24909733723872e-09\\
26	4.88689545920933e-09\\
27	-1.19427190287006e-10\\
28	1.49349725605205e-09\\
29	-2.44548997767021e-09\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	7.37182171986195e-07\\
1	-1.22998543343197e-08\\
2	2.00552548585244e-07\\
3	4.1724285481304e-08\\
4	1.26082203962977e-07\\
5	4.26296019169057e-08\\
6	9.26462119025453e-08\\
7	4.07646131147075e-08\\
8	7.50087584805721e-08\\
9	3.60567196922032e-08\\
10	5.59120579991338e-08\\
11	3.28348532694778e-08\\
12	4.49581095760047e-08\\
13	3.72186147173976e-08\\
14	4.54315514896084e-08\\
15	3.48588433012892e-08\\
16	5.16039169752197e-08\\
17	3.60265670725237e-08\\
18	3.77202239661129e-08\\
19	2.68500454654403e-08\\
20	3.49327693849525e-08\\
21	2.10637145918975e-08\\
22	2.7505023890152e-08\\
23	1.87305379998583e-08\\
24	1.56762451309981e-08\\
25	1.33945286409368e-08\\
26	1.09672658923188e-08\\
27	6.37538503465491e-09\\
28	9.75676290018068e-09\\
29	6.57280879511713e-09\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	4.2956996483011e-07\\
1	-1.29916649362338e-07\\
2	7.94891871907616e-08\\
3	-5.62111900697592e-08\\
4	4.7899843594103e-08\\
5	-3.14311254990686e-08\\
6	3.31001291233477e-08\\
7	-1.94988017205949e-08\\
8	2.17778331227634e-08\\
9	-1.07433357743483e-08\\
10	1.98607062048261e-08\\
11	-7.95564662225838e-09\\
12	1.64002569663271e-08\\
13	-1.02746394542673e-08\\
14	7.43462319238767e-09\\
15	-9.48668871981678e-09\\
16	-3.54890307282333e-09\\
17	-1.08112917721973e-08\\
18	-1.0456561217454e-09\\
19	-6.89942672165085e-09\\
20	-4.45064994819528e-09\\
21	-5.99265114183738e-09\\
22	-3.8841432297438e-09\\
23	-7.94076223008649e-09\\
24	1.36733500432087e-09\\
25	-6.89633396645937e-09\\
26	-1.19347497390018e-09\\
27	-6.61423941522893e-09\\
28	-6.76976838807658e-09\\
29	-1.14637887504575e-08\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,0.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-2e-07,
ymax=7e-07,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	5.47982172107164e-07\\
1	-1.05322849316696e-07\\
2	1.06985603562184e-07\\
3	-3.90993491659688e-08\\
4	5.63145286740061e-08\\
5	-2.38978208136768e-08\\
6	3.45555818886227e-08\\
7	-1.65051782110612e-08\\
8	2.24347509292928e-08\\
9	-1.21222795565665e-08\\
10	1.42870182661071e-08\\
11	-9.98011850829958e-09\\
12	9.43913776916473e-09\\
13	-6.58834721298107e-09\\
14	7.55249748305601e-09\\
15	-5.0147332498498e-09\\
16	7.50651006032259e-09\\
17	-2.73351125704488e-09\\
18	4.1760173342032e-09\\
19	-3.00604055969547e-09\\
20	3.43966078194476e-09\\
21	-3.08588187587842e-09\\
22	2.36904640679334e-09\\
23	-2.8664520174515e-09\\
24	1.44053853157468e-09\\
25	-2.6520314858108e-09\\
26	1.65923697581471e-10\\
27	-3.66020754050301e-09\\
28	-8.67057331158043e-10\\
29	-3.62578444867633e-09\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	6.91506240356468e-07\\
1	-6.02027398462136e-08\\
2	1.62131711263044e-07\\
3	-6.0780424470619e-09\\
4	9.08247951331521e-08\\
5	1.27910542105383e-09\\
6	5.99184457081041e-08\\
7	1.96771941425415e-09\\
8	4.35067524182849e-08\\
9	1.29364429302877e-09\\
10	3.08610011861484e-08\\
11	3.27904874034125e-09\\
12	2.70552409943398e-08\\
13	7.9411990260637e-09\\
14	2.08768439138913e-08\\
15	9.03977932074916e-09\\
16	2.76499913957719e-08\\
17	1.40798454918231e-08\\
18	1.78401621137039e-08\\
19	8.48695277484814e-09\\
20	1.78332734286793e-08\\
21	7.02411822370524e-09\\
22	1.36965193043367e-08\\
23	7.27381179748222e-09\\
24	7.67595776120989e-09\\
25	5.29009650211813e-09\\
26	7.82979226487047e-09\\
27	3.48032023406587e-09\\
28	8.57130666138113e-09\\
29	5.85473836938562e-09\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	4.0445810385786e-07\\
1	-1.50442958787178e-07\\
2	5.18394958613249e-08\\
3	-7.21206558848757e-08\\
4	2.180426221486e-08\\
5	-4.90747470484074e-08\\
6	9.19271806914142e-09\\
7	-3.49780758363766e-08\\
8	1.36274944030068e-09\\
9	-2.55382034061618e-08\\
10	-2.28696465393424e-09\\
11	-2.32392857569404e-08\\
12	-8.17696545601038e-09\\
13	-2.11178934520258e-08\\
14	-5.77184894777924e-09\\
15	-1.90692458204488e-08\\
16	-1.26369712751267e-08\\
17	-1.95468680059128e-08\\
18	-9.48812744529751e-09\\
19	-1.44990338942391e-08\\
20	-1.09539518647898e-08\\
21	-1.31958819754621e-08\\
22	-8.95842649075005e-09\\
23	-1.30067158323852e-08\\
24	-4.79488069806053e-09\\
25	-1.05941594737397e-08\\
26	-7.49794486970752e-09\\
27	-1.08007353150719e-08\\
28	-1.03054213236972e-08\\
29	-1.31063072667383e-08\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
title style={font=\bfseries},
title={BCRV},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.19275162442772\\
2	0.193705033517887\\
3	-0.0724044809079136\\
4	0.10200492283533\\
5	-0.0444553556849191\\
6	0.0624598711863993\\
7	-0.0306253017200932\\
8	0.0403763741922496\\
9	-0.02268915781073\\
10	0.0262823427177624\\
11	-0.0185597480410531\\
12	0.0176899374190244\\
13	-0.0129148944135092\\
14	0.0132798965266939\\
15	-0.0103616637823463\\
16	0.0124629977050783\\
17	-0.00629407840146444\\
18	0.00678327032970287\\
19	-0.0063900319966582\\
20	0.00524521550288328\\
21	-0.00637180114683426\\
22	0.00354464372646237\\
23	-0.00594696992793509\\
24	0.00233943055336448\\
25	-0.00543382782953851\\
26	0.000668765971879286\\
27	-0.00677450417328408\\
28	-0.00113184466869622\\
29	-0.00643410345194255\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.120210181987323\\
2	0.26025801551927\\
3	-0.0125599707043353\\
4	0.152466950591737\\
5	0.00238957919556607\\
6	0.102191685790372\\
7	0.00331344205272753\\
8	0.0740997144297695\\
9	0.00263163034391177\\
10	0.0564066206035249\\
11	0.00562798404809592\\
12	0.0485091677703548\\
13	0.0129687038253288\\
14	0.0350512774510779\\
15	0.0124008027559569\\
16	0.0388684413462733\\
17	0.0189514323615099\\
18	0.0266358378429769\\
19	0.0120492958613193\\
20	0.0253283553594075\\
21	0.0109880657689079\\
22	0.0194616410365407\\
23	0.010670205889813\\
24	0.013528994893239\\
25	0.00834036247579518\\
26	0.0125825622683578\\
27	0.00595985786854713\\
28	0.0128110621901236\\
29	0.00801706499035361\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.265293066868116\\
2	0.127152051516505\\
3	-0.132248991111492\\
4	0.0515428950789233\\
5	-0.0913002905654043\\
6	0.0227280565824269\\
7	-0.064564045492914\\
8	0.00665303395472965\\
9	-0.0480099459653718\\
10	-0.00384193516800015\\
11	-0.042747480130202\\
12	-0.013129292932306\\
13	-0.0387984926523471\\
14	-0.00849148439769015\\
15	-0.0331241303206495\\
16	-0.0139424459361166\\
17	-0.0315395891644388\\
18	-0.0130692971835712\\
19	-0.0248293598546357\\
20	-0.014837924353641\\
21	-0.0237316680625764\\
22	-0.012372353583616\\
23	-0.0225641457456831\\
24	-0.00885013378651001\\
25	-0.0192080181348722\\
26	-0.0112450303245992\\
27	-0.0195088662151153\\
28	-0.015074751527516\\
29	-0.0208852718942387\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
title style={font=\bfseries},
title={LA},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.157685122999006\\
2	0.217826916754029\\
3	-0.0401673537505437\\
4	0.129532618189786\\
5	-0.0120756306479572\\
6	0.0919384146441614\\
7	0.0018402536705674\\
8	0.0707885597885835\\
9	0.00952878004132689\\
10	0.0564794730023358\\
11	0.0127874618841659\\
12	0.0476493319510525\\
13	0.0178971558065681\\
14	0.0433154719791974\\
15	0.0203865916899202\\
16	0.0426452287326303\\
17	0.0243760249958509\\
18	0.0372666116235733\\
19	0.0242796364076083\\
20	0.0356758043416414\\
21	0.0247682620482021\\
22	0.0345746149599679\\
23	0.0253546002790676\\
24	0.0334968935229982\\
25	0.02637357993691\\
26	0.0322674208495942\\
27	0.0248661902082996\\
28	0.0304170186783391\\
29	0.0254438844390071\\
30	0.0313712669534442\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.0657655030730201\\
2	0.271699753848501\\
3	0.0348121473644476\\
4	0.170443431395323\\
5	0.0460416220766632\\
6	0.125592818919823\\
7	0.0497361151431464\\
8	0.104875752253148\\
9	0.0468703050044933\\
10	0.0873739871709599\\
11	0.0481806668973818\\
12	0.0787473484557511\\
13	0.0548178595526425\\
14	0.0718622014267205\\
15	0.051400189908507\\
16	0.0774455175773892\\
17	0.0586706740775963\\
18	0.0675485444165507\\
19	0.0547491613850592\\
20	0.0693062324998074\\
21	0.0554968060936092\\
22	0.0692330818302907\\
23	0.0588998958039746\\
24	0.062557395120759\\
25	0.0606837942745628\\
26	0.0611040312308027\\
27	0.0526319625220975\\
28	0.0573700490733567\\
29	0.053023218986991\\
30	0.061145011120392\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.249604742924992\\
2	0.163954079659557\\
3	-0.115146854865535\\
4	0.0886218049842496\\
5	-0.0701928833725776\\
6	0.0582840103684995\\
7	-0.0460556078020116\\
8	0.0367013673240186\\
9	-0.0278127449218395\\
10	0.0255849588337117\\
11	-0.0226057431290501\\
12	0.0165513154463539\\
13	-0.0190235479395063\\
14	0.0147687425316743\\
15	-0.0106270065286665\\
16	0.00784493988787142\\
17	-0.00991862408589457\\
18	0.00698467883059585\\
19	-0.00618988856984266\\
20	0.00204537618347538\\
21	-0.00596028199720487\\
22	-8.38519103548985e-05\\
23	-0.00819069524583947\\
24	0.00443639192523747\\
25	-0.00793663440074274\\
26	0.00343081046838571\\
27	-0.00289958210549838\\
28	0.00346398828332158\\
29	-0.00213545010897675\\
30	0.00159752278649647\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,3.8in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Lags},
ymin=-0.2,
ymax=1,
ylabel={Autocorrelation},
title style={font=\bfseries},
title={RV},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.122810187726721\\
2	0.238827879407984\\
3	-0.0136894243503337\\
4	0.148576496203204\\
5	0.00868906951391092\\
6	0.1073549939172\\
7	0.0176397128465301\\
8	0.0825136450623437\\
9	0.0211191343822878\\
10	0.0652173748141487\\
11	0.0209678901817723\\
12	0.0531372545894665\\
13	0.0222054647099649\\
14	0.0448780103622876\\
15	0.0206031969225497\\
16	0.0400025892016305\\
17	0.0203753556079542\\
18	0.0306526780049703\\
19	0.0162542925232676\\
20	0.0251487483821527\\
21	0.0122445676301293\\
22	0.0194999898442134\\
23	0.00857475234150269\\
24	0.0143807008050521\\
25	0.00501286099667378\\
26	0.00875347407890944\\
27	-0.000253671199460436\\
28	0.00304915357410461\\
29	-0.00396783452810011\\
30	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.0225170291154976\\
2	0.295230134476517\\
3	0.067086968194435\\
4	0.191909775611144\\
5	0.0690218125597674\\
6	0.141565280508051\\
7	0.0670019444057162\\
8	0.114854899467387\\
9	0.0582320255817354\\
10	0.0946981399072703\\
11	0.0546610457347219\\
12	0.0796586360035685\\
13	0.0565440126299693\\
14	0.068260291476127\\
15	0.0479797221295318\\
16	0.0702107096243354\\
17	0.0485311498516753\\
18	0.052766368465784\\
19	0.0369849408034297\\
20	0.0471037926351257\\
21	0.0298600924648092\\
22	0.0373883889466028\\
23	0.0260190829520238\\
24	0.0234723468472464\\
25	0.0189934535215218\\
26	0.0191678205370578\\
27	0.0107764901470189\\
28	0.0147900170844074\\
29	0.00903388752513362\\
30	0\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.223103346337944\\
2	0.18242562433945\\
3	-0.0944658168951024\\
4	0.105243216795265\\
5	-0.0516436735319456\\
6	0.0731447073263495\\
7	-0.031722518712656\\
8	0.0501723906573004\\
9	-0.0159937568171597\\
10	0.0357366097210271\\
11	-0.0127252653711773\\
12	0.0266158731753645\\
13	-0.0121330832100395\\
14	0.0214957292484483\\
15	-0.00677332828443246\\
16	0.00979446877892551\\
17	-0.007780438635767\\
18	0.0085389875441567\\
19	-0.00447635575689451\\
20	0.00319370412917973\\
21	-0.00537095720455059\\
22	0.0016115907418239\\
23	-0.00886957826901841\\
24	0.00528905476285778\\
25	-0.00896773152817423\\
26	-0.00166087237923893\\
27	-0.0112838325459398\\
28	-0.00869170993619818\\
29	-0.0169695565813338\\
30	0\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%

==> RVvsLAJnKn2by4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.8in,
at={(4.6in,0.5in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.0306038099999735\\
3	0.516264074770521\\
4	0.176502023166787\\
5	0.414272194412086\\
6	0.247172392131053\\
7	0.363979081929162\\
8	0.282338748384379\\
9	0.338847552123264\\
10	0.300077452768276\\
11	0.326455863222794\\
12	0.308505982106318\\
13	0.319708820177612\\
14	0.312467903116623\\
15	0.316511410248506\\
16	0.314151142203568\\
17	0.315778067932801\\
18	0.314994953583846\\
19	0.314654477259331\\
20	0.314804781471886\\
21	0.313778297350032\\
22	0.315462260889006\\
23	0.314722783056355\\
24	0.314830353584339\\
25	0.315590011665069\\
26	0.314810402314426\\
27	0.314605653497184\\
28	0.314062721226516\\
29	0.314735375771571\\
30	0.314102339427686\\
};
\addlegendentry{LA};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.369490774302615\\
3	0.316613894675517\\
4	-0.163376639565628\\
5	0.17252735849401\\
6	-0.0635388030736967\\
7	0.101476993053306\\
8	-0.0138583927816283\\
9	0.0659730385625343\\
10	0.0112015282830785\\
11	0.0484669829350401\\
12	0.0231087271027757\\
13	0.038935262778187\\
14	0.0287058341763332\\
15	0.0344182000490948\\
16	0.0310837890561817\\
17	0.033382188616283\\
18	0.0322758629599818\\
19	0.0317948633541422\\
20	0.0320072019568274\\
21	0.0305570616020901\\
22	0.0329360399338359\\
23	0.0318913606994182\\
24	0.0320433283336852\\
25	0.033116516720348\\
26	0.0320151426647466\\
27	0.0317258887774768\\
28	0.030958874481958\\
29	0.0319091507500604\\
30	0.0310148441273474\\
};
\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
26	-5.40152638475763e-05\\
27	3.78106846933034e-05\\
28	-2.64674792853124e-05\\
29	1.85272354997187e-05\\
30	-1.29690648498031e-05\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(4.6in,2.9in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.303547907734836\\
3	0.639516898615094\\
4	0.389877294202816\\
5	0.550054602996724\\
6	0.422945013359658\\
7	0.497239356122186\\
8	0.430791153833919\\
9	0.46226456718753\\
10	0.426201030403078\\
11	0.436364054636458\\
12	0.415049872950687\\
13	0.414466080388983\\
14	0.400767600701963\\
15	0.395102536326385\\
16	0.384853604157808\\
17	0.377370321127491\\
18	0.368309575715588\\
19	0.359457449471056\\
20	0.351013729119269\\
21	0.34177647709723\\
22	0.33434572791003\\
23	0.325272304084111\\
24	0.316730072118383\\
25	0.308808898884772\\
26	0.299736269589938\\
27	0.290984072376763\\
28	0.282168810015047\\
29	0.274094243916693\\
30	0.265212394226319\\
31	0.256348357669748\\
32	0.248171821775572\\
33	0.23932767060745\\
34	0.230756828294209\\
35	0.222411257252791\\
36	0.213525413288275\\
37	0.204907884529899\\
38	0.196403248141227\\
39	0.188007088093182\\
40	0.179475645271656\\
41	0.171333513008363\\
42	0.1617311373944\\
43	0.154164808096084\\
44	0.14481367485165\\
45	0.136501364297445\\
46	0.127847300264042\\
47	0.119003236346487\\
48	0.111315449546694\\
49	0.102099814641395\\
50	0.0945031562841254\\
51	0.084206965224888\\
52	0.0766010909977756\\
53	0.0680998251518444\\
54	0.0589518858199063\\
55	0.0509554327788192\\
56	0.0421587429273928\\
57	0.0337311548232277\\
58	0.0249334023088848\\
59	0.0170225812605349\\
60	0.0079021917405376\\
};
\addlegendentry{RV};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.429510413340838\\
3	0.286662025019433\\
4	-0.2142346781164\\
5	0.136592873259366\\
6	-0.109646565603662\\
7	0.0626934348663304\\
8	-0.0574703422167498\\
9	0.0258779631366754\\
10	-0.0311342794688407\\
11	0.00792769957026626\\
12	-0.0184278822054525\\
13	-0.00169795037172208\\
14	-0.0122227457921319\\
15	-0.00605015504634194\\
16	-0.00940268453059836\\
17	-0.00700582886406189\\
18	-0.00788587897135676\\
19	-0.0083308203648349\\
20	-0.00792543598346229\\
21	-0.0091677131453708\\
22	-0.00665399847494526\\
23	-0.0075527192639937\\
24	-0.00734592734446563\\
25	-0.00584685214858424\\
26	-0.00673931197398783\\
27	-0.00696428066583208\\
28	-0.00731878053670236\\
29	-0.00613235359355273\\
30	-0.00662216704567552\\
31	-0.00707342170500768\\
32	-0.00609430540571969\\
33	-0.00650115616526747\\
34	-0.00633845063848388\\
35	-0.00570602516383717\\
36	-0.00619491047592374\\
37	-0.00612461721206896\\
38	-0.00581816054330973\\
39	-0.0052847181077249\\
40	-0.00503089441199947\\
41	-0.00396642664121423\\
42	-0.00593524352979799\\
43	-0.00367100409428736\\
44	-0.00511458339116575\\
45	-0.00439763639152362\\
46	-0.0043894151291611\\
47	-0.00477452982398472\\
48	-0.00275501202557235\\
49	-0.0039092805015207\\
50	-0.00169728760132289\\
51	-0.00509419333718276\\
52	-0.00289827018401897\\
53	-0.00256169783993908\\
54	-0.00356756507107806\\
55	-0.00217875520070924\\
56	-0.00245153525274949\\
57	-0.00195566804509072\\
58	-0.00222757065146243\\
59	-0.000654619805002827\\
60	-0.00159397231035194\\
};
\addlegendentry{RVadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
26	-5.40152638475763e-05\\
27	3.78106846933034e-05\\
28	-2.64674792853124e-05\\
29	1.85272354997187e-05\\
30	-1.29690648498031e-05\\
31	9.07834539486214e-06\\
32	-6.3548417764035e-06\\
33	4.44838924348245e-06\\
34	-3.11387247043771e-06\\
35	2.1797107293064e-06\\
36	-1.52579751051448e-06\\
37	1.06805825736014e-06\\
38	-7.47640780152095e-07\\
39	5.23348546106466e-07\\
40	-3.66343982274526e-07\\
41	2.56440787592168e-07\\
42	-1.79508551314518e-07\\
43	1.25655985920163e-07\\
44	-8.79591901441138e-08\\
45	6.15714331008797e-08\\
46	-4.31000031706157e-08\\
47	3.0170002219431e-08\\
48	-2.11190015536017e-08\\
49	1.47833010875212e-08\\
50	-1.03483107612648e-08\\
51	7.24381753288539e-09\\
52	-5.07067227301977e-09\\
53	3.54947059111384e-09\\
54	-2.48462941377969e-09\\
55	1.73924058964578e-09\\
56	-1.21746841275205e-09\\
57	8.52227888926433e-10\\
58	-5.96559522248503e-10\\
59	4.17591665573952e-10\\
60	-2.92314165901766e-10\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(2.2in,0.5in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.0410332670856412\\
3	0.481045403954219\\
4	0.115271210866776\\
5	0.37193496510371\\
6	0.191151226675028\\
7	0.318472276553944\\
8	0.229303808646657\\
9	0.291621674449924\\
10	0.248990574423312\\
11	0.278357286523797\\
12	0.258611845889999\\
13	0.27261808716447\\
14	0.26184291372151\\
15	0.269510699301078\\
16	0.26311003027157\\
17	0.268418328615102\\
18	0.264795244960542\\
19	0.267675717559496\\
20	0.266133431671468\\
21	0.267053707964605\\
22	0.265937622660538\\
23	0.266759180687334\\
24	0.265805067908632\\
25	0.267025793921782\\
26	0.265216061579467\\
27	0.266846398127382\\
28	0.265400289080659\\
29	0.266593485105005\\
30	0.265341920768407\\
};
\addlegendentry{LA};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.377572090983881\\
3	0.313280957868111\\
4	-0.170738463922334\\
5	0.168897968248339\\
6	-0.0703284238728989\\
7	0.0981521909675607\\
8	-0.0198421101451679\\
9	0.0626214915614217\\
10	0.00620887204061675\\
11	0.0450690739886666\\
12	0.0189404488992425\\
13	0.0374745416024589\\
14	0.0232160364424007\\
15	0.0333626165258906\\
16	0.0248927786278579\\
17	0.0319171109713735\\
18	0.0271227791439258\\
19	0.030934433186712\\
20	0.0288935666142021\\
21	0.0301113441603215\\
22	0.0286344576720118\\
23	0.0297216039185535\\
24	0.0284590514361813\\
25	0.0300744062376295\\
26	0.0276796347680272\\
27	0.0298370164755358\\
28	0.0279234182013298\\
29	0.0295023432887225\\
30	0.0278461809405261\\
};
\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
26	-5.40152638475763e-05\\
27	3.78106846933034e-05\\
28	-2.64674792853124e-05\\
29	1.85272354997187e-05\\
30	-1.29690648498031e-05\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(2.2in,2.9in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=40,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	0.162445334777294\\
3	0.56677479994509\\
4	0.26580261571193\\
5	0.459244662652331\\
6	0.305318587034006\\
7	0.395996780283855\\
8	0.314799135299414\\
9	0.353824520680478\\
10	0.309584628991633\\
11	0.322413243400828\\
12	0.296338963252504\\
13	0.297085359431363\\
14	0.278082009674516\\
15	0.27366070576381\\
16	0.258111738038142\\
17	0.251854987105142\\
18	0.23854422974072\\
19	0.230270180455089\\
20	0.218583925753363\\
21	0.208718047581226\\
22	0.19746271967477\\
23	0.187661306072908\\
24	0.176548082853452\\
25	0.167042055474278\\
26	0.155206326607848\\
27	0.146163943796214\\
28	0.134470753113613\\
29	0.125198561253857\\
30	0.113691090719261\\
31	0.104439937781826\\
32	0.093435103742541\\
33	0.0831627952907895\\
34	0.0727810298691747\\
35	0.0620295526127062\\
36	0.051606616897757\\
37	0.0411619237521883\\
38	0.0308661642289844\\
39	0.0207563452412472\\
40	0.010120109241874\\
};
\addlegendentry{RV};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.416835746871705\\
3	0.293524555829135\\
4	-0.204208460475826\\
5	0.14493071594646\\
6	-0.100927388265291\\
7	0.0721930090686774\\
8	-0.049087209525092\\
9	0.0355613346714173\\
10	-0.0224117612476937\\
11	0.0173679858909558\\
12	-0.00948661041255566\\
13	0.00960083053684261\\
14	-0.00513908743475575\\
15	0.00509976588873711\\
16	-0.00372017479148482\\
17	0.00337783069472287\\
18	-0.001605284163976\\
19	0.00204038533999497\\
20	-0.000157108600766445\\
21	0.000765002485336842\\
22	-0.000691318180665682\\
23	0.000344261924130691\\
24	-0.000865601376364187\\
25	0.000678988873305373\\
26	-0.00176538727048444\\
27	0.000576419724088728\\
28	-0.0016207549617527\\
29	0.000330468943154663\\
30	-0.00154553811636289\\
31	0.000444775153945099\\
32	-0.00056722483338515\\
33	-0.000322972096979868\\
34	-0.000264678838619007\\
35	-0.000838129385452223\\
36	-0.0008473015248813\\
37	-0.000892214047083633\\
38	-0.000680494009445389\\
39	-0.000148752932512712\\
40	-0.000517171343615576\\
};
\addlegendentry{RVadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
26	-5.40152638475763e-05\\
27	3.78106846933034e-05\\
28	-2.64674792853124e-05\\
29	1.85272354997187e-05\\
30	-1.29690648498031e-05\\
31	9.07834539486214e-06\\
32	-6.3548417764035e-06\\
33	4.44838924348245e-06\\
34	-3.11387247043771e-06\\
35	2.1797107293064e-06\\
36	-1.52579751051448e-06\\
37	1.06805825736014e-06\\
38	-7.47640780152095e-07\\
39	5.23348546106466e-07\\
40	-3.66343982274526e-07\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(-0.2in,0.5in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.121752969705236\\
3	0.439721977989884\\
4	0.0470680731884182\\
5	0.322205703198882\\
6	0.128532094416742\\
7	0.26363370989867\\
8	0.168480870759106\\
9	0.235104843832417\\
10	0.188653437240696\\
11	0.220797506933013\\
12	0.197775429929539\\
13	0.213898751289849\\
14	0.203149178964411\\
15	0.210360966517216\\
16	0.205442112257479\\
17	0.207975984231042\\
18	0.206333447613729\\
19	0.206883047250624\\
20	0.206922929013038\\
21	0.207608926729755\\
22	0.206226638370957\\
23	0.206989680891309\\
24	0.206919467683922\\
25	0.207214159401848\\
26	0.206799690611091\\
27	0.207813306089165\\
28	0.207413706182086\\
29	0.207665861948973\\
30	0.20731388403679\\
};
\addlegendentry{LA};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.381448798981609\\
3	0.310012612843762\\
4	-0.173544177156054\\
5	0.165290271066961\\
6	-0.0732205075733899\\
7	0.0931583382940982\\
8	-0.0240232327817345\\
9	0.0580247849825449\\
10	0.000819462973011026\\
11	0.0404051718323339\\
12	0.0120532784249391\\
13	0.0319092926547458\\
14	0.0186710983467384\\
15	0.0275524791162944\\
16	0.0214948661720971\\
17	0.0246153521339676\\
18	0.022592553622574\\
19	0.023269390483107\\
20	0.0233185052296482\\
21	0.0241633175434606\\
22	0.0224610170863378\\
23	0.0234007107638059\\
24	0.023314242571934\\
25	0.0236771580540348\\
26	0.0231667360371828\\
27	0.024415012549597\\
28	0.0239229016957675\\
29	0.0242334337743361\\
30	0.0237999698324646\\
};
\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
26	-5.40152638475763e-05\\
27	3.78106846933034e-05\\
28	-2.64674792853124e-05\\
29	1.85272354997187e-05\\
30	-1.29690648498031e-05\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(-0.2in,2.9in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.0601559656434\\
3	0.450904025937638\\
4	0.0713423446478107\\
5	0.31522628477434\\
6	0.121436462715434\\
7	0.234331508430737\\
8	0.132697114971282\\
9	0.181809976546665\\
10	0.125532715591346\\
11	0.142391127304425\\
12	0.108047176911031\\
13	0.109893946117933\\
14	0.0868144957365998\\
15	0.0804831887668753\\
16	0.0627650544540261\\
17	0.0521896636606475\\
18	0.0375467448025437\\
19	0.0252702570054175\\
20	0.0119863439082628\\
};
\addlegendentry{RV};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.421292378582325\\
3	0.290328652945098\\
4	-0.207059899603666\\
5	0.141875038725543\\
6	-0.103326789888433\\
7	0.0677949274526078\\
8	-0.0523036600794795\\
9	0.0322373568976221\\
10	-0.0262862653323596\\
11	0.0144726748717678\\
12	-0.0142736141494217\\
13	0.00611020984515455\\
14	-0.00734156194707459\\
15	0.00194365298931691\\
16	-0.00422712122646175\\
17	-0.000700154442733775\\
18	-0.00269329183315773\\
19	-0.00147249010936298\\
20	-0.00161772949895503\\
};
\addlegendentry{RVadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(-2.6in,0.5in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.17841746802517\\
3	0.414491634220084\\
4	-0.000355252243332225\\
5	0.290365238993508\\
6	0.0872066723407705\\
7	0.228706647468954\\
8	0.129395840280717\\
9	0.20017903754248\\
10	0.149998248411079\\
11	0.183996364973934\\
12	0.161106077896176\\
13	0.177829299549143\\
14	0.165737274008549\\
15	0.174347341030427\\
16	0.16827387736249\\
17	0.172732646586724\\
18	0.169578364375124\\
19	0.171779609419895\\
20	0.169450568205925\\
21	0.171412611250951\\
22	0.16944590488815\\
23	0.171383106282852\\
24	0.17034156326391\\
25	0.171088350682935\\
26	0.170558946961686\\
27	0.171201144492151\\
28	0.17132180888319\\
29	0.171770512478492\\
30	0.172292210247972\\
};
\addlegendentry{LA};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.335103069852419\\
3	0.336640844363025\\
4	-0.133365216022525\\
5	0.196010264951777\\
6	-0.0341608190354933\\
7	0.126153378864401\\
8	0.0136379357856961\\
9	0.0938326600853284\\
10	0.0369796963141575\\
11	0.075498295218105\\
12	0.0495644531149897\\
13	0.0685112399477709\\
14	0.0548114256985516\\
15	0.0645663107239823\\
16	0.0576853027554825\\
17	0.0627369221013964\\
18	0.059163237920572\\
19	0.0616571665125306\\
20	0.0590184496240288\\
21	0.0612413712656997\\
22	0.0590131662587979\\
23	0.0612079432365386\\
24	0.0600279138159775\\
25	0.0608739961278238\\
26	0.0602742014433355\\
27	0.0610017873096684\\
28	0.06113849556737\\
29	0.0616468600169773\\
30	0.0622379241453255\\
};
\addlegendentry{LAadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
11	0.0113774753069444\\
12	-0.0079642327148611\\
13	0.00557496290040277\\
14	-0.00390247403028194\\
15	0.00273173182119736\\
16	-0.00191221227483815\\
17	0.00133854859238671\\
18	-0.000936984014670694\\
19	0.000655888810269486\\
20	-0.00045912216718864\\
21	0.000321385517032048\\
22	-0.000224969861922434\\
23	0.000157478903345703\\
24	-0.000110235232341992\\
25	7.71646626393947e-05\\
26	-5.40152638475763e-05\\
27	3.78106846933034e-05\\
28	-2.64674792853124e-05\\
29	1.85272354997187e-05\\
30	-1.29690648498031e-05\\
};
\addlegendentry{True};

\end{axis}

\begin{axis}[%
width=2in,
height=1.8in,
at={(-2.6in,2.9in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=1,
axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.235666464478693\\
3	0.361505921875285\\
4	-0.0825120459635759\\
5	0.202318289275431\\
6	-0.022847348635991\\
7	0.107959675167151\\
8	-0.00988475053915085\\
9	0.047627948910949\\
10	-0.0194058608657691\\
};
\addlegendentry{RV};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1\\
2	-0.440923681441369\\
3	0.282244040245977\\
4	-0.223952540944607\\
5	0.130426291599423\\
6	-0.117361444821907\\
7	0.0551603613102788\\
8	-0.0659067904732901\\
9	0.0200772169260745\\
10	-0.0409931687456108\\
};
\addlegendentry{RVadj};

\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	-0.281944444444444\\
3	0.197361111111111\\
4	-0.138152777777778\\
5	0.0967069444444444\\
6	-0.0676948611111111\\
7	0.0473864027777778\\
8	-0.0331704819444444\\
9	0.0232193373611111\\
10	-0.0162535361527778\\
};
\addlegendentry{True};

\end{axis}
\end{tikzpicture}%

==> RVvsLAWithCIkn6.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-0.61in,4in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.120833333333333\\
	3	0.03625\\
	4	-0.010875\\
	5	0.0032625\\
	6	-0.00097875\\
	7	0.000293625\\
	8	-8.80875e-05\\
	9	2.642625e-05\\
	10	-7.927875e-06\\
	11	2.3783625e-06\\
	12	-7.1350875e-07\\
	13	2.14052625e-07\\
	14	-6.42157875e-08\\
	15	1.926473625e-08\\
	16	-5.779420875e-09\\
	17	1.7338262625e-09\\
	18	-5.2014787875e-10\\
	19	1.56044363625e-10\\
	20	-4.68133090875e-11\\
};
\addplot [color=mycolor1,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.180217505161807\\
	3	0.0533358446169269\\
	4	-0.0165457183105201\\
	5	0.00430828179105636\\
	6	-0.0020474382864271\\
	7	-0.000356014028095308\\
	8	-0.000523487103364836\\
	9	-0.00110813649600249\\
	10	-0.000171924758913703\\
	11	-0.00073376235348573\\
	12	-0.000343580057817344\\
	13	-0.000218815828245596\\
	14	-0.000257907354133287\\
	15	-9.33014768917476e-05\\
	16	-0.000712746751663753\\
	17	0.000476048350681166\\
	18	-0.00029822046230326\\
	19	0.00046189162807084\\
	20	0.000221674831748545\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.141877345341424\\
	3	0.0846009197142855\\
	4	0.0170061091931853\\
	5	0.0365832315231707\\
	6	0.0293994363763369\\
	7	0.0309339663466737\\
	8	0.0300258394196494\\
	9	0.0285351269138205\\
	10	0.027748722078846\\
	11	0.0267636641239652\\
	12	0.0254799762611462\\
	13	0.0247936637250652\\
	14	0.024322462404765\\
	15	0.0232948459397275\\
	16	0.0221831953971324\\
	17	0.0215865201965599\\
	18	0.0208591338881654\\
	19	0.0195834422607878\\
	20	0.022557078683638\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.218557664982191\\
	3	0.0220707695195683\\
	4	-0.0500975458142255\\
	5	-0.027966667941058\\
	6	-0.0334943129491911\\
	7	-0.0316459944028643\\
	8	-0.0310728136263791\\
	9	-0.0307513999058255\\
	10	-0.0280925715966734\\
	11	-0.0282311888309367\\
	12	-0.0261671363767809\\
	13	-0.0252312953815564\\
	14	-0.0248382771130316\\
	15	-0.023481448893511\\
	16	-0.0236086889004599\\
	17	-0.0206344234951976\\
	18	-0.0214555748127719\\
	19	-0.0186596590046461\\
	20	-0.0221137290201409\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-0.61in,1in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.120833333333333\\
	3	0.03625\\
	4	-0.010875\\
	5	0.0032625\\
	6	-0.00097875\\
	7	0.000293625\\
	8	-8.80875e-05\\
	9	2.642625e-05\\
	10	-7.927875e-06\\
	11	2.3783625e-06\\
	12	-7.1350875e-07\\
	13	2.14052625e-07\\
	14	-6.42157875e-08\\
	15	1.926473625e-08\\
	16	-5.779420875e-09\\
	17	1.7338262625e-09\\
	18	-5.2014787875e-10\\
	19	1.56044363625e-10\\
	20	-4.68133090875e-11\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.159632782869378\\
	3	0.0697794481275717\\
	4	0.000997026227030787\\
	5	0.0212703154165078\\
	6	0.0149814822714637\\
	7	0.0164935636120643\\
	8	0.0162033370564327\\
	9	0.0155822042039706\\
	10	0.0163298344262087\\
	11	0.0157787728201616\\
	12	0.0160163749085139\\
	13	0.0160438338788233\\
	14	0.015921385400633\\
	15	0.0159791490257728\\
	16	0.0153163955830349\\
	17	0.016330334837023\\
	18	0.0154318981510972\\
	19	0.0160916194307998\\
	20	0.0158183346193577\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.129041702658423\\
	3	0.0969199299002641\\
	4	0.0317188747280807\\
	5	0.0524145826555682\\
	6	0.047710700760794\\
	7	0.0496208515339013\\
	8	0.0511621943468799\\
	9	0.0518425524654896\\
	10	0.0529691720552366\\
	11	0.0538673650242464\\
	12	0.0554163315533677\\
	13	0.0570164707548526\\
	14	0.0585138065941071\\
	15	0.0600641757464448\\
	16	0.0613054403815703\\
	17	0.0612829592366665\\
	18	0.0630338669454161\\
	19	0.0641225380409593\\
	20	0.0643236923400366\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.190223863080334\\
	3	0.0426389663548793\\
	4	-0.0297248222740191\\
	5	-0.00987395182255261\\
	6	-0.0177477362178666\\
	7	-0.0166337243097727\\
	8	-0.0187555202340145\\
	9	-0.0206781440575485\\
	10	-0.0203095032028191\\
	11	-0.0223098193839232\\
	12	-0.02338358173634\\
	13	-0.0249288029972059\\
	14	-0.0266710357928412\\
	15	-0.0281058776948993\\
	16	-0.0306726492155005\\
	17	-0.0286222895626206\\
	18	-0.0321700706432218\\
	19	-0.0319392991793596\\
	20	-0.0326870231013212\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(1.2in,4in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
};
\addplot [color=mycolor1,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.00094273362412835\\
	3	-0.000595838686801234\\
	4	-0.000930917316078219\\
	5	-0.000794419478022376\\
	6	-0.000691990073781015\\
	7	-0.000405831341439199\\
	8	-0.00074697628250435\\
	9	-0.00065512948475071\\
	10	-0.000563767279983262\\
	11	-0.000879108106899636\\
	12	-0.00104086708119913\\
	13	-0.000365989105450213\\
	14	-0.000743478599773363\\
	15	-0.000208953693322398\\
	16	-0.000647775403160036\\
	17	-0.000711735020428804\\
	18	-0.000563822709680041\\
	19	-0.000575987822917268\\
	20	-0.000433048498981321\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.0335189564776203\\
	3	0.0333199752133262\\
	4	0.0320741745183263\\
	5	0.0318483497481629\\
	6	0.0308294255347592\\
	7	0.0311784388594712\\
	8	0.0300927503400047\\
	9	0.0290531388139811\\
	10	0.0280006550868416\\
	11	0.0274542231271971\\
	12	0.0246304359355864\\
	13	0.0244431613464358\\
	14	0.0240184953211008\\
	15	0.0233881331578792\\
	16	0.0219867056865838\\
	17	0.0203495073878708\\
	18	0.0201641748848913\\
	19	0.0194343304093802\\
	20	0.0185209455651292\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.035404423725877\\
	3	-0.0345116525869287\\
	4	-0.0339360091504828\\
	5	-0.0334371887042076\\
	6	-0.0322134056823212\\
	7	-0.0319901015423495\\
	8	-0.0315867029050134\\
	9	-0.0303633977834825\\
	10	-0.0291281896468082\\
	11	-0.0292124393409964\\
	12	-0.0267121700979846\\
	13	-0.0251751395573362\\
	14	-0.0255054525206475\\
	15	-0.023806040544524\\
	16	-0.0232822564929039\\
	17	-0.0217729774287284\\
	18	-0.0212918203042514\\
	19	-0.0205863060552147\\
	20	-0.0193870425630919\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(1.2in,1in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.0167986991289468\\
	3	0.0170851907515953\\
	4	0.0167672269919394\\
	5	0.0169036299019439\\
	6	0.0169603471373519\\
	7	0.0172143495788151\\
	8	0.0169190666934924\\
	9	0.0169822996267767\\
	10	0.0170598031427646\\
	11	0.016663063314691\\
	12	0.0164979472281267\\
	13	0.0171280645144643\\
	14	0.0166769455492993\\
	15	0.0171623707720005\\
	16	0.016711122571512\\
	17	0.0165296788988275\\
	18	0.0165537725403746\\
	19	0.0164942864024132\\
	20	0.0165561145019815\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.0456031936156812\\
	3	0.0474311394299291\\
	4	0.0472282522573108\\
	5	0.0490143727361763\\
	6	0.0500622420731015\\
	7	0.0514003646837266\\
	8	0.0528687821587503\\
	9	0.0539821844954677\\
	10	0.0550680781775417\\
	11	0.0564323339663493\\
	12	0.0565743189022204\\
	13	0.0594143106346397\\
	14	0.0604525977263481\\
	15	0.0624807231619516\\
	16	0.0615288444922669\\
	17	0.0631058480254144\\
	18	0.0642560889248312\\
	19	0.065090063285226\\
	20	0.0656310955891752\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.0120057953577876\\
	3	-0.0132607579267384\\
	4	-0.013693798273432\\
	5	-0.0152071129322886\\
	6	-0.0161415477983978\\
	7	-0.0169716655260963\\
	8	-0.0190306487717656\\
	9	-0.0200175852419144\\
	10	-0.0209484718920124\\
	11	-0.0231062073369674\\
	12	-0.0235784244459669\\
	13	-0.0251581816057111\\
	14	-0.0270987066277496\\
	15	-0.0281559816179507\\
	16	-0.0281065993492428\\
	17	-0.0300464902277594\\
	18	-0.0311485438440819\\
	19	-0.0321014904803995\\
	20	-0.0325188665852123\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(3in,4in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.120833333333333\\
	3	0.03625\\
	4	0.010875\\
	5	0.0032625\\
	6	0.00097875\\
	7	0.000293625\\
	8	8.80875e-05\\
	9	2.642625e-05\\
	10	7.927875e-06\\
	11	2.3783625e-06\\
	12	7.1350875e-07\\
	13	2.14052625e-07\\
	14	6.42157875e-08\\
	15	1.926473625e-08\\
	16	5.779420875e-09\\
	17	1.7338262625e-09\\
	18	5.2014787875e-10\\
	19	1.56044363625e-10\\
	20	4.68133090875e-11\\
};
\addplot [color=mycolor1,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.178868320062364\\
	3	0.0533510181850666\\
	4	0.0157755078976359\\
	5	0.00469092132934896\\
	6	0.00126260151298719\\
	7	4.51465466522281e-05\\
	8	-0.000127444852180094\\
	9	-0.000222593760860881\\
	10	-0.000292500405152703\\
	11	-0.000463103064272447\\
	12	-2.82834343087137e-06\\
	13	-0.000396528242550072\\
	14	0.00015215931666416\\
	15	0.000426584370565724\\
	16	0.000361259734396127\\
	17	0.000334120303623711\\
	18	0.000494926185268905\\
	19	0.000184575930318213\\
	20	2.45375545865175e-05\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.209197206474395\\
	3	0.0863893626797915\\
	4	0.0490793747329168\\
	5	0.0376190594017828\\
	6	0.0337981025113982\\
	7	0.0318196167383335\\
	8	0.0308459529663759\\
	9	0.0300882292601838\\
	10	0.0293499824410396\\
	11	0.0275914094032515\\
	12	0.0278550552124912\\
	13	0.0261995635056848\\
	14	0.0253070978977433\\
	15	0.0246295992503371\\
	16	0.0236417780846808\\
	17	0.0217116800589981\\
	18	0.0218605789015996\\
	19	0.0188075730266537\\
	20	0.0156851262054546\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.148539433650333\\
	3	0.0203126736903417\\
	4	-0.0175283589376451\\
	5	-0.0282372167430848\\
	6	-0.0312728994854239\\
	7	-0.0317293236450291\\
	8	-0.0311008426707361\\
	9	-0.0305334167819056\\
	10	-0.029934983251345\\
	11	-0.0285176155317964\\
	12	-0.0278607118993529\\
	13	-0.0269926199907849\\
	14	-0.025002779264415\\
	15	-0.0237764305092056\\
	16	-0.0229192586158886\\
	17	-0.0210434394517507\\
	18	-0.0208707265310618\\
	19	-0.0184384211660173\\
	20	-0.0156360510962816\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(3in,1in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.120833333333333\\
	3	0.03625\\
	4	0.010875\\
	5	0.0032625\\
	6	0.00097875\\
	7	0.000293625\\
	8	8.80875e-05\\
	9	2.642625e-05\\
	10	7.927875e-06\\
	11	2.3783625e-06\\
	12	7.1350875e-07\\
	13	2.14052625e-07\\
	14	6.42157875e-08\\
	15	1.926473625e-08\\
	16	5.779420875e-09\\
	17	1.7338262625e-09\\
	18	5.2014787875e-10\\
	19	1.56044363625e-10\\
	20	4.68133090875e-11\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.193184663947741\\
	3	0.0697778503834885\\
	4	0.0327559415531015\\
	5	0.0217926609689536\\
	6	0.0183588470419057\\
	7	0.0170924055538011\\
	8	0.0168279393542925\\
	9	0.0166636214758841\\
	10	0.0165854902862032\\
	11	0.0163638297323211\\
	12	0.016797164322638\\
	13	0.0163401474305186\\
	14	0.0168835030853554\\
	15	0.0170958186500525\\
	16	0.0169588845550993\\
	17	0.0168920657800939\\
	18	0.0169370532043218\\
	19	0.0165566865396933\\
	20	0.0163013666233057\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.219597913490456\\
	3	0.0998307991782996\\
	4	0.0645257620790818\\
	5	0.0546831187347153\\
	6	0.0521652995247294\\
	7	0.0517344627367606\\
	8	0.0526776430790151\\
	9	0.0537455408962383\\
	10	0.0551240648789401\\
	11	0.056170212669912\\
	12	0.0593052268944795\\
	13	0.0602359141608826\\
	14	0.0620916385727055\\
	15	0.0631782272122587\\
	16	0.0642627776434633\\
	17	0.0646070379193771\\
	18	0.0661864025194839\\
	19	0.0651461561191969\\
	20	0.0659549141025059\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.166771414405026\\
	3	0.0397249015886773\\
	4	0.000986121027121298\\
	5	-0.0110977967968081\\
	6	-0.015447605440918\\
	7	-0.0175496516291585\\
	8	-0.01902176437043\\
	9	-0.0204182979444702\\
	10	-0.0219530843065336\\
	11	-0.0234425532052699\\
	12	-0.0257108982492036\\
	13	-0.0275556192998454\\
	14	-0.0283246324019947\\
	15	-0.0289865899121538\\
	16	-0.0303450085332647\\
	17	-0.0308229063591892\\
	18	-0.0323122961108403\\
	19	-0.0320327830398102\\
	20	-0.0333521808558944\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(4.8in,4in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
table[row sep=crcr]{%
	1	1\\
	2	0.281944444444444\\
	3	0.197361111111111\\
	4	0.138152777777778\\
	5	0.0967069444444444\\
	6	0.0676948611111111\\
	7	0.0473864027777778\\
	8	0.0331704819444444\\
	9	0.0232193373611111\\
	10	0.0162535361527778\\
	11	0.0113774753069444\\
	12	0.0079642327148611\\
	13	0.00557496290040277\\
	14	0.00390247403028194\\
	15	0.00273173182119736\\
	16	0.00191221227483815\\
	17	0.00133854859238671\\
	18	0.000936984014670694\\
	19	0.000655888810269486\\
	20	0.00045912216718864\\
};
\addlegendentry{True};

\addplot [color=mycolor1,solid]
table[row sep=crcr]{%
	1	1\\
	2	0.41713308431341\\
	3	0.291628975787361\\
	4	0.203890113394362\\
	5	0.142404401280843\\
	6	0.099355029605394\\
	7	0.0693385466326984\\
	8	0.0479939647948969\\
	9	0.0333238157486928\\
	10	0.0231001497883745\\
	11	0.0157406555718464\\
	12	0.0107042463094847\\
	13	0.00723726424000114\\
	14	0.00450955614977332\\
	15	0.00294623054465233\\
	16	0.00166797903243105\\
	17	0.00110593494692577\\
	18	0.00066418694295784\\
	19	0.000166471628711373\\
	20	-7.74002116291044e-05\\
};
\addlegendentry{RVadj};
\addplot [color=blue,dashed]
table[row sep=crcr]{%
	1	1\\
	2	0.442851483025058\\
	3	0.32168680121731\\
	4	0.236437537826394\\
	5	0.17648296943773\\
	6	0.133914622313884\\
	7	0.104154084240123\\
	8	0.0826346531566387\\
	9	0.067746165453423\\
	10	0.05663960858921\\
	11	0.0485663745394995\\
	12	0.041483429341968\\
	13	0.0365555763064101\\
	14	0.0322391695953815\\
	15	0.0285724489740505\\
	16	0.0253307265898903\\
	17	0.02265795830206\\
	18	0.0194519271660998\\
	19	0.0157263315789999\\
	20	0.011602777771833\\
};
\addlegendentry{95\% CIs};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.391414685601761\\
	3	0.261571150357411\\
	4	0.171342688962331\\
	5	0.108325833123956\\
	6	0.0647954368969043\\
	7	0.0345230090252739\\
	8	0.013353276433155\\
	9	-0.00109853395603747\\
	10	-0.010439309012461\\
	11	-0.0170850633958066\\
	12	-0.0200749367229986\\
	13	-0.0220810478264079\\
	14	-0.0232200572958349\\
	15	-0.0226799878847459\\
	16	-0.0219947685250282\\
	17	-0.0204460884082085\\
	18	-0.0181235532801841\\
	19	-0.0153933883215772\\
	20	-0.0117575781950912\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(4.8in,1in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid}]
table[row sep=crcr]{%
	1	1\\
	2	0.281944444444444\\
	3	0.197361111111111\\
	4	0.138152777777778\\
	5	0.0967069444444444\\
	6	0.0676948611111111\\
	7	0.0473864027777778\\
	8	0.0331704819444444\\
	9	0.0232193373611111\\
	10	0.0162535361527778\\
	11	0.0113774753069444\\
	12	0.0079642327148611\\
	13	0.00557496290040277\\
	14	0.00390247403028194\\
	15	0.00273173182119736\\
	16	0.00191221227483815\\
	17	0.00133854859238671\\
	18	0.000936984014670694\\
	19	0.000655888810269486\\
	20	0.00045912216718864\\
};
\addlegendentry{True};
\addplot [color=red,solid]
table[row sep=crcr]{%
	1	1\\
	2	0.414365358221936\\
	3	0.288207278275994\\
	4	0.200039746711303\\
	5	0.138271931114087\\
	6	0.0949453789727656\\
	7	0.0647295030610801\\
	8	0.0432571093792765\\
	9	0.0285370513812098\\
	10	0.0182445974942691\\
	11	0.0108257640031143\\
	12	0.00573868378075776\\
	13	0.00220602536502236\\
	14	-0.000620023289025345\\
	15	-0.0022401480960256\\
	16	-0.00364230721177942\\
	17	-0.00429929165350042\\
	18	-0.00481916350431529\\
	19	-0.0053485225026053\\
	20	-0.00561943569918225\\
};\addlegendentry{LAadj};
\addplot [color=red,dashed]
table[row sep=crcr]{%
	1	1\\
	2	0.438387583231099\\
	3	0.317532371263534\\
	4	0.233005283181285\\
	5	0.173852361447569\\
	6	0.132203232459558\\
	7	0.103617123776247\\
	8	0.0840161386281122\\
	9	0.0710979264983181\\
	10	0.0626566803351139\\
	11	0.0578709220429571\\
	12	0.0546295338858191\\
	13	0.0537830845345848\\
	14	0.0530328371400428\\
	15	0.0527905917857475\\
	16	0.0522448446736125\\
	17	0.0522795357734067\\
	18	0.0524899611487854\\
	19	0.0527385105053044\\
	20	0.0523628532558707\\
};\addlegendentry{95\% CIs};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	0.390343133212773\\
	3	0.258882185288453\\
	4	0.16707421024132\\
	5	0.102691500780604\\
	6	0.0576875254859736\\
	7	0.0258418823459133\\
	8	0.00249808013044089\\
	9	-0.0140238237358985\\
	10	-0.0261674853465758\\
	11	-0.0362193940367286\\
	12	-0.0431521663243036\\
	13	-0.04937103380454\\
	14	-0.0542728837180934\\
	15	-0.0572708879777987\\
	16	-0.0595294590971714\\
	17	-0.0608781190804076\\
	18	-0.062128288157416\\
	19	-0.063435555510515\\
	20	-0.0636017246542352\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-2.4in,4in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.281944444444444\\
	3	0.197361111111111\\
	4	-0.138152777777778\\
	5	0.0967069444444444\\
	6	-0.0676948611111111\\
	7	0.0473864027777778\\
	8	-0.0331704819444444\\
	9	0.0232193373611111\\
	10	-0.0162535361527778\\
	11	0.0113774753069444\\
	12	-0.0079642327148611\\
	13	0.00557496290040277\\
	14	-0.00390247403028194\\
	15	0.00273173182119736\\
	16	-0.00191221227483815\\
	17	0.00133854859238671\\
	18	-0.000936984014670694\\
	19	0.000655888810269486\\
	20	-0.00045912216718864\\
};
\addplot [color=mycolor1,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.418891709647465\\
	3	0.291759000472218\\
	4	-0.205598238978517\\
	5	0.142579051905033\\
	6	-0.101416831293532\\
	7	0.0696839548740846\\
	8	-0.050166918837867\\
	9	0.0336000750648612\\
	10	-0.0250566915596562\\
	11	0.0158565208547902\\
	12	-0.0121792080160545\\
	13	0.00746222484570471\\
	14	-0.00644193798102011\\
	15	0.00350817886365399\\
	16	-0.0036890496930426\\
	17	0.00153720858640818\\
	18	-0.00180543239703817\\
	19	0.000215704454541389\\
	20	-0.000777006638709591\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.370830422960724\\
	3	0.318568513181566\\
	4	-0.163984467879106\\
	5	0.172992185826625\\
	6	-0.0636798036332517\\
	7	0.100829212060668\\
	8	-0.0152286142605798\\
	9	0.0644405677486731\\
	10	0.00772084725618684\\
	11	0.0446806395571141\\
	12	0.0188484699307475\\
	13	0.0342804690974396\\
	14	0.0241177905144179\\
	15	0.026447225019937\\
	16	0.0267196104882025\\
	17	0.0212739843182887\\
	18	0.0293497321607352\\
	19	0.0152787410916807\\
	20	0.0314520191757938\\
};
\addplot [color=blue,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.466952996334206\\
	3	0.26494948776287\\
	4	-0.247212010077929\\
	5	0.112165917983442\\
	6	-0.139153858953812\\
	7	0.0385386976875008\\
	8	-0.0851052234151542\\
	9	0.00275958238104924\\
	10	-0.0578342303754992\\
	11	-0.0129675978475336\\
	12	-0.0432068859628565\\
	13	-0.0193560194060302\\
	14	-0.0370016664764581\\
	15	-0.019430867292629\\
	16	-0.0340977098742877\\
	17	-0.0181995671454723\\
	18	-0.0329605969548116\\
	19	-0.0148473321825979\\
	20	-0.033006032453213\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=2.4in,
at={(-2.4in,1in)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.5,
ymax=1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.281944444444444\\
	3	0.197361111111111\\
	4	-0.138152777777778\\
	5	0.0967069444444444\\
	6	-0.0676948611111111\\
	7	0.0473864027777778\\
	8	-0.0331704819444444\\
	9	0.0232193373611111\\
	10	-0.0162535361527778\\
	11	0.0113774753069444\\
	12	-0.0079642327148611\\
	13	0.00557496290040277\\
	14	-0.00390247403028194\\
	15	0.00273173182119736\\
	16	-0.00191221227483815\\
	17	0.00133854859238671\\
	18	-0.000936984014670694\\
	19	0.000655888810269486\\
	20	-0.00045912216718864\\
};
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.402337297147365\\
	3	0.300048849319239\\
	4	-0.19151539612548\\
	5	0.152570893300003\\
	6	-0.0885306701222852\\
	7	0.080531848862329\\
	8	-0.037903300377938\\
	9	0.0447600162271207\\
	10	-0.0131246634586371\\
	11	0.0271622868166035\\
	12	-0.000516322953961344\\
	13	0.0187816382813856\\
	14	0.00511615466722985\\
	15	0.0148035680237064\\
	16	0.00775425594583483\\
	17	0.0128017434851077\\
	18	0.00953444598473816\\
	19	0.0114045521692912\\
	20	0.0105117246973688\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.365618065803381\\
	3	0.323913484562128\\
	4	-0.155209826117069\\
	5	0.182314503201074\\
	6	-0.0512475045640343\\
	7	0.114228540229182\\
	8	0.000339188053992391\\
	9	0.0829288059948693\\
	10	0.0268385742668298\\
	11	0.0681497233788474\\
	12	0.0416214287550027\\
	13	0.0624952428466096\\
	14	0.0507687047637327\\
	15	0.0598533988475197\\
	16	0.0565248001004264\\
	17	0.0601661564750659\\
	18	0.0592609677432213\\
	19	0.0621089271872879\\
	20	0.0622432732724459\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	1	1\\
	2	-0.439056528491348\\
	3	0.276184214076351\\
	4	-0.22782096613389\\
	5	0.122827283398931\\
	6	-0.125813835680536\\
	7	0.046835157495476\\
	8	-0.0761457888098684\\
	9	0.00659122645937204\\
	10	-0.053087901184104\\
	11	-0.0138251497456404\\
	12	-0.0426540746629254\\
	13	-0.0249319662838384\\
	14	-0.040536395429273\\
	15	-0.0302462628001069\\
	16	-0.0410162882087568\\
	17	-0.0345626695048505\\
	18	-0.040192075773745\\
	19	-0.0392998228487055\\
	20	-0.0412198238777083\\
};
\end{axis}
\end{tikzpicture}%

==> SVsimu.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,0.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Lags},
ymin=-0.4,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left, 
title={$\Delta = 0.2 {\:\rm sec},\:\rho=0.7$}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.284375\\
2	0.1990625\\
3	0.13934375\\
4	0.097540625\\
5	0.0682784375\\
6	0.04779490625\\
7	0.033456434375\\
8	0.0234195040625\\
9	0.01639365284375\\
10	0.011475556990625\\
11	0.00803288989343749\\
12	0.00562302292540625\\
13	0.00393611604778437\\
14	0.00275528123344906\\
15	0.00192869686341434\\
16	0.00135008780439004\\
17	0.000945061463073027\\
18	0.000661543024151119\\
19	0.000463080116905783\\
20	0.000324156081834048\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.275346043380098\\
2	0.189424632336885\\
3	0.129640724609545\\
4	0.0878889675212222\\
5	0.0588717495505478\\
6	0.0386755120629394\\
7	0.0248374550998065\\
8	0.01536620859735\\
9	0.00897515066715806\\
10	0.00465630188167207\\
11	0.00175358794968955\\
12	-9.72409839233911e-05\\
13	-0.00109967449969204\\
14	-0.00155731313742938\\
15	-0.00185685135545929\\
16	-0.0016152420547401\\
17	-0.00122919067755611\\
18	-0.000791958831374113\\
19	-0.000249893124407265\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.284408924312766\\
2	0.199122820670062\\
3	0.13951842759272\\
4	0.0980414602767972\\
5	0.0691496976112363\\
6	0.0487140053481413\\
7	0.0350276792272013\\
8	0.0254176696416616\\
9	0.0191968125449775\\
10	0.0145624312070399\\
11	0.0118412948953454\\
12	0.00954605330030399\\
13	0.00829958009979755\\
14	0.00769767726088828\\
15	0.00701316603144054\\
16	0.00654764810380966\\
17	0.00631679908939535\\
18	0.00618994171856966\\
19	0.00580431509528787\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.266283162447429\\
2	0.179726444003709\\
3	0.11976302162637\\
4	0.0777364747656472\\
5	0.0485938014898593\\
6	0.0286370187777374\\
7	0.0146472309724118\\
8	0.00531474755303848\\
9	-0.00124651121066141\\
10	-0.00524982744369573\\
11	-0.00833411899596633\\
12	-0.00974053526815077\\
13	-0.0104989290991816\\
14	-0.010812303535747\\
15	-0.0107268687423591\\
16	-0.00977813221328987\\
17	-0.00877518044450757\\
18	-0.00777385938131788\\
19	-0.0063041013441024\\
20	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,0.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Lags},
ymin=-0.4,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left, 
title={$\Delta = 0.4 {\:\rm sec},\:\rho= -0.7$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
1	-0.284375\\
2	0.1990625\\
3	-0.13934375\\
4	0.097540625\\
5	-0.0682784375\\
6	0.04779490625\\
7	-0.033456434375\\
8	0.0234195040625\\
9	-0.01639365284375\\
10	0.011475556990625\\
11	-0.00803288989343749\\
12	0.00562302292540625\\
13	-0.00393611604778437\\
14	0.00275528123344906\\
15	-0.00192869686341434\\
16	0.00135008780439004\\
17	-0.000945061463073027\\
18	0.000661543024151119\\
19	-0.000463080116905783\\
20	0.000324156081834048\\
};
\addlegendentry{True};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	1\\
1	-0.274660956847223\\
2	0.204653329146887\\
3	-0.131451033817083\\
4	0.103243047621307\\
5	-0.062032166237877\\
6	0.0530457177230555\\
7	-0.0282262525728474\\
8	0.0279779858771031\\
9	-0.0122304415548606\\
10	0.0153210851607694\\
11	-0.00488554735337162\\
12	0.00895066478791447\\
13	-0.00164498446835327\\
14	0.00496740859004323\\
15	-0.000400523697304267\\
16	0.00275692870279327\\
17	-0.000190645484232778\\
18	0.00117146756388697\\
19	-0.000518789783103284\\
20	0\\
};
\addlegendentry{RVadj};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	1\\
1	-0.255975937111264\\
2	0.218527368526172\\
3	-0.114619141993026\\
4	0.117595937693773\\
5	-0.0465653862671613\\
6	0.0673233582755187\\
7	-0.0133921648933283\\
8	0.0418782559320561\\
9	0.00218516554789771\\
10	0.0288344352411285\\
11	0.00915566695301741\\
12	0.022166722111474\\
13	0.0124083838198305\\
14	0.0174598600386185\\
15	0.0142524643609237\\
16	0.0141306051548281\\
17	0.0145729700353271\\
18	0.0110304480408728\\
19	0.0155864593158621\\
20	0\\
};
\addlegendentry{CIs};

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.293345976583182\\
2	0.190779289767602\\
3	-0.14828292564114\\
4	0.0888901575488404\\
5	-0.0774989462085926\\
6	0.0387680771705922\\
7	-0.0430603402523665\\
8	0.0140777158221501\\
9	-0.026646048657619\\
10	0.00180773508041026\\
11	-0.0189267616597606\\
12	-0.0042653925356451\\
13	-0.015698352756537\\
14	-0.00752504285853206\\
15	-0.0150535117555322\\
16	-0.00861674774924157\\
17	-0.0149542610037927\\
18	-0.00868751291309881\\
19	-0.0166240388820686\\
20	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,3.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Lags},
ymin=-0.4,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left, 
title={$\Delta = 1 {\:\rm sec},\:\rho=0$}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.166463739759259\\
2	0.15783272874931\\
3	0.148727331998701\\
4	0.140076433094512\\
5	0.131213624628882\\
6	0.122476710922556\\
7	0.113826068302935\\
8	0.10508312750517\\
9	0.0959811649317115\\
10	0.0873453989891356\\
11	0.0785183213212609\\
12	0.0700237311606465\\
13	0.06161953882568\\
14	0.0523085172040237\\
15	0.0434779561199914\\
16	0.0347996214379339\\
17	0.0264718500070488\\
18	0.0173518134245728\\
19	0.00863313279293311\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.185199970144785\\
2	0.176698490196658\\
3	0.167162355906235\\
4	0.159059475310389\\
5	0.149768036138027\\
6	0.140897946303829\\
7	0.132197990471034\\
8	0.122802170176706\\
9	0.113663644338783\\
10	0.104668097568729\\
11	0.0961409579416864\\
12	0.0871987747574778\\
13	0.0779768197566542\\
14	0.0692085932238658\\
15	0.0594176590583038\\
16	0.0506559368549393\\
17	0.0423096966398738\\
18	0.0319871165331513\\
19	0.0238017285647283\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.147727509373732\\
2	0.138966967301962\\
3	0.130292308091167\\
4	0.121093390878635\\
5	0.112659213119737\\
6	0.104055475541283\\
7	0.0954541461348352\\
8	0.0873640848336351\\
9	0.0782986855246396\\
10	0.0700227004095419\\
11	0.0608956847008355\\
12	0.0528486875638153\\
13	0.0452622578947058\\
14	0.0354084411841817\\
15	0.0275382531816791\\
16	0.0189433060209284\\
17	0.0106340033742239\\
18	0.00271651031599421\\
19	-0.00653546297886211\\
20	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(4in,0.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Lags},
ymin=-0.4,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left, 
title={$\Delta = 1 {\:\rm sec},\:\rho=0$}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.004754066604462\\
2	0.00465046178318496\\
3	0.0039866457890265\\
4	0.00386179913817398\\
5	0.00348600167112958\\
6	0.00326712368292001\\
7	0.00314677176936716\\
8	0.0029170613645437\\
9	0.002245177107282\\
10	0.00215737018686484\\
11	0.00182255264564803\\
12	0.00189637274840448\\
13	0.00208007303430927\\
14	0.00116666007080577\\
15	0.000831801432560257\\
16	0.000682623810961614\\
17	0.000965697608277014\\
18	0.0002804702056618\\
19	8.85555672022552e-05\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.0359043399364016\\
2	0.0354728955983023\\
3	0.0326764906734979\\
4	0.0325358726449142\\
5	0.0308488419969008\\
6	0.0291698995863819\\
7	0.0284355837437626\\
8	0.0268443083020265\\
9	0.0264777757027655\\
10	0.0244308367746423\\
11	0.0244750660551847\\
12	0.0235372042913748\\
13	0.0223403935366465\\
14	0.0219669202030218\\
15	0.0204697435591279\\
16	0.0201824264928879\\
17	0.0200706680743865\\
18	0.018068447851079\\
19	0.0184179249501811\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.0263962067274776\\
2	-0.0261719720319324\\
3	-0.0247031990954449\\
4	-0.0248122743685662\\
5	-0.0238768386546416\\
6	-0.0226356522205419\\
7	-0.0221420402050283\\
8	-0.0210101855729392\\
9	-0.0219874214882015\\
10	-0.0201160964009126\\
11	-0.0208299607638886\\
12	-0.0197444587945659\\
13	-0.018180247468028\\
14	-0.0196336000614103\\
15	-0.0188061406940074\\
16	-0.0188171788709647\\
17	-0.0181392728578325\\
18	-0.0175075074397555\\
19	-0.0182408138157766\\
20	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(1in,3.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Lags},
ymin=-0.4,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left, 
title={$\Delta = 0.2 {\:\rm sec},\:\rho=0.7$}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.284375\\
2	0.1990625\\
3	0.13934375\\
4	0.097540625\\
5	0.0682784375\\
6	0.04779490625\\
7	0.033456434375\\
8	0.0234195040625\\
9	0.01639365284375\\
10	0.011475556990625\\
11	0.00803288989343749\\
12	0.00562302292540625\\
13	0.00393611604778437\\
14	0.00275528123344906\\
15	0.00192869686341434\\
16	0.00135008780439004\\
17	0.000945061463073027\\
18	0.000661543024151119\\
19	0.000463080116905783\\
20	0.000324156081834048\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.311167930064015\\
2	0.227154636728233\\
3	0.167890574667529\\
4	0.125700971629597\\
5	0.0955701248815284\\
6	0.0737908597830332\\
7	0.0580328670302653\\
8	0.046409688119177\\
9	0.037703465105289\\
10	0.030959492040803\\
11	0.0255558865676005\\
12	0.0211487026490951\\
13	0.0175444605805932\\
14	0.0144560168978757\\
15	0.0115175257567328\\
16	0.00909125595136033\\
17	0.00680126600081055\\
18	0.00456055789335661\\
19	0.00241862632485013\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.319056234602352\\
2	0.235478296877998\\
3	0.176372130654193\\
4	0.134545377220767\\
5	0.104523186254908\\
6	0.0827771073324975\\
7	0.0672418382017194\\
8	0.055575386645069\\
9	0.0470425378810008\\
10	0.0399799848976397\\
11	0.0348524419306786\\
12	0.0300289868328981\\
13	0.0262596556799905\\
14	0.0230981836619947\\
15	0.0198130898878167\\
16	0.0167468696182594\\
17	0.013935798871199\\
18	0.0111490199202\\
19	0.00814399690284853\\
20	0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.303279625525678\\
2	0.218830976578468\\
3	0.159409018680864\\
4	0.116856566038428\\
5	0.0866170635081492\\
6	0.0648046122335688\\
7	0.0488238958588112\\
8	0.0372439895932851\\
9	0.0283643923295773\\
10	0.0219389991839664\\
11	0.0162593312045225\\
12	0.012268418465292\\
13	0.00882926548119594\\
14	0.00581385013375661\\
15	0.00322196162564892\\
16	0.00143564228446128\\
17	-0.000333266869577871\\
18	-0.00202790413348674\\
19	-0.00330674425314827\\
20	0\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=2in,
at={(7in,3.8in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Lags},
ymin=-0.4,
ymax=1,
ylabel={Autocorrelation},
axis x line*=bottom,
axis y line*=left, 
title={$\Delta = 0.4 {\:\rm sec},\:\rho= -0.7$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	1\\
1	-0.284375\\
2	0.1990625\\
3	-0.13934375\\
4	0.097540625\\
5	-0.0682784375\\
6	0.04779490625\\
7	-0.033456434375\\
8	0.0234195040625\\
9	-0.01639365284375\\
10	0.011475556990625\\
11	-0.00803288989343749\\
12	0.00562302292540625\\
13	-0.00393611604778437\\
14	0.00275528123344906\\
15	-0.00192869686341434\\
16	0.00135008780439004\\
17	-0.000945061463073027\\
18	0.000661543024151119\\
19	-0.000463080116905783\\
20	0.000324156081834048\\
};
\addlegendentry{True};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	1\\
1	-0.188446771217876\\
2	0.253608242578757\\
3	-0.0623574463242135\\
4	0.152299284941891\\
5	-0.00486322783092721\\
6	0.0985963688272361\\
7	0.0195242100870388\\
8	0.0682533157793821\\
9	0.0273554436681019\\
10	0.049447817767818\\
11	0.0271430594811137\\
12	0.0364857655782537\\
13	0.0231159524798086\\
14	0.0257423300161965\\
15	0.0172318314934712\\
16	0.0166468249171562\\
17	0.0103855522615583\\
18	0.00813217686743627\\
19	0.0030399417085197\\
20	0\\
};
\addlegendentry{RV};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	1\\
1	-0.17375079556267\\
2	0.264916190972616\\
3	-0.0482796871872807\\
4	0.164026769530313\\
5	0.00827335959876355\\
6	0.11061000155174\\
7	0.0324058983844243\\
8	0.0803174860319699\\
9	0.0400142305263756\\
10	0.0613802308855199\\
11	0.0397567901379778\\
12	0.0483548717701857\\
13	0.0358545584051388\\
14	0.0371077968407563\\
15	0.0307012987632592\\
16	0.027069143348914\\
17	0.0240612618000388\\
18	0.0172164667484106\\
19	0.0179928712484188\\
20	0\\
};
\addlegendentry{CIs};

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
1	-0.203142746873081\\
2	0.242300294184898\\
3	-0.0764352054611464\\
4	0.140571800353469\\
5	-0.017999815260618\\
6	0.0865827361027319\\
7	0.00664252178965336\\
8	0.0561891455267943\\
9	0.0146966568098282\\
10	0.0375154046501161\\
11	0.0145293288242496\\
12	0.0246166593863216\\
13	0.0103773465544784\\
14	0.0143768631916367\\
15	0.00376236422368317\\
16	0.00622450648539833\\
17	-0.00329015727692222\\
18	-0.000952113013538087\\
19	-0.0119129878313794\\
20	0\\
};
\end{axis}
\end{tikzpicture}%

==> TickTimeSimu.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.487645in,
at={(1.849792in,0.802083in)},
scale only axis,
xmin=0,
xmax = 101,
ymin=-0.003,
ymax=0.003,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.590128,0.880342)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
1	-0.00158062043021683\\
2	0.000355470574327025\\
3	-0.00052929892945668\\
4	0.000538183891346801\\
5	-0.00136146569932926\\
6	7.95228891097673e-06\\
7	-0.00136115359306961\\
8	-4.64168221779064e-05\\
9	-0.000221599611704499\\
10	0.000942512870552531\\
11	-0.00098557836736282\\
12	0.000525479377163026\\
13	-0.00064829906033362\\
14	0.00097566982897934\\
15	-8.14667529121243e-06\\
16	0.00160251355413827\\
17	-0.000631738952759164\\
18	0.00124378827401808\\
19	0.00032823499590921\\
20	0.00042412862828942\\
21	-0.000412592363604455\\
22	0.000816704027866117\\
23	0.000358539037915866\\
24	-0.00235884338991342\\
25	-0.000402130805512181\\
26	0.0012371362335527\\
27	8.79057472787214e-05\\
28	0.00135525980890622\\
29	-0.000253132813750441\\
30	0.00109105725286465\\
31	-0.00039322896301321\\
32	0.00106324009441237\\
33	-0.000568008051512306\\
34	0.00130316104400819\\
35	0.000186860357367659\\
36	0.00157539838224859\\
37	-0.000436716065472438\\
38	0.0017458607281535\\
39	3.73912356927206e-06\\
40	-0.00155239576121488\\
41	7.12206969463438e-05\\
42	0.00134087313552073\\
43	-0.000194304793088302\\
44	0.00191814073727893\\
45	0.000110109171662078\\
46	0.0020121668783679\\
47	-0.000932693919408471\\
48	0.00107123239280182\\
49	1.2499428293326e-05\\
50	0.00236577231921014\\
51	-0.000522973884786856\\
52	0.000809354229893199\\
53	0.000835880033109708\\
54	0.00116582200350596\\
55	-0.000674168866613639\\
56	0.00116637223084776\\
57	-0.000840072460768476\\
58	-0.00172696822419682\\
59	-9.70345305619369e-06\\
60	-0.00103872275295239\\
61	-0.000405620481818223\\
62	-0.000560020572736908\\
63	0.000577333555265593\\
64	-0.000765106982607241\\
65	0.000545734567212266\\
66	-0.00228273718024765\\
67	0.0010879718338507\\
68	-0.00123203045514344\\
69	-0.000178854772383101\\
70	-0.00124243460417117\\
71	0.0012943543226454\\
72	-0.00118232240144291\\
73	0.00190674938186452\\
74	0.000178623768830673\\
75	0.00114181576739807\\
76	0.000813108728831833\\
77	0.000977654910938983\\
78	0.000191987537635315\\
79	-0.00158623923591319\\
80	-0.000357402095585838\\
81	-0.000663894455802446\\
82	0.000611910129486984\\
83	-0.0010413022614822\\
84	0.000614423911131576\\
85	-0.00155802994713474\\
86	0.00128418954186361\\
87	0.000301851949886063\\
88	-0.00170693819672686\\
89	0.000744932182939048\\
90	-0.000505757878660835\\
91	-0.00206555109246238\\
92	-0.0015207699712582\\
93	0.000191682253162323\\
94	-0.00028163203478328\\
95	0.000439317829820664\\
96	-0.00102397363064852\\
97	8.13233638176132e-05\\
98	-0.00150013994509821\\
99	0.000400921774290364\\
100	2.90619442911332e-05\\
101	0.0019071373352665\\
};
\addlegendentry{Microstructure noise};

\end{axis}

\begin{axis}[%
width=5in,
height=2.487645in,
at={(1.849792in,4.257146in)},
scale only axis,
xmin=0,
xmax = 101,
ymin=4.915,
ymax=4.945,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.596203,0.883886)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor2,solid] plot table[row sep=crcr] {%
1	4.93\\
2	4.94\\
3	4.93\\
4	4.94\\
5	4.93\\
6	4.94\\
7	4.93\\
8	4.94\\
9	4.93\\
10	4.94\\
11	4.93\\
12	4.94\\
13	4.93\\
14	4.94\\
15	4.93\\
16	4.94\\
17	4.93\\
18	4.94\\
19	4.93\\
20	4.94\\
21	4.93\\
22	4.94\\
23	4.93\\
24	4.92\\
25	4.93\\
26	4.94\\
27	4.93\\
28	4.94\\
29	4.93\\
30	4.94\\
31	4.93\\
32	4.94\\
33	4.93\\
34	4.94\\
35	4.93\\
36	4.94\\
37	4.93\\
38	4.94\\
39	4.93\\
40	4.92\\
41	4.93\\
42	4.94\\
43	4.93\\
44	4.94\\
45	4.93\\
46	4.94\\
47	4.93\\
48	4.94\\
49	4.93\\
50	4.94\\
51	4.93\\
52	4.94\\
53	4.93\\
54	4.94\\
55	4.93\\
56	4.94\\
57	4.93\\
58	4.92\\
59	4.93\\
60	4.92\\
61	4.93\\
62	4.92\\
63	4.93\\
64	4.92\\
65	4.93\\
66	4.92\\
67	4.93\\
68	4.92\\
69	4.93\\
70	4.92\\
71	4.93\\
72	4.92\\
73	4.94\\
74	4.93\\
75	4.94\\
76	4.93\\
77	4.94\\
78	4.93\\
79	4.92\\
80	4.93\\
81	4.92\\
82	4.93\\
83	4.92\\
84	4.93\\
85	4.92\\
86	4.94\\
87	4.93\\
88	4.92\\
89	4.94\\
90	4.93\\
91	4.92\\
92	4.93\\
93	4.94\\
94	4.93\\
95	4.94\\
96	4.93\\
97	4.94\\
98	4.93\\
99	4.94\\
100	4.93\\
101	4.94\\
};
\addlegendentry{Noisy price with rounding};

\addplot [color=black,solid]
  table[row sep=crcr]{%
1	4.93618686422784\\
2	4.93693408331651\\
3	4.93635615068383\\
4	4.93835427734751\\
5	4.93700077892158\\
6	4.93664299334197\\
7	4.93583862523038\\
8	4.936930984045\\
9	4.93454376030659\\
10	4.9371255965928\\
11	4.9361617087139\\
12	4.93601100805613\\
13	4.93432498816262\\
14	4.9353322109829\\
15	4.93484462330792\\
16	4.93539892416436\\
17	4.93376178926322\\
18	4.93258136098416\\
19	4.93311890212079\\
20	4.93308158857576\\
21	4.93331571904618\\
22	4.93117002093241\\
23	4.93161610216019\\
24	4.93122351360942\\
25	4.93135699622085\\
26	4.93190672964728\\
27	4.93259250950812\\
28	4.93301865319785\\
29	4.93287349356092\\
30	4.93293451257769\\
31	4.93211804476179\\
32	4.92988690100025\\
33	4.93003571524371\\
34	4.93091571109309\\
35	4.92998679229913\\
36	4.93079220803719\\
37	4.93241551548776\\
38	4.93269346053197\\
39	4.93313317931941\\
40	4.93139095809266\\
41	4.93145177783518\\
42	4.93082538157798\\
43	4.93113564592141\\
44	4.93097596028389\\
45	4.93063454607793\\
46	4.92960201615307\\
47	4.93012214600007\\
48	4.93065937599099\\
49	4.93107755074342\\
50	4.93104506423302\\
51	4.93130473694379\\
52	4.93129435712736\\
53	4.93016199787359\\
54	4.93026315411396\\
55	4.93057090049804\\
56	4.92986347103889\\
57	4.93025309712019\\
58	4.93178404294907\\
59	4.93127301922854\\
60	4.92871794584148\\
61	4.9283963961057\\
62	4.92661546266797\\
63	4.92666359221257\\
64	4.92563948241867\\
65	4.92515181284767\\
66	4.92755772057163\\
67	4.92695959848826\\
68	4.92877666055715\\
69	4.92795722390401\\
70	4.92738670670652\\
71	4.92687952191824\\
72	4.92817596497204\\
73	4.92833718124618\\
74	4.92776399213714\\
75	4.93175654949\\
76	4.9301113297175\\
77	4.93127022882478\\
78	4.93163776179516\\
79	4.92909741661881\\
80	4.92925979503549\\
81	4.92797928355224\\
82	4.92785085835234\\
83	4.92898258367171\\
84	4.92939525617808\\
85	4.92989903766597\\
86	4.93070029242455\\
87	4.93283573202251\\
88	4.93339560593515\\
89	4.93440778205298\\
90	4.93433316037604\\
91	4.93481308587337\\
92	4.93485140135819\\
93	4.93480685654233\\
94	4.93495176865071\\
95	4.93421320777582\\
96	4.93459688462282\\
97	4.93515544558023\\
98	4.93418443617818\\
99	4.934749329193\\
100	4.93389209599109\\
101	4.9344207095461\\
};
\addlegendentry{Efficient price};

\addplot[const plot,color=red,solid] plot table[row sep=crcr] {%
1	4.92839078936359\\
2	4.93868933006132\\
3	4.93374403401412\\
4	4.94101273537482\\
5	4.93028379521252\\
6	4.9366822511094\\
7	4.92912476108757\\
8	4.93670183271569\\
9	4.93345038847523\\
10	4.94178109459988\\
11	4.93129913113523\\
12	4.93860546165255\\
13	4.93112710661322\\
14	4.94014981553068\\
15	4.93480442089492\\
16	4.94331430839675\\
17	4.93064592406764\\
18	4.93872026479847\\
19	4.93473839015523\\
20	4.93517429345982\\
21	4.93128069050074\\
22	4.93519897235708\\
23	4.93338459607093\\
24	4.91960523785378\\
25	4.92937434432911\\
26	4.93801194587646\\
27	4.93302613179735\\
28	4.93970870747196\\
29	4.93162497944024\\
30	4.9383195637209\\
31	4.93017897437189\\
32	4.93513134197021\\
33	4.92723621040912\\
34	4.93734567708972\\
35	4.93090809746798\\
36	4.93856629213683\\
37	4.93026192067952\\
38	4.94131277820351\\
39	4.93315162494844\\
40	4.92374142675867\\
41	4.93180301177517\\
42	4.93744142751594\\
43	4.93017759570993\\
44	4.94044334313146\\
45	4.93117748405425\\
46	4.93953118427501\\
47	4.92552599478689\\
48	4.93594408810446\\
49	4.93113918677888\\
50	4.9427246042696\\
51	4.92872646759098\\
52	4.93528713664269\\
53	4.93428474466842\\
54	4.93601431514575\\
55	4.9272479833318\\
56	4.93561688155025\\
57	4.92611306647502\\
58	4.92327435871039\\
59	4.93122516908444\\
60	4.92360103235555\\
61	4.92639774295965\\
62	4.92385722906078\\
63	4.92950874164095\\
64	4.92187228259608\\
65	4.92784037199381\\
66	4.91632223006993\\
67	4.93232290879417\\
68	4.92270799676169\\
69	4.92707591405201\\
70	4.92126855244428\\
71	4.93326077863729\\
72	4.92235271528803\\
73	4.93774324977802\\
74	4.92864428653174\\
75	4.93739092297527\\
76	4.93412167647683\\
77	4.93609366682589\\
78	4.93258466567952\\
79	4.92128488680771\\
80	4.92749838204015\\
81	4.92470871120513\\
82	4.93086718297485\\
83	4.92385269430675\\
84	4.93242492514611\\
85	4.92222408778236\\
86	4.93703631362948\\
87	4.93432494285598\\
88	4.92498178751274\\
89	4.93808495066415\\
90	4.93183821347695\\
91	4.92463049726159\\
92	4.92735233116005\\
93	4.93575286210285\\
94	4.93356212383599\\
95	4.93638137183583\\
96	4.92954657366899\\
97	4.93555680534177\\
98	4.92678801822709\\
99	4.93672817430428\\
100	4.93403548657191\\
101	4.94384030688702\\
};
\addlegendentry{Noisy price without rounding};

\end{axis}
\end{tikzpicture}%
